Learning to Robustly Negotiate Bi-Directional Lane Usage in High-Conflict Driving Scenarios

Recently, autonomous driving has made substantial progress in addressing the most common traffic scenarios like intersection navigation and lane changing. However, most of these successes have been limited to scenarios with well-defined traffic rules and require minimal negotiation with other vehicles. In this paper, we introduce a previously unconsidered, yet everyday, high-conflict driving scenario requiring negotiations between agents of equal rights and priorities. There exists no centralized control structure and we do not allow communications. Therefore, it is unknown if other drivers are willing to cooperate, and if so to what extent. We train policies to robustly negotiate with opposing vehicles of an unobservable degree of cooperativeness using multi-agent reinforcement learning (MARL). We propose Discrete Asymmetric Soft Actor-Critic (DASAC), a maximum-entropy off-policy MARL algorithm allowing for centralized training with decentralized execution. We show that using DASAC we are able to successfully negotiate and traverse the scenario considered over 99% of the time. Our agents are robust to an unknown timing of opponent decisions, an unobservable degree of cooperativeness of the opposing vehicle, and previously unencountered policies. Furthermore, they learn to exhibit human-like behaviors such as defensive driving, anticipating solution options and interpreting the behavior of other agents.

==> figures/DASAC_30_success_medium.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803403in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{0.803403in}{4.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.727542in}{3.964889in}}%
\pgfpathcurveto{\pgfqpoint{6.738592in}{3.964889in}}{\pgfqpoint{6.749191in}{3.969279in}}{\pgfqpoint{6.757005in}{3.977093in}}%
\pgfpathcurveto{\pgfqpoint{6.764819in}{3.984906in}}{\pgfqpoint{6.769209in}{3.995505in}}{\pgfqpoint{6.769209in}{4.006556in}}%
\pgfpathcurveto{\pgfqpoint{6.769209in}{4.017606in}}{\pgfqpoint{6.764819in}{4.028205in}}{\pgfqpoint{6.757005in}{4.036018in}}%
\pgfpathcurveto{\pgfqpoint{6.749191in}{4.043832in}}{\pgfqpoint{6.738592in}{4.048222in}}{\pgfqpoint{6.727542in}{4.048222in}}%
\pgfpathcurveto{\pgfqpoint{6.716492in}{4.048222in}}{\pgfqpoint{6.705893in}{4.043832in}}{\pgfqpoint{6.698080in}{4.036018in}}%
\pgfpathcurveto{\pgfqpoint{6.690266in}{4.028205in}}{\pgfqpoint{6.685876in}{4.017606in}}{\pgfqpoint{6.685876in}{4.006556in}}%
\pgfpathcurveto{\pgfqpoint{6.685876in}{3.995505in}}{\pgfqpoint{6.690266in}{3.984906in}}{\pgfqpoint{6.698080in}{3.977093in}}%
\pgfpathcurveto{\pgfqpoint{6.705893in}{3.969279in}}{\pgfqpoint{6.716492in}{3.964889in}}{\pgfqpoint{6.727542in}{3.964889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565946in}{4.210894in}}%
\pgfpathcurveto{\pgfqpoint{5.576996in}{4.210894in}}{\pgfqpoint{5.587595in}{4.215284in}}{\pgfqpoint{5.595409in}{4.223097in}}%
\pgfpathcurveto{\pgfqpoint{5.603223in}{4.230911in}}{\pgfqpoint{5.607613in}{4.241510in}}{\pgfqpoint{5.607613in}{4.252560in}}%
\pgfpathcurveto{\pgfqpoint{5.607613in}{4.263610in}}{\pgfqpoint{5.603223in}{4.274209in}}{\pgfqpoint{5.595409in}{4.282023in}}%
\pgfpathcurveto{\pgfqpoint{5.587595in}{4.289837in}}{\pgfqpoint{5.576996in}{4.294227in}}{\pgfqpoint{5.565946in}{4.294227in}}%
\pgfpathcurveto{\pgfqpoint{5.554896in}{4.294227in}}{\pgfqpoint{5.544297in}{4.289837in}}{\pgfqpoint{5.536484in}{4.282023in}}%
\pgfpathcurveto{\pgfqpoint{5.528670in}{4.274209in}}{\pgfqpoint{5.524280in}{4.263610in}}{\pgfqpoint{5.524280in}{4.252560in}}%
\pgfpathcurveto{\pgfqpoint{5.524280in}{4.241510in}}{\pgfqpoint{5.528670in}{4.230911in}}{\pgfqpoint{5.536484in}{4.223097in}}%
\pgfpathcurveto{\pgfqpoint{5.544297in}{4.215284in}}{\pgfqpoint{5.554896in}{4.210894in}}{\pgfqpoint{5.565946in}{4.210894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404350in}{4.351468in}}%
\pgfpathcurveto{\pgfqpoint{4.415400in}{4.351468in}}{\pgfqpoint{4.426000in}{4.355858in}}{\pgfqpoint{4.433813in}{4.363671in}}%
\pgfpathcurveto{\pgfqpoint{4.441627in}{4.371485in}}{\pgfqpoint{4.446017in}{4.382084in}}{\pgfqpoint{4.446017in}{4.393134in}}%
\pgfpathcurveto{\pgfqpoint{4.446017in}{4.404184in}}{\pgfqpoint{4.441627in}{4.414783in}}{\pgfqpoint{4.433813in}{4.422597in}}%
\pgfpathcurveto{\pgfqpoint{4.426000in}{4.430411in}}{\pgfqpoint{4.415400in}{4.434801in}}{\pgfqpoint{4.404350in}{4.434801in}}%
\pgfpathcurveto{\pgfqpoint{4.393300in}{4.434801in}}{\pgfqpoint{4.382701in}{4.430411in}}{\pgfqpoint{4.374888in}{4.422597in}}%
\pgfpathcurveto{\pgfqpoint{4.367074in}{4.414783in}}{\pgfqpoint{4.362684in}{4.404184in}}{\pgfqpoint{4.362684in}{4.393134in}}%
\pgfpathcurveto{\pgfqpoint{4.362684in}{4.382084in}}{\pgfqpoint{4.367074in}{4.371485in}}{\pgfqpoint{4.374888in}{4.363671in}}%
\pgfpathcurveto{\pgfqpoint{4.382701in}{4.355858in}}{\pgfqpoint{4.393300in}{4.351468in}}{\pgfqpoint{4.404350in}{4.351468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242754in}{4.175750in}}%
\pgfpathcurveto{\pgfqpoint{3.253804in}{4.175750in}}{\pgfqpoint{3.264404in}{4.180140in}}{\pgfqpoint{3.272217in}{4.187954in}}%
\pgfpathcurveto{\pgfqpoint{3.280031in}{4.195768in}}{\pgfqpoint{3.284421in}{4.206367in}}{\pgfqpoint{3.284421in}{4.217417in}}%
\pgfpathcurveto{\pgfqpoint{3.284421in}{4.228467in}}{\pgfqpoint{3.280031in}{4.239066in}}{\pgfqpoint{3.272217in}{4.246879in}}%
\pgfpathcurveto{\pgfqpoint{3.264404in}{4.254693in}}{\pgfqpoint{3.253804in}{4.259083in}}{\pgfqpoint{3.242754in}{4.259083in}}%
\pgfpathcurveto{\pgfqpoint{3.231704in}{4.259083in}}{\pgfqpoint{3.221105in}{4.254693in}}{\pgfqpoint{3.213292in}{4.246879in}}%
\pgfpathcurveto{\pgfqpoint{3.205478in}{4.239066in}}{\pgfqpoint{3.201088in}{4.228467in}}{\pgfqpoint{3.201088in}{4.217417in}}%
\pgfpathcurveto{\pgfqpoint{3.201088in}{4.206367in}}{\pgfqpoint{3.205478in}{4.195768in}}{\pgfqpoint{3.213292in}{4.187954in}}%
\pgfpathcurveto{\pgfqpoint{3.221105in}{4.180140in}}{\pgfqpoint{3.231704in}{4.175750in}}{\pgfqpoint{3.242754in}{4.175750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081158in}{4.175750in}}%
\pgfpathcurveto{\pgfqpoint{2.092208in}{4.175750in}}{\pgfqpoint{2.102808in}{4.180140in}}{\pgfqpoint{2.110621in}{4.187954in}}%
\pgfpathcurveto{\pgfqpoint{2.118435in}{4.195768in}}{\pgfqpoint{2.122825in}{4.206367in}}{\pgfqpoint{2.122825in}{4.217417in}}%
\pgfpathcurveto{\pgfqpoint{2.122825in}{4.228467in}}{\pgfqpoint{2.118435in}{4.239066in}}{\pgfqpoint{2.110621in}{4.246879in}}%
\pgfpathcurveto{\pgfqpoint{2.102808in}{4.254693in}}{\pgfqpoint{2.092208in}{4.259083in}}{\pgfqpoint{2.081158in}{4.259083in}}%
\pgfpathcurveto{\pgfqpoint{2.070108in}{4.259083in}}{\pgfqpoint{2.059509in}{4.254693in}}{\pgfqpoint{2.051696in}{4.246879in}}%
\pgfpathcurveto{\pgfqpoint{2.043882in}{4.239066in}}{\pgfqpoint{2.039492in}{4.228467in}}{\pgfqpoint{2.039492in}{4.217417in}}%
\pgfpathcurveto{\pgfqpoint{2.039492in}{4.206367in}}{\pgfqpoint{2.043882in}{4.195768in}}{\pgfqpoint{2.051696in}{4.187954in}}%
\pgfpathcurveto{\pgfqpoint{2.059509in}{4.180140in}}{\pgfqpoint{2.070108in}{4.175750in}}{\pgfqpoint{2.081158in}{4.175750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919562in}{3.964889in}}%
\pgfpathcurveto{\pgfqpoint{0.930613in}{3.964889in}}{\pgfqpoint{0.941212in}{3.969279in}}{\pgfqpoint{0.949025in}{3.977093in}}%
\pgfpathcurveto{\pgfqpoint{0.956839in}{3.984906in}}{\pgfqpoint{0.961229in}{3.995505in}}{\pgfqpoint{0.961229in}{4.006556in}}%
\pgfpathcurveto{\pgfqpoint{0.961229in}{4.017606in}}{\pgfqpoint{0.956839in}{4.028205in}}{\pgfqpoint{0.949025in}{4.036018in}}%
\pgfpathcurveto{\pgfqpoint{0.941212in}{4.043832in}}{\pgfqpoint{0.930613in}{4.048222in}}{\pgfqpoint{0.919562in}{4.048222in}}%
\pgfpathcurveto{\pgfqpoint{0.908512in}{4.048222in}}{\pgfqpoint{0.897913in}{4.043832in}}{\pgfqpoint{0.890100in}{4.036018in}}%
\pgfpathcurveto{\pgfqpoint{0.882286in}{4.028205in}}{\pgfqpoint{0.877896in}{4.017606in}}{\pgfqpoint{0.877896in}{4.006556in}}%
\pgfpathcurveto{\pgfqpoint{0.877896in}{3.995505in}}{\pgfqpoint{0.882286in}{3.984906in}}{\pgfqpoint{0.890100in}{3.977093in}}%
\pgfpathcurveto{\pgfqpoint{0.897913in}{3.969279in}}{\pgfqpoint{0.908512in}{3.964889in}}{\pgfqpoint{0.919562in}{3.964889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.727542in}{4.351468in}}%
\pgfpathcurveto{\pgfqpoint{6.738592in}{4.351468in}}{\pgfqpoint{6.749191in}{4.355858in}}{\pgfqpoint{6.757005in}{4.363671in}}%
\pgfpathcurveto{\pgfqpoint{6.764819in}{4.371485in}}{\pgfqpoint{6.769209in}{4.382084in}}{\pgfqpoint{6.769209in}{4.393134in}}%
\pgfpathcurveto{\pgfqpoint{6.769209in}{4.404184in}}{\pgfqpoint{6.764819in}{4.414783in}}{\pgfqpoint{6.757005in}{4.422597in}}%
\pgfpathcurveto{\pgfqpoint{6.749191in}{4.430411in}}{\pgfqpoint{6.738592in}{4.434801in}}{\pgfqpoint{6.727542in}{4.434801in}}%
\pgfpathcurveto{\pgfqpoint{6.716492in}{4.434801in}}{\pgfqpoint{6.705893in}{4.430411in}}{\pgfqpoint{6.698080in}{4.422597in}}%
\pgfpathcurveto{\pgfqpoint{6.690266in}{4.414783in}}{\pgfqpoint{6.685876in}{4.404184in}}{\pgfqpoint{6.685876in}{4.393134in}}%
\pgfpathcurveto{\pgfqpoint{6.685876in}{4.382084in}}{\pgfqpoint{6.690266in}{4.371485in}}{\pgfqpoint{6.698080in}{4.363671in}}%
\pgfpathcurveto{\pgfqpoint{6.705893in}{4.355858in}}{\pgfqpoint{6.716492in}{4.351468in}}{\pgfqpoint{6.727542in}{4.351468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565946in}{4.281181in}}%
\pgfpathcurveto{\pgfqpoint{5.576996in}{4.281181in}}{\pgfqpoint{5.587595in}{4.285571in}}{\pgfqpoint{5.595409in}{4.293384in}}%
\pgfpathcurveto{\pgfqpoint{5.603223in}{4.301198in}}{\pgfqpoint{5.607613in}{4.311797in}}{\pgfqpoint{5.607613in}{4.322847in}}%
\pgfpathcurveto{\pgfqpoint{5.607613in}{4.333897in}}{\pgfqpoint{5.603223in}{4.344496in}}{\pgfqpoint{5.595409in}{4.352310in}}%
\pgfpathcurveto{\pgfqpoint{5.587595in}{4.360124in}}{\pgfqpoint{5.576996in}{4.364514in}}{\pgfqpoint{5.565946in}{4.364514in}}%
\pgfpathcurveto{\pgfqpoint{5.554896in}{4.364514in}}{\pgfqpoint{5.544297in}{4.360124in}}{\pgfqpoint{5.536484in}{4.352310in}}%
\pgfpathcurveto{\pgfqpoint{5.528670in}{4.344496in}}{\pgfqpoint{5.524280in}{4.333897in}}{\pgfqpoint{5.524280in}{4.322847in}}%
\pgfpathcurveto{\pgfqpoint{5.524280in}{4.311797in}}{\pgfqpoint{5.528670in}{4.301198in}}{\pgfqpoint{5.536484in}{4.293384in}}%
\pgfpathcurveto{\pgfqpoint{5.544297in}{4.285571in}}{\pgfqpoint{5.554896in}{4.281181in}}{\pgfqpoint{5.565946in}{4.281181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404350in}{4.421755in}}%
\pgfpathcurveto{\pgfqpoint{4.415400in}{4.421755in}}{\pgfqpoint{4.426000in}{4.426145in}}{\pgfqpoint{4.433813in}{4.433959in}}%
\pgfpathcurveto{\pgfqpoint{4.441627in}{4.441772in}}{\pgfqpoint{4.446017in}{4.452371in}}{\pgfqpoint{4.446017in}{4.463421in}}%
\pgfpathcurveto{\pgfqpoint{4.446017in}{4.474471in}}{\pgfqpoint{4.441627in}{4.485070in}}{\pgfqpoint{4.433813in}{4.492884in}}%
\pgfpathcurveto{\pgfqpoint{4.426000in}{4.500698in}}{\pgfqpoint{4.415400in}{4.505088in}}{\pgfqpoint{4.404350in}{4.505088in}}%
\pgfpathcurveto{\pgfqpoint{4.393300in}{4.505088in}}{\pgfqpoint{4.382701in}{4.500698in}}{\pgfqpoint{4.374888in}{4.492884in}}%
\pgfpathcurveto{\pgfqpoint{4.367074in}{4.485070in}}{\pgfqpoint{4.362684in}{4.474471in}}{\pgfqpoint{4.362684in}{4.463421in}}%
\pgfpathcurveto{\pgfqpoint{4.362684in}{4.452371in}}{\pgfqpoint{4.367074in}{4.441772in}}{\pgfqpoint{4.374888in}{4.433959in}}%
\pgfpathcurveto{\pgfqpoint{4.382701in}{4.426145in}}{\pgfqpoint{4.393300in}{4.421755in}}{\pgfqpoint{4.404350in}{4.421755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242754in}{4.386611in}}%
\pgfpathcurveto{\pgfqpoint{3.253804in}{4.386611in}}{\pgfqpoint{3.264404in}{4.391001in}}{\pgfqpoint{3.272217in}{4.398815in}}%
\pgfpathcurveto{\pgfqpoint{3.280031in}{4.406629in}}{\pgfqpoint{3.284421in}{4.417228in}}{\pgfqpoint{3.284421in}{4.428278in}}%
\pgfpathcurveto{\pgfqpoint{3.284421in}{4.439328in}}{\pgfqpoint{3.280031in}{4.449927in}}{\pgfqpoint{3.272217in}{4.457741in}}%
\pgfpathcurveto{\pgfqpoint{3.264404in}{4.465554in}}{\pgfqpoint{3.253804in}{4.469944in}}{\pgfqpoint{3.242754in}{4.469944in}}%
\pgfpathcurveto{\pgfqpoint{3.231704in}{4.469944in}}{\pgfqpoint{3.221105in}{4.465554in}}{\pgfqpoint{3.213292in}{4.457741in}}%
\pgfpathcurveto{\pgfqpoint{3.205478in}{4.449927in}}{\pgfqpoint{3.201088in}{4.439328in}}{\pgfqpoint{3.201088in}{4.428278in}}%
\pgfpathcurveto{\pgfqpoint{3.201088in}{4.417228in}}{\pgfqpoint{3.205478in}{4.406629in}}{\pgfqpoint{3.213292in}{4.398815in}}%
\pgfpathcurveto{\pgfqpoint{3.221105in}{4.391001in}}{\pgfqpoint{3.231704in}{4.386611in}}{\pgfqpoint{3.242754in}{4.386611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081158in}{4.316324in}}%
\pgfpathcurveto{\pgfqpoint{2.092208in}{4.316324in}}{\pgfqpoint{2.102808in}{4.320714in}}{\pgfqpoint{2.110621in}{4.328528in}}%
\pgfpathcurveto{\pgfqpoint{2.118435in}{4.336342in}}{\pgfqpoint{2.122825in}{4.346941in}}{\pgfqpoint{2.122825in}{4.357991in}}%
\pgfpathcurveto{\pgfqpoint{2.122825in}{4.369041in}}{\pgfqpoint{2.118435in}{4.379640in}}{\pgfqpoint{2.110621in}{4.387454in}}%
\pgfpathcurveto{\pgfqpoint{2.102808in}{4.395267in}}{\pgfqpoint{2.092208in}{4.399657in}}{\pgfqpoint{2.081158in}{4.399657in}}%
\pgfpathcurveto{\pgfqpoint{2.070108in}{4.399657in}}{\pgfqpoint{2.059509in}{4.395267in}}{\pgfqpoint{2.051696in}{4.387454in}}%
\pgfpathcurveto{\pgfqpoint{2.043882in}{4.379640in}}{\pgfqpoint{2.039492in}{4.369041in}}{\pgfqpoint{2.039492in}{4.357991in}}%
\pgfpathcurveto{\pgfqpoint{2.039492in}{4.346941in}}{\pgfqpoint{2.043882in}{4.336342in}}{\pgfqpoint{2.051696in}{4.328528in}}%
\pgfpathcurveto{\pgfqpoint{2.059509in}{4.320714in}}{\pgfqpoint{2.070108in}{4.316324in}}{\pgfqpoint{2.081158in}{4.316324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919562in}{4.316324in}}%
\pgfpathcurveto{\pgfqpoint{0.930613in}{4.316324in}}{\pgfqpoint{0.941212in}{4.320714in}}{\pgfqpoint{0.949025in}{4.328528in}}%
\pgfpathcurveto{\pgfqpoint{0.956839in}{4.336342in}}{\pgfqpoint{0.961229in}{4.346941in}}{\pgfqpoint{0.961229in}{4.357991in}}%
\pgfpathcurveto{\pgfqpoint{0.961229in}{4.369041in}}{\pgfqpoint{0.956839in}{4.379640in}}{\pgfqpoint{0.949025in}{4.387454in}}%
\pgfpathcurveto{\pgfqpoint{0.941212in}{4.395267in}}{\pgfqpoint{0.930613in}{4.399657in}}{\pgfqpoint{0.919562in}{4.399657in}}%
\pgfpathcurveto{\pgfqpoint{0.908512in}{4.399657in}}{\pgfqpoint{0.897913in}{4.395267in}}{\pgfqpoint{0.890100in}{4.387454in}}%
\pgfpathcurveto{\pgfqpoint{0.882286in}{4.379640in}}{\pgfqpoint{0.877896in}{4.369041in}}{\pgfqpoint{0.877896in}{4.357991in}}%
\pgfpathcurveto{\pgfqpoint{0.877896in}{4.346941in}}{\pgfqpoint{0.882286in}{4.336342in}}{\pgfqpoint{0.890100in}{4.328528in}}%
\pgfpathcurveto{\pgfqpoint{0.897913in}{4.320714in}}{\pgfqpoint{0.908512in}{4.316324in}}{\pgfqpoint{0.919562in}{4.316324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.727542in}{4.351468in}}%
\pgfpathcurveto{\pgfqpoint{6.738592in}{4.351468in}}{\pgfqpoint{6.749191in}{4.355858in}}{\pgfqpoint{6.757005in}{4.363671in}}%
\pgfpathcurveto{\pgfqpoint{6.764819in}{4.371485in}}{\pgfqpoint{6.769209in}{4.382084in}}{\pgfqpoint{6.769209in}{4.393134in}}%
\pgfpathcurveto{\pgfqpoint{6.769209in}{4.404184in}}{\pgfqpoint{6.764819in}{4.414783in}}{\pgfqpoint{6.757005in}{4.422597in}}%
\pgfpathcurveto{\pgfqpoint{6.749191in}{4.430411in}}{\pgfqpoint{6.738592in}{4.434801in}}{\pgfqpoint{6.727542in}{4.434801in}}%
\pgfpathcurveto{\pgfqpoint{6.716492in}{4.434801in}}{\pgfqpoint{6.705893in}{4.430411in}}{\pgfqpoint{6.698080in}{4.422597in}}%
\pgfpathcurveto{\pgfqpoint{6.690266in}{4.414783in}}{\pgfqpoint{6.685876in}{4.404184in}}{\pgfqpoint{6.685876in}{4.393134in}}%
\pgfpathcurveto{\pgfqpoint{6.685876in}{4.382084in}}{\pgfqpoint{6.690266in}{4.371485in}}{\pgfqpoint{6.698080in}{4.363671in}}%
\pgfpathcurveto{\pgfqpoint{6.705893in}{4.355858in}}{\pgfqpoint{6.716492in}{4.351468in}}{\pgfqpoint{6.727542in}{4.351468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565946in}{4.316324in}}%
\pgfpathcurveto{\pgfqpoint{5.576996in}{4.316324in}}{\pgfqpoint{5.587595in}{4.320714in}}{\pgfqpoint{5.595409in}{4.328528in}}%
\pgfpathcurveto{\pgfqpoint{5.603223in}{4.336342in}}{\pgfqpoint{5.607613in}{4.346941in}}{\pgfqpoint{5.607613in}{4.357991in}}%
\pgfpathcurveto{\pgfqpoint{5.607613in}{4.369041in}}{\pgfqpoint{5.603223in}{4.379640in}}{\pgfqpoint{5.595409in}{4.387454in}}%
\pgfpathcurveto{\pgfqpoint{5.587595in}{4.395267in}}{\pgfqpoint{5.576996in}{4.399657in}}{\pgfqpoint{5.565946in}{4.399657in}}%
\pgfpathcurveto{\pgfqpoint{5.554896in}{4.399657in}}{\pgfqpoint{5.544297in}{4.395267in}}{\pgfqpoint{5.536484in}{4.387454in}}%
\pgfpathcurveto{\pgfqpoint{5.528670in}{4.379640in}}{\pgfqpoint{5.524280in}{4.369041in}}{\pgfqpoint{5.524280in}{4.357991in}}%
\pgfpathcurveto{\pgfqpoint{5.524280in}{4.346941in}}{\pgfqpoint{5.528670in}{4.336342in}}{\pgfqpoint{5.536484in}{4.328528in}}%
\pgfpathcurveto{\pgfqpoint{5.544297in}{4.320714in}}{\pgfqpoint{5.554896in}{4.316324in}}{\pgfqpoint{5.565946in}{4.316324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404350in}{4.386611in}}%
\pgfpathcurveto{\pgfqpoint{4.415400in}{4.386611in}}{\pgfqpoint{4.426000in}{4.391001in}}{\pgfqpoint{4.433813in}{4.398815in}}%
\pgfpathcurveto{\pgfqpoint{4.441627in}{4.406629in}}{\pgfqpoint{4.446017in}{4.417228in}}{\pgfqpoint{4.446017in}{4.428278in}}%
\pgfpathcurveto{\pgfqpoint{4.446017in}{4.439328in}}{\pgfqpoint{4.441627in}{4.449927in}}{\pgfqpoint{4.433813in}{4.457741in}}%
\pgfpathcurveto{\pgfqpoint{4.426000in}{4.465554in}}{\pgfqpoint{4.415400in}{4.469944in}}{\pgfqpoint{4.404350in}{4.469944in}}%
\pgfpathcurveto{\pgfqpoint{4.393300in}{4.469944in}}{\pgfqpoint{4.382701in}{4.465554in}}{\pgfqpoint{4.374888in}{4.457741in}}%
\pgfpathcurveto{\pgfqpoint{4.367074in}{4.449927in}}{\pgfqpoint{4.362684in}{4.439328in}}{\pgfqpoint{4.362684in}{4.428278in}}%
\pgfpathcurveto{\pgfqpoint{4.362684in}{4.417228in}}{\pgfqpoint{4.367074in}{4.406629in}}{\pgfqpoint{4.374888in}{4.398815in}}%
\pgfpathcurveto{\pgfqpoint{4.382701in}{4.391001in}}{\pgfqpoint{4.393300in}{4.386611in}}{\pgfqpoint{4.404350in}{4.386611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242754in}{4.386611in}}%
\pgfpathcurveto{\pgfqpoint{3.253804in}{4.386611in}}{\pgfqpoint{3.264404in}{4.391001in}}{\pgfqpoint{3.272217in}{4.398815in}}%
\pgfpathcurveto{\pgfqpoint{3.280031in}{4.406629in}}{\pgfqpoint{3.284421in}{4.417228in}}{\pgfqpoint{3.284421in}{4.428278in}}%
\pgfpathcurveto{\pgfqpoint{3.284421in}{4.439328in}}{\pgfqpoint{3.280031in}{4.449927in}}{\pgfqpoint{3.272217in}{4.457741in}}%
\pgfpathcurveto{\pgfqpoint{3.264404in}{4.465554in}}{\pgfqpoint{3.253804in}{4.469944in}}{\pgfqpoint{3.242754in}{4.469944in}}%
\pgfpathcurveto{\pgfqpoint{3.231704in}{4.469944in}}{\pgfqpoint{3.221105in}{4.465554in}}{\pgfqpoint{3.213292in}{4.457741in}}%
\pgfpathcurveto{\pgfqpoint{3.205478in}{4.449927in}}{\pgfqpoint{3.201088in}{4.439328in}}{\pgfqpoint{3.201088in}{4.428278in}}%
\pgfpathcurveto{\pgfqpoint{3.201088in}{4.417228in}}{\pgfqpoint{3.205478in}{4.406629in}}{\pgfqpoint{3.213292in}{4.398815in}}%
\pgfpathcurveto{\pgfqpoint{3.221105in}{4.391001in}}{\pgfqpoint{3.231704in}{4.386611in}}{\pgfqpoint{3.242754in}{4.386611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081158in}{4.281181in}}%
\pgfpathcurveto{\pgfqpoint{2.092208in}{4.281181in}}{\pgfqpoint{2.102808in}{4.285571in}}{\pgfqpoint{2.110621in}{4.293384in}}%
\pgfpathcurveto{\pgfqpoint{2.118435in}{4.301198in}}{\pgfqpoint{2.122825in}{4.311797in}}{\pgfqpoint{2.122825in}{4.322847in}}%
\pgfpathcurveto{\pgfqpoint{2.122825in}{4.333897in}}{\pgfqpoint{2.118435in}{4.344496in}}{\pgfqpoint{2.110621in}{4.352310in}}%
\pgfpathcurveto{\pgfqpoint{2.102808in}{4.360124in}}{\pgfqpoint{2.092208in}{4.364514in}}{\pgfqpoint{2.081158in}{4.364514in}}%
\pgfpathcurveto{\pgfqpoint{2.070108in}{4.364514in}}{\pgfqpoint{2.059509in}{4.360124in}}{\pgfqpoint{2.051696in}{4.352310in}}%
\pgfpathcurveto{\pgfqpoint{2.043882in}{4.344496in}}{\pgfqpoint{2.039492in}{4.333897in}}{\pgfqpoint{2.039492in}{4.322847in}}%
\pgfpathcurveto{\pgfqpoint{2.039492in}{4.311797in}}{\pgfqpoint{2.043882in}{4.301198in}}{\pgfqpoint{2.051696in}{4.293384in}}%
\pgfpathcurveto{\pgfqpoint{2.059509in}{4.285571in}}{\pgfqpoint{2.070108in}{4.281181in}}{\pgfqpoint{2.081158in}{4.281181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919562in}{4.281181in}}%
\pgfpathcurveto{\pgfqpoint{0.930613in}{4.281181in}}{\pgfqpoint{0.941212in}{4.285571in}}{\pgfqpoint{0.949025in}{4.293384in}}%
\pgfpathcurveto{\pgfqpoint{0.956839in}{4.301198in}}{\pgfqpoint{0.961229in}{4.311797in}}{\pgfqpoint{0.961229in}{4.322847in}}%
\pgfpathcurveto{\pgfqpoint{0.961229in}{4.333897in}}{\pgfqpoint{0.956839in}{4.344496in}}{\pgfqpoint{0.949025in}{4.352310in}}%
\pgfpathcurveto{\pgfqpoint{0.941212in}{4.360124in}}{\pgfqpoint{0.930613in}{4.364514in}}{\pgfqpoint{0.919562in}{4.364514in}}%
\pgfpathcurveto{\pgfqpoint{0.908512in}{4.364514in}}{\pgfqpoint{0.897913in}{4.360124in}}{\pgfqpoint{0.890100in}{4.352310in}}%
\pgfpathcurveto{\pgfqpoint{0.882286in}{4.344496in}}{\pgfqpoint{0.877896in}{4.333897in}}{\pgfqpoint{0.877896in}{4.322847in}}%
\pgfpathcurveto{\pgfqpoint{0.877896in}{4.311797in}}{\pgfqpoint{0.882286in}{4.301198in}}{\pgfqpoint{0.890100in}{4.293384in}}%
\pgfpathcurveto{\pgfqpoint{0.897913in}{4.285571in}}{\pgfqpoint{0.908512in}{4.281181in}}{\pgfqpoint{0.919562in}{4.281181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.727542in}{4.351468in}}%
\pgfpathcurveto{\pgfqpoint{6.738592in}{4.351468in}}{\pgfqpoint{6.749191in}{4.355858in}}{\pgfqpoint{6.757005in}{4.363671in}}%
\pgfpathcurveto{\pgfqpoint{6.764819in}{4.371485in}}{\pgfqpoint{6.769209in}{4.382084in}}{\pgfqpoint{6.769209in}{4.393134in}}%
\pgfpathcurveto{\pgfqpoint{6.769209in}{4.404184in}}{\pgfqpoint{6.764819in}{4.414783in}}{\pgfqpoint{6.757005in}{4.422597in}}%
\pgfpathcurveto{\pgfqpoint{6.749191in}{4.430411in}}{\pgfqpoint{6.738592in}{4.434801in}}{\pgfqpoint{6.727542in}{4.434801in}}%
\pgfpathcurveto{\pgfqpoint{6.716492in}{4.434801in}}{\pgfqpoint{6.705893in}{4.430411in}}{\pgfqpoint{6.698080in}{4.422597in}}%
\pgfpathcurveto{\pgfqpoint{6.690266in}{4.414783in}}{\pgfqpoint{6.685876in}{4.404184in}}{\pgfqpoint{6.685876in}{4.393134in}}%
\pgfpathcurveto{\pgfqpoint{6.685876in}{4.382084in}}{\pgfqpoint{6.690266in}{4.371485in}}{\pgfqpoint{6.698080in}{4.363671in}}%
\pgfpathcurveto{\pgfqpoint{6.705893in}{4.355858in}}{\pgfqpoint{6.716492in}{4.351468in}}{\pgfqpoint{6.727542in}{4.351468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565946in}{4.456898in}}%
\pgfpathcurveto{\pgfqpoint{5.576996in}{4.456898in}}{\pgfqpoint{5.587595in}{4.461288in}}{\pgfqpoint{5.595409in}{4.469102in}}%
\pgfpathcurveto{\pgfqpoint{5.603223in}{4.476916in}}{\pgfqpoint{5.607613in}{4.487515in}}{\pgfqpoint{5.607613in}{4.498565in}}%
\pgfpathcurveto{\pgfqpoint{5.607613in}{4.509615in}}{\pgfqpoint{5.603223in}{4.520214in}}{\pgfqpoint{5.595409in}{4.528028in}}%
\pgfpathcurveto{\pgfqpoint{5.587595in}{4.535841in}}{\pgfqpoint{5.576996in}{4.540231in}}{\pgfqpoint{5.565946in}{4.540231in}}%
\pgfpathcurveto{\pgfqpoint{5.554896in}{4.540231in}}{\pgfqpoint{5.544297in}{4.535841in}}{\pgfqpoint{5.536484in}{4.528028in}}%
\pgfpathcurveto{\pgfqpoint{5.528670in}{4.520214in}}{\pgfqpoint{5.524280in}{4.509615in}}{\pgfqpoint{5.524280in}{4.498565in}}%
\pgfpathcurveto{\pgfqpoint{5.524280in}{4.487515in}}{\pgfqpoint{5.528670in}{4.476916in}}{\pgfqpoint{5.536484in}{4.469102in}}%
\pgfpathcurveto{\pgfqpoint{5.544297in}{4.461288in}}{\pgfqpoint{5.554896in}{4.456898in}}{\pgfqpoint{5.565946in}{4.456898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404350in}{4.351468in}}%
\pgfpathcurveto{\pgfqpoint{4.415400in}{4.351468in}}{\pgfqpoint{4.426000in}{4.355858in}}{\pgfqpoint{4.433813in}{4.363671in}}%
\pgfpathcurveto{\pgfqpoint{4.441627in}{4.371485in}}{\pgfqpoint{4.446017in}{4.382084in}}{\pgfqpoint{4.446017in}{4.393134in}}%
\pgfpathcurveto{\pgfqpoint{4.446017in}{4.404184in}}{\pgfqpoint{4.441627in}{4.414783in}}{\pgfqpoint{4.433813in}{4.422597in}}%
\pgfpathcurveto{\pgfqpoint{4.426000in}{4.430411in}}{\pgfqpoint{4.415400in}{4.434801in}}{\pgfqpoint{4.404350in}{4.434801in}}%
\pgfpathcurveto{\pgfqpoint{4.393300in}{4.434801in}}{\pgfqpoint{4.382701in}{4.430411in}}{\pgfqpoint{4.374888in}{4.422597in}}%
\pgfpathcurveto{\pgfqpoint{4.367074in}{4.414783in}}{\pgfqpoint{4.362684in}{4.404184in}}{\pgfqpoint{4.362684in}{4.393134in}}%
\pgfpathcurveto{\pgfqpoint{4.362684in}{4.382084in}}{\pgfqpoint{4.367074in}{4.371485in}}{\pgfqpoint{4.374888in}{4.363671in}}%
\pgfpathcurveto{\pgfqpoint{4.382701in}{4.355858in}}{\pgfqpoint{4.393300in}{4.351468in}}{\pgfqpoint{4.404350in}{4.351468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242754in}{4.246037in}}%
\pgfpathcurveto{\pgfqpoint{3.253804in}{4.246037in}}{\pgfqpoint{3.264404in}{4.250427in}}{\pgfqpoint{3.272217in}{4.258241in}}%
\pgfpathcurveto{\pgfqpoint{3.280031in}{4.266055in}}{\pgfqpoint{3.284421in}{4.276654in}}{\pgfqpoint{3.284421in}{4.287704in}}%
\pgfpathcurveto{\pgfqpoint{3.284421in}{4.298754in}}{\pgfqpoint{3.280031in}{4.309353in}}{\pgfqpoint{3.272217in}{4.317166in}}%
\pgfpathcurveto{\pgfqpoint{3.264404in}{4.324980in}}{\pgfqpoint{3.253804in}{4.329370in}}{\pgfqpoint{3.242754in}{4.329370in}}%
\pgfpathcurveto{\pgfqpoint{3.231704in}{4.329370in}}{\pgfqpoint{3.221105in}{4.324980in}}{\pgfqpoint{3.213292in}{4.317166in}}%
\pgfpathcurveto{\pgfqpoint{3.205478in}{4.309353in}}{\pgfqpoint{3.201088in}{4.298754in}}{\pgfqpoint{3.201088in}{4.287704in}}%
\pgfpathcurveto{\pgfqpoint{3.201088in}{4.276654in}}{\pgfqpoint{3.205478in}{4.266055in}}{\pgfqpoint{3.213292in}{4.258241in}}%
\pgfpathcurveto{\pgfqpoint{3.221105in}{4.250427in}}{\pgfqpoint{3.231704in}{4.246037in}}{\pgfqpoint{3.242754in}{4.246037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081158in}{4.316324in}}%
\pgfpathcurveto{\pgfqpoint{2.092208in}{4.316324in}}{\pgfqpoint{2.102808in}{4.320714in}}{\pgfqpoint{2.110621in}{4.328528in}}%
\pgfpathcurveto{\pgfqpoint{2.118435in}{4.336342in}}{\pgfqpoint{2.122825in}{4.346941in}}{\pgfqpoint{2.122825in}{4.357991in}}%
\pgfpathcurveto{\pgfqpoint{2.122825in}{4.369041in}}{\pgfqpoint{2.118435in}{4.379640in}}{\pgfqpoint{2.110621in}{4.387454in}}%
\pgfpathcurveto{\pgfqpoint{2.102808in}{4.395267in}}{\pgfqpoint{2.092208in}{4.399657in}}{\pgfqpoint{2.081158in}{4.399657in}}%
\pgfpathcurveto{\pgfqpoint{2.070108in}{4.399657in}}{\pgfqpoint{2.059509in}{4.395267in}}{\pgfqpoint{2.051696in}{4.387454in}}%
\pgfpathcurveto{\pgfqpoint{2.043882in}{4.379640in}}{\pgfqpoint{2.039492in}{4.369041in}}{\pgfqpoint{2.039492in}{4.357991in}}%
\pgfpathcurveto{\pgfqpoint{2.039492in}{4.346941in}}{\pgfqpoint{2.043882in}{4.336342in}}{\pgfqpoint{2.051696in}{4.328528in}}%
\pgfpathcurveto{\pgfqpoint{2.059509in}{4.320714in}}{\pgfqpoint{2.070108in}{4.316324in}}{\pgfqpoint{2.081158in}{4.316324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919562in}{4.175750in}}%
\pgfpathcurveto{\pgfqpoint{0.930613in}{4.175750in}}{\pgfqpoint{0.941212in}{4.180140in}}{\pgfqpoint{0.949025in}{4.187954in}}%
\pgfpathcurveto{\pgfqpoint{0.956839in}{4.195768in}}{\pgfqpoint{0.961229in}{4.206367in}}{\pgfqpoint{0.961229in}{4.217417in}}%
\pgfpathcurveto{\pgfqpoint{0.961229in}{4.228467in}}{\pgfqpoint{0.956839in}{4.239066in}}{\pgfqpoint{0.949025in}{4.246879in}}%
\pgfpathcurveto{\pgfqpoint{0.941212in}{4.254693in}}{\pgfqpoint{0.930613in}{4.259083in}}{\pgfqpoint{0.919562in}{4.259083in}}%
\pgfpathcurveto{\pgfqpoint{0.908512in}{4.259083in}}{\pgfqpoint{0.897913in}{4.254693in}}{\pgfqpoint{0.890100in}{4.246879in}}%
\pgfpathcurveto{\pgfqpoint{0.882286in}{4.239066in}}{\pgfqpoint{0.877896in}{4.228467in}}{\pgfqpoint{0.877896in}{4.217417in}}%
\pgfpathcurveto{\pgfqpoint{0.877896in}{4.206367in}}{\pgfqpoint{0.882286in}{4.195768in}}{\pgfqpoint{0.890100in}{4.187954in}}%
\pgfpathcurveto{\pgfqpoint{0.897913in}{4.180140in}}{\pgfqpoint{0.908512in}{4.175750in}}{\pgfqpoint{0.919562in}{4.175750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.727542in}{4.246037in}}%
\pgfpathcurveto{\pgfqpoint{6.738592in}{4.246037in}}{\pgfqpoint{6.749191in}{4.250427in}}{\pgfqpoint{6.757005in}{4.258241in}}%
\pgfpathcurveto{\pgfqpoint{6.764819in}{4.266055in}}{\pgfqpoint{6.769209in}{4.276654in}}{\pgfqpoint{6.769209in}{4.287704in}}%
\pgfpathcurveto{\pgfqpoint{6.769209in}{4.298754in}}{\pgfqpoint{6.764819in}{4.309353in}}{\pgfqpoint{6.757005in}{4.317166in}}%
\pgfpathcurveto{\pgfqpoint{6.749191in}{4.324980in}}{\pgfqpoint{6.738592in}{4.329370in}}{\pgfqpoint{6.727542in}{4.329370in}}%
\pgfpathcurveto{\pgfqpoint{6.716492in}{4.329370in}}{\pgfqpoint{6.705893in}{4.324980in}}{\pgfqpoint{6.698080in}{4.317166in}}%
\pgfpathcurveto{\pgfqpoint{6.690266in}{4.309353in}}{\pgfqpoint{6.685876in}{4.298754in}}{\pgfqpoint{6.685876in}{4.287704in}}%
\pgfpathcurveto{\pgfqpoint{6.685876in}{4.276654in}}{\pgfqpoint{6.690266in}{4.266055in}}{\pgfqpoint{6.698080in}{4.258241in}}%
\pgfpathcurveto{\pgfqpoint{6.705893in}{4.250427in}}{\pgfqpoint{6.716492in}{4.246037in}}{\pgfqpoint{6.727542in}{4.246037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565946in}{4.421755in}}%
\pgfpathcurveto{\pgfqpoint{5.576996in}{4.421755in}}{\pgfqpoint{5.587595in}{4.426145in}}{\pgfqpoint{5.595409in}{4.433959in}}%
\pgfpathcurveto{\pgfqpoint{5.603223in}{4.441772in}}{\pgfqpoint{5.607613in}{4.452371in}}{\pgfqpoint{5.607613in}{4.463421in}}%
\pgfpathcurveto{\pgfqpoint{5.607613in}{4.474471in}}{\pgfqpoint{5.603223in}{4.485070in}}{\pgfqpoint{5.595409in}{4.492884in}}%
\pgfpathcurveto{\pgfqpoint{5.587595in}{4.500698in}}{\pgfqpoint{5.576996in}{4.505088in}}{\pgfqpoint{5.565946in}{4.505088in}}%
\pgfpathcurveto{\pgfqpoint{5.554896in}{4.505088in}}{\pgfqpoint{5.544297in}{4.500698in}}{\pgfqpoint{5.536484in}{4.492884in}}%
\pgfpathcurveto{\pgfqpoint{5.528670in}{4.485070in}}{\pgfqpoint{5.524280in}{4.474471in}}{\pgfqpoint{5.524280in}{4.463421in}}%
\pgfpathcurveto{\pgfqpoint{5.524280in}{4.452371in}}{\pgfqpoint{5.528670in}{4.441772in}}{\pgfqpoint{5.536484in}{4.433959in}}%
\pgfpathcurveto{\pgfqpoint{5.544297in}{4.426145in}}{\pgfqpoint{5.554896in}{4.421755in}}{\pgfqpoint{5.565946in}{4.421755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404350in}{4.316324in}}%
\pgfpathcurveto{\pgfqpoint{4.415400in}{4.316324in}}{\pgfqpoint{4.426000in}{4.320714in}}{\pgfqpoint{4.433813in}{4.328528in}}%
\pgfpathcurveto{\pgfqpoint{4.441627in}{4.336342in}}{\pgfqpoint{4.446017in}{4.346941in}}{\pgfqpoint{4.446017in}{4.357991in}}%
\pgfpathcurveto{\pgfqpoint{4.446017in}{4.369041in}}{\pgfqpoint{4.441627in}{4.379640in}}{\pgfqpoint{4.433813in}{4.387454in}}%
\pgfpathcurveto{\pgfqpoint{4.426000in}{4.395267in}}{\pgfqpoint{4.415400in}{4.399657in}}{\pgfqpoint{4.404350in}{4.399657in}}%
\pgfpathcurveto{\pgfqpoint{4.393300in}{4.399657in}}{\pgfqpoint{4.382701in}{4.395267in}}{\pgfqpoint{4.374888in}{4.387454in}}%
\pgfpathcurveto{\pgfqpoint{4.367074in}{4.379640in}}{\pgfqpoint{4.362684in}{4.369041in}}{\pgfqpoint{4.362684in}{4.357991in}}%
\pgfpathcurveto{\pgfqpoint{4.362684in}{4.346941in}}{\pgfqpoint{4.367074in}{4.336342in}}{\pgfqpoint{4.374888in}{4.328528in}}%
\pgfpathcurveto{\pgfqpoint{4.382701in}{4.320714in}}{\pgfqpoint{4.393300in}{4.316324in}}{\pgfqpoint{4.404350in}{4.316324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242754in}{4.175750in}}%
\pgfpathcurveto{\pgfqpoint{3.253804in}{4.175750in}}{\pgfqpoint{3.264404in}{4.180140in}}{\pgfqpoint{3.272217in}{4.187954in}}%
\pgfpathcurveto{\pgfqpoint{3.280031in}{4.195768in}}{\pgfqpoint{3.284421in}{4.206367in}}{\pgfqpoint{3.284421in}{4.217417in}}%
\pgfpathcurveto{\pgfqpoint{3.284421in}{4.228467in}}{\pgfqpoint{3.280031in}{4.239066in}}{\pgfqpoint{3.272217in}{4.246879in}}%
\pgfpathcurveto{\pgfqpoint{3.264404in}{4.254693in}}{\pgfqpoint{3.253804in}{4.259083in}}{\pgfqpoint{3.242754in}{4.259083in}}%
\pgfpathcurveto{\pgfqpoint{3.231704in}{4.259083in}}{\pgfqpoint{3.221105in}{4.254693in}}{\pgfqpoint{3.213292in}{4.246879in}}%
\pgfpathcurveto{\pgfqpoint{3.205478in}{4.239066in}}{\pgfqpoint{3.201088in}{4.228467in}}{\pgfqpoint{3.201088in}{4.217417in}}%
\pgfpathcurveto{\pgfqpoint{3.201088in}{4.206367in}}{\pgfqpoint{3.205478in}{4.195768in}}{\pgfqpoint{3.213292in}{4.187954in}}%
\pgfpathcurveto{\pgfqpoint{3.221105in}{4.180140in}}{\pgfqpoint{3.231704in}{4.175750in}}{\pgfqpoint{3.242754in}{4.175750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081158in}{4.000032in}}%
\pgfpathcurveto{\pgfqpoint{2.092208in}{4.000032in}}{\pgfqpoint{2.102808in}{4.004423in}}{\pgfqpoint{2.110621in}{4.012236in}}%
\pgfpathcurveto{\pgfqpoint{2.118435in}{4.020050in}}{\pgfqpoint{2.122825in}{4.030649in}}{\pgfqpoint{2.122825in}{4.041699in}}%
\pgfpathcurveto{\pgfqpoint{2.122825in}{4.052749in}}{\pgfqpoint{2.118435in}{4.063348in}}{\pgfqpoint{2.110621in}{4.071162in}}%
\pgfpathcurveto{\pgfqpoint{2.102808in}{4.078975in}}{\pgfqpoint{2.092208in}{4.083366in}}{\pgfqpoint{2.081158in}{4.083366in}}%
\pgfpathcurveto{\pgfqpoint{2.070108in}{4.083366in}}{\pgfqpoint{2.059509in}{4.078975in}}{\pgfqpoint{2.051696in}{4.071162in}}%
\pgfpathcurveto{\pgfqpoint{2.043882in}{4.063348in}}{\pgfqpoint{2.039492in}{4.052749in}}{\pgfqpoint{2.039492in}{4.041699in}}%
\pgfpathcurveto{\pgfqpoint{2.039492in}{4.030649in}}{\pgfqpoint{2.043882in}{4.020050in}}{\pgfqpoint{2.051696in}{4.012236in}}%
\pgfpathcurveto{\pgfqpoint{2.059509in}{4.004423in}}{\pgfqpoint{2.070108in}{4.000032in}}{\pgfqpoint{2.081158in}{4.000032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919562in}{3.964889in}}%
\pgfpathcurveto{\pgfqpoint{0.930613in}{3.964889in}}{\pgfqpoint{0.941212in}{3.969279in}}{\pgfqpoint{0.949025in}{3.977093in}}%
\pgfpathcurveto{\pgfqpoint{0.956839in}{3.984906in}}{\pgfqpoint{0.961229in}{3.995505in}}{\pgfqpoint{0.961229in}{4.006556in}}%
\pgfpathcurveto{\pgfqpoint{0.961229in}{4.017606in}}{\pgfqpoint{0.956839in}{4.028205in}}{\pgfqpoint{0.949025in}{4.036018in}}%
\pgfpathcurveto{\pgfqpoint{0.941212in}{4.043832in}}{\pgfqpoint{0.930613in}{4.048222in}}{\pgfqpoint{0.919562in}{4.048222in}}%
\pgfpathcurveto{\pgfqpoint{0.908512in}{4.048222in}}{\pgfqpoint{0.897913in}{4.043832in}}{\pgfqpoint{0.890100in}{4.036018in}}%
\pgfpathcurveto{\pgfqpoint{0.882286in}{4.028205in}}{\pgfqpoint{0.877896in}{4.017606in}}{\pgfqpoint{0.877896in}{4.006556in}}%
\pgfpathcurveto{\pgfqpoint{0.877896in}{3.995505in}}{\pgfqpoint{0.882286in}{3.984906in}}{\pgfqpoint{0.890100in}{3.977093in}}%
\pgfpathcurveto{\pgfqpoint{0.897913in}{3.969279in}}{\pgfqpoint{0.908512in}{3.964889in}}{\pgfqpoint{0.919562in}{3.964889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.727542in}{4.281181in}}%
\pgfpathcurveto{\pgfqpoint{6.738592in}{4.281181in}}{\pgfqpoint{6.749191in}{4.285571in}}{\pgfqpoint{6.757005in}{4.293384in}}%
\pgfpathcurveto{\pgfqpoint{6.764819in}{4.301198in}}{\pgfqpoint{6.769209in}{4.311797in}}{\pgfqpoint{6.769209in}{4.322847in}}%
\pgfpathcurveto{\pgfqpoint{6.769209in}{4.333897in}}{\pgfqpoint{6.764819in}{4.344496in}}{\pgfqpoint{6.757005in}{4.352310in}}%
\pgfpathcurveto{\pgfqpoint{6.749191in}{4.360124in}}{\pgfqpoint{6.738592in}{4.364514in}}{\pgfqpoint{6.727542in}{4.364514in}}%
\pgfpathcurveto{\pgfqpoint{6.716492in}{4.364514in}}{\pgfqpoint{6.705893in}{4.360124in}}{\pgfqpoint{6.698080in}{4.352310in}}%
\pgfpathcurveto{\pgfqpoint{6.690266in}{4.344496in}}{\pgfqpoint{6.685876in}{4.333897in}}{\pgfqpoint{6.685876in}{4.322847in}}%
\pgfpathcurveto{\pgfqpoint{6.685876in}{4.311797in}}{\pgfqpoint{6.690266in}{4.301198in}}{\pgfqpoint{6.698080in}{4.293384in}}%
\pgfpathcurveto{\pgfqpoint{6.705893in}{4.285571in}}{\pgfqpoint{6.716492in}{4.281181in}}{\pgfqpoint{6.727542in}{4.281181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565946in}{4.246037in}}%
\pgfpathcurveto{\pgfqpoint{5.576996in}{4.246037in}}{\pgfqpoint{5.587595in}{4.250427in}}{\pgfqpoint{5.595409in}{4.258241in}}%
\pgfpathcurveto{\pgfqpoint{5.603223in}{4.266055in}}{\pgfqpoint{5.607613in}{4.276654in}}{\pgfqpoint{5.607613in}{4.287704in}}%
\pgfpathcurveto{\pgfqpoint{5.607613in}{4.298754in}}{\pgfqpoint{5.603223in}{4.309353in}}{\pgfqpoint{5.595409in}{4.317166in}}%
\pgfpathcurveto{\pgfqpoint{5.587595in}{4.324980in}}{\pgfqpoint{5.576996in}{4.329370in}}{\pgfqpoint{5.565946in}{4.329370in}}%
\pgfpathcurveto{\pgfqpoint{5.554896in}{4.329370in}}{\pgfqpoint{5.544297in}{4.324980in}}{\pgfqpoint{5.536484in}{4.317166in}}%
\pgfpathcurveto{\pgfqpoint{5.528670in}{4.309353in}}{\pgfqpoint{5.524280in}{4.298754in}}{\pgfqpoint{5.524280in}{4.287704in}}%
\pgfpathcurveto{\pgfqpoint{5.524280in}{4.276654in}}{\pgfqpoint{5.528670in}{4.266055in}}{\pgfqpoint{5.536484in}{4.258241in}}%
\pgfpathcurveto{\pgfqpoint{5.544297in}{4.250427in}}{\pgfqpoint{5.554896in}{4.246037in}}{\pgfqpoint{5.565946in}{4.246037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404350in}{4.351468in}}%
\pgfpathcurveto{\pgfqpoint{4.415400in}{4.351468in}}{\pgfqpoint{4.426000in}{4.355858in}}{\pgfqpoint{4.433813in}{4.363671in}}%
\pgfpathcurveto{\pgfqpoint{4.441627in}{4.371485in}}{\pgfqpoint{4.446017in}{4.382084in}}{\pgfqpoint{4.446017in}{4.393134in}}%
\pgfpathcurveto{\pgfqpoint{4.446017in}{4.404184in}}{\pgfqpoint{4.441627in}{4.414783in}}{\pgfqpoint{4.433813in}{4.422597in}}%
\pgfpathcurveto{\pgfqpoint{4.426000in}{4.430411in}}{\pgfqpoint{4.415400in}{4.434801in}}{\pgfqpoint{4.404350in}{4.434801in}}%
\pgfpathcurveto{\pgfqpoint{4.393300in}{4.434801in}}{\pgfqpoint{4.382701in}{4.430411in}}{\pgfqpoint{4.374888in}{4.422597in}}%
\pgfpathcurveto{\pgfqpoint{4.367074in}{4.414783in}}{\pgfqpoint{4.362684in}{4.404184in}}{\pgfqpoint{4.362684in}{4.393134in}}%
\pgfpathcurveto{\pgfqpoint{4.362684in}{4.382084in}}{\pgfqpoint{4.367074in}{4.371485in}}{\pgfqpoint{4.374888in}{4.363671in}}%
\pgfpathcurveto{\pgfqpoint{4.382701in}{4.355858in}}{\pgfqpoint{4.393300in}{4.351468in}}{\pgfqpoint{4.404350in}{4.351468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242754in}{4.105463in}}%
\pgfpathcurveto{\pgfqpoint{3.253804in}{4.105463in}}{\pgfqpoint{3.264404in}{4.109853in}}{\pgfqpoint{3.272217in}{4.117667in}}%
\pgfpathcurveto{\pgfqpoint{3.280031in}{4.125480in}}{\pgfqpoint{3.284421in}{4.136080in}}{\pgfqpoint{3.284421in}{4.147130in}}%
\pgfpathcurveto{\pgfqpoint{3.284421in}{4.158180in}}{\pgfqpoint{3.280031in}{4.168779in}}{\pgfqpoint{3.272217in}{4.176592in}}%
\pgfpathcurveto{\pgfqpoint{3.264404in}{4.184406in}}{\pgfqpoint{3.253804in}{4.188796in}}{\pgfqpoint{3.242754in}{4.188796in}}%
\pgfpathcurveto{\pgfqpoint{3.231704in}{4.188796in}}{\pgfqpoint{3.221105in}{4.184406in}}{\pgfqpoint{3.213292in}{4.176592in}}%
\pgfpathcurveto{\pgfqpoint{3.205478in}{4.168779in}}{\pgfqpoint{3.201088in}{4.158180in}}{\pgfqpoint{3.201088in}{4.147130in}}%
\pgfpathcurveto{\pgfqpoint{3.201088in}{4.136080in}}{\pgfqpoint{3.205478in}{4.125480in}}{\pgfqpoint{3.213292in}{4.117667in}}%
\pgfpathcurveto{\pgfqpoint{3.221105in}{4.109853in}}{\pgfqpoint{3.231704in}{4.105463in}}{\pgfqpoint{3.242754in}{4.105463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081158in}{4.070319in}}%
\pgfpathcurveto{\pgfqpoint{2.092208in}{4.070319in}}{\pgfqpoint{2.102808in}{4.074710in}}{\pgfqpoint{2.110621in}{4.082523in}}%
\pgfpathcurveto{\pgfqpoint{2.118435in}{4.090337in}}{\pgfqpoint{2.122825in}{4.100936in}}{\pgfqpoint{2.122825in}{4.111986in}}%
\pgfpathcurveto{\pgfqpoint{2.122825in}{4.123036in}}{\pgfqpoint{2.118435in}{4.133635in}}{\pgfqpoint{2.110621in}{4.141449in}}%
\pgfpathcurveto{\pgfqpoint{2.102808in}{4.149263in}}{\pgfqpoint{2.092208in}{4.153653in}}{\pgfqpoint{2.081158in}{4.153653in}}%
\pgfpathcurveto{\pgfqpoint{2.070108in}{4.153653in}}{\pgfqpoint{2.059509in}{4.149263in}}{\pgfqpoint{2.051696in}{4.141449in}}%
\pgfpathcurveto{\pgfqpoint{2.043882in}{4.133635in}}{\pgfqpoint{2.039492in}{4.123036in}}{\pgfqpoint{2.039492in}{4.111986in}}%
\pgfpathcurveto{\pgfqpoint{2.039492in}{4.100936in}}{\pgfqpoint{2.043882in}{4.090337in}}{\pgfqpoint{2.051696in}{4.082523in}}%
\pgfpathcurveto{\pgfqpoint{2.059509in}{4.074710in}}{\pgfqpoint{2.070108in}{4.070319in}}{\pgfqpoint{2.081158in}{4.070319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919562in}{3.894602in}}%
\pgfpathcurveto{\pgfqpoint{0.930613in}{3.894602in}}{\pgfqpoint{0.941212in}{3.898992in}}{\pgfqpoint{0.949025in}{3.906806in}}%
\pgfpathcurveto{\pgfqpoint{0.956839in}{3.914619in}}{\pgfqpoint{0.961229in}{3.925218in}}{\pgfqpoint{0.961229in}{3.936269in}}%
\pgfpathcurveto{\pgfqpoint{0.961229in}{3.947319in}}{\pgfqpoint{0.956839in}{3.957918in}}{\pgfqpoint{0.949025in}{3.965731in}}%
\pgfpathcurveto{\pgfqpoint{0.941212in}{3.973545in}}{\pgfqpoint{0.930613in}{3.977935in}}{\pgfqpoint{0.919562in}{3.977935in}}%
\pgfpathcurveto{\pgfqpoint{0.908512in}{3.977935in}}{\pgfqpoint{0.897913in}{3.973545in}}{\pgfqpoint{0.890100in}{3.965731in}}%
\pgfpathcurveto{\pgfqpoint{0.882286in}{3.957918in}}{\pgfqpoint{0.877896in}{3.947319in}}{\pgfqpoint{0.877896in}{3.936269in}}%
\pgfpathcurveto{\pgfqpoint{0.877896in}{3.925218in}}{\pgfqpoint{0.882286in}{3.914619in}}{\pgfqpoint{0.890100in}{3.906806in}}%
\pgfpathcurveto{\pgfqpoint{0.897913in}{3.898992in}}{\pgfqpoint{0.908512in}{3.894602in}}{\pgfqpoint{0.919562in}{3.894602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919562in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{0.919562in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919562in}{0.632778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.919562in,y=0.535556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081158in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{2.081158in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081158in}{0.632778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081158in,y=0.535556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242754in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{3.242754in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242754in}{0.632778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.242754in,y=0.535556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404350in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{4.404350in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404350in}{0.632778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.404350in,y=0.535556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565946in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{5.565946in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.565946in}{0.632778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.565946in,y=0.535556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.727542in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{6.727542in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.727542in}{0.632778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.727542in,y=0.535556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.823552in,y=0.357345in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont ego-cooperativeness}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803403in}{0.984213in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{0.984213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803403in}{0.984213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459327in,y=0.936385in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803403in}{1.687083in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{1.687083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803403in}{1.687083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459327in,y=1.639256in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.92}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803403in}{2.389954in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{2.389954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803403in}{2.389954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459327in,y=2.342126in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803403in}{3.092824in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{3.092824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803403in}{3.092824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459327in,y=3.044996in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803403in}{3.795694in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{3.795694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803403in}{3.795694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459327in,y=3.747867in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803403in}{4.498565in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{4.498565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803403in}{4.498565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459327in,y=4.450737in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403772in,y=2.741389in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.919562in}{4.147130in}}%
\pgfpathlineto{\pgfqpoint{6.727542in}{4.147130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.727542in}{4.006556in}}%
\pgfpathlineto{\pgfqpoint{5.565946in}{4.252560in}}%
\pgfpathlineto{\pgfqpoint{4.404350in}{4.393134in}}%
\pgfpathlineto{\pgfqpoint{3.242754in}{4.217417in}}%
\pgfpathlineto{\pgfqpoint{2.081158in}{4.217417in}}%
\pgfpathlineto{\pgfqpoint{0.919562in}{4.006556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.727542in}{4.393134in}}%
\pgfpathlineto{\pgfqpoint{5.565946in}{4.322847in}}%
\pgfpathlineto{\pgfqpoint{4.404350in}{4.463421in}}%
\pgfpathlineto{\pgfqpoint{3.242754in}{4.428278in}}%
\pgfpathlineto{\pgfqpoint{2.081158in}{4.357991in}}%
\pgfpathlineto{\pgfqpoint{0.919562in}{4.357991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.727542in}{4.393134in}}%
\pgfpathlineto{\pgfqpoint{5.565946in}{4.357991in}}%
\pgfpathlineto{\pgfqpoint{4.404350in}{4.428278in}}%
\pgfpathlineto{\pgfqpoint{3.242754in}{4.428278in}}%
\pgfpathlineto{\pgfqpoint{2.081158in}{4.322847in}}%
\pgfpathlineto{\pgfqpoint{0.919562in}{4.322847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.727542in}{4.393134in}}%
\pgfpathlineto{\pgfqpoint{5.565946in}{4.498565in}}%
\pgfpathlineto{\pgfqpoint{4.404350in}{4.393134in}}%
\pgfpathlineto{\pgfqpoint{3.242754in}{4.287704in}}%
\pgfpathlineto{\pgfqpoint{2.081158in}{4.357991in}}%
\pgfpathlineto{\pgfqpoint{0.919562in}{4.217417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.727542in}{4.287704in}}%
\pgfpathlineto{\pgfqpoint{5.565946in}{4.463421in}}%
\pgfpathlineto{\pgfqpoint{4.404350in}{4.357991in}}%
\pgfpathlineto{\pgfqpoint{3.242754in}{4.217417in}}%
\pgfpathlineto{\pgfqpoint{2.081158in}{4.041699in}}%
\pgfpathlineto{\pgfqpoint{0.919562in}{4.006556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.727542in}{4.322847in}}%
\pgfpathlineto{\pgfqpoint{5.565946in}{4.287704in}}%
\pgfpathlineto{\pgfqpoint{4.404350in}{4.393134in}}%
\pgfpathlineto{\pgfqpoint{3.242754in}{4.147130in}}%
\pgfpathlineto{\pgfqpoint{2.081158in}{4.111986in}}%
\pgfpathlineto{\pgfqpoint{0.919562in}{3.936269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803403in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{0.803403in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.843702in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803403in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{0.632778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803403in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900625in}{0.702222in}}%
\pgfpathlineto{\pgfqpoint{1.899237in}{0.702222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.927015in}{0.702222in}}{\pgfqpoint{1.927015in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{1.927015in}{2.211994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.927015in}{2.239772in}}{\pgfqpoint{1.899237in}{2.239772in}}%
\pgfpathlineto{\pgfqpoint{0.900625in}{2.239772in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.872847in}{2.239772in}}{\pgfqpoint{0.872847in}{2.211994in}}%
\pgfpathlineto{\pgfqpoint{0.872847in}{0.730000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.872847in}{0.702222in}}{\pgfqpoint{0.900625in}{0.702222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.928403in,y=2.088561in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont cooperativeness}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.928403in,y=1.946775in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont opponent:}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.116774in}{1.801720in}}%
\pgfpathlineto{\pgfqpoint{1.394552in}{1.801720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505663in,y=1.753109in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.116774in}{1.608053in}}%
\pgfpathlineto{\pgfqpoint{1.394552in}{1.608053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505663in,y=1.559442in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.116774in}{1.414387in}}%
\pgfpathlineto{\pgfqpoint{1.394552in}{1.414387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505663in,y=1.365776in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.116774in}{1.220721in}}%
\pgfpathlineto{\pgfqpoint{1.394552in}{1.220721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505663in,y=1.172110in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.116774in}{1.027055in}}%
\pgfpathlineto{\pgfqpoint{1.394552in}{1.027055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505663in,y=0.978444in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.116774in}{0.833388in}}%
\pgfpathlineto{\pgfqpoint{1.394552in}{0.833388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505663in,y=0.784777in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/DASAC_30_time_medium.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669653in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{0.669653in}{4.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724970in}{3.457307in}}%
\pgfpathcurveto{\pgfqpoint{6.736020in}{3.457307in}}{\pgfqpoint{6.746619in}{3.461697in}}{\pgfqpoint{6.754433in}{3.469511in}}%
\pgfpathcurveto{\pgfqpoint{6.762247in}{3.477325in}}{\pgfqpoint{6.766637in}{3.487924in}}{\pgfqpoint{6.766637in}{3.498974in}}%
\pgfpathcurveto{\pgfqpoint{6.766637in}{3.510024in}}{\pgfqpoint{6.762247in}{3.520623in}}{\pgfqpoint{6.754433in}{3.528437in}}%
\pgfpathcurveto{\pgfqpoint{6.746619in}{3.536250in}}{\pgfqpoint{6.736020in}{3.540640in}}{\pgfqpoint{6.724970in}{3.540640in}}%
\pgfpathcurveto{\pgfqpoint{6.713920in}{3.540640in}}{\pgfqpoint{6.703321in}{3.536250in}}{\pgfqpoint{6.695507in}{3.528437in}}%
\pgfpathcurveto{\pgfqpoint{6.687694in}{3.520623in}}{\pgfqpoint{6.683304in}{3.510024in}}{\pgfqpoint{6.683304in}{3.498974in}}%
\pgfpathcurveto{\pgfqpoint{6.683304in}{3.487924in}}{\pgfqpoint{6.687694in}{3.477325in}}{\pgfqpoint{6.695507in}{3.469511in}}%
\pgfpathcurveto{\pgfqpoint{6.703321in}{3.461697in}}{\pgfqpoint{6.713920in}{3.457307in}}{\pgfqpoint{6.724970in}{3.457307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537653in}{3.011174in}}%
\pgfpathcurveto{\pgfqpoint{5.548703in}{3.011174in}}{\pgfqpoint{5.559302in}{3.015564in}}{\pgfqpoint{5.567116in}{3.023378in}}%
\pgfpathcurveto{\pgfqpoint{5.574929in}{3.031191in}}{\pgfqpoint{5.579320in}{3.041790in}}{\pgfqpoint{5.579320in}{3.052840in}}%
\pgfpathcurveto{\pgfqpoint{5.579320in}{3.063891in}}{\pgfqpoint{5.574929in}{3.074490in}}{\pgfqpoint{5.567116in}{3.082303in}}%
\pgfpathcurveto{\pgfqpoint{5.559302in}{3.090117in}}{\pgfqpoint{5.548703in}{3.094507in}}{\pgfqpoint{5.537653in}{3.094507in}}%
\pgfpathcurveto{\pgfqpoint{5.526603in}{3.094507in}}{\pgfqpoint{5.516004in}{3.090117in}}{\pgfqpoint{5.508190in}{3.082303in}}%
\pgfpathcurveto{\pgfqpoint{5.500377in}{3.074490in}}{\pgfqpoint{5.495986in}{3.063891in}}{\pgfqpoint{5.495986in}{3.052840in}}%
\pgfpathcurveto{\pgfqpoint{5.495986in}{3.041790in}}{\pgfqpoint{5.500377in}{3.031191in}}{\pgfqpoint{5.508190in}{3.023378in}}%
\pgfpathcurveto{\pgfqpoint{5.516004in}{3.015564in}}{\pgfqpoint{5.526603in}{3.011174in}}{\pgfqpoint{5.537653in}{3.011174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350336in}{2.556623in}}%
\pgfpathcurveto{\pgfqpoint{4.361386in}{2.556623in}}{\pgfqpoint{4.371985in}{2.561013in}}{\pgfqpoint{4.379799in}{2.568827in}}%
\pgfpathcurveto{\pgfqpoint{4.387612in}{2.576640in}}{\pgfqpoint{4.392003in}{2.587239in}}{\pgfqpoint{4.392003in}{2.598290in}}%
\pgfpathcurveto{\pgfqpoint{4.392003in}{2.609340in}}{\pgfqpoint{4.387612in}{2.619939in}}{\pgfqpoint{4.379799in}{2.627752in}}%
\pgfpathcurveto{\pgfqpoint{4.371985in}{2.635566in}}{\pgfqpoint{4.361386in}{2.639956in}}{\pgfqpoint{4.350336in}{2.639956in}}%
\pgfpathcurveto{\pgfqpoint{4.339286in}{2.639956in}}{\pgfqpoint{4.328687in}{2.635566in}}{\pgfqpoint{4.320873in}{2.627752in}}%
\pgfpathcurveto{\pgfqpoint{4.313060in}{2.619939in}}{\pgfqpoint{4.308669in}{2.609340in}}{\pgfqpoint{4.308669in}{2.598290in}}%
\pgfpathcurveto{\pgfqpoint{4.308669in}{2.587239in}}{\pgfqpoint{4.313060in}{2.576640in}}{\pgfqpoint{4.320873in}{2.568827in}}%
\pgfpathcurveto{\pgfqpoint{4.328687in}{2.561013in}}{\pgfqpoint{4.339286in}{2.556623in}}{\pgfqpoint{4.350336in}{2.556623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163019in}{2.379853in}}%
\pgfpathcurveto{\pgfqpoint{3.174069in}{2.379853in}}{\pgfqpoint{3.184668in}{2.384243in}}{\pgfqpoint{3.192482in}{2.392057in}}%
\pgfpathcurveto{\pgfqpoint{3.200295in}{2.399871in}}{\pgfqpoint{3.204685in}{2.410470in}}{\pgfqpoint{3.204685in}{2.421520in}}%
\pgfpathcurveto{\pgfqpoint{3.204685in}{2.432570in}}{\pgfqpoint{3.200295in}{2.443169in}}{\pgfqpoint{3.192482in}{2.450983in}}%
\pgfpathcurveto{\pgfqpoint{3.184668in}{2.458796in}}{\pgfqpoint{3.174069in}{2.463186in}}{\pgfqpoint{3.163019in}{2.463186in}}%
\pgfpathcurveto{\pgfqpoint{3.151969in}{2.463186in}}{\pgfqpoint{3.141370in}{2.458796in}}{\pgfqpoint{3.133556in}{2.450983in}}%
\pgfpathcurveto{\pgfqpoint{3.125742in}{2.443169in}}{\pgfqpoint{3.121352in}{2.432570in}}{\pgfqpoint{3.121352in}{2.421520in}}%
\pgfpathcurveto{\pgfqpoint{3.121352in}{2.410470in}}{\pgfqpoint{3.125742in}{2.399871in}}{\pgfqpoint{3.133556in}{2.392057in}}%
\pgfpathcurveto{\pgfqpoint{3.141370in}{2.384243in}}{\pgfqpoint{3.151969in}{2.379853in}}{\pgfqpoint{3.163019in}{2.379853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975702in}{2.274633in}}%
\pgfpathcurveto{\pgfqpoint{1.986752in}{2.274633in}}{\pgfqpoint{1.997351in}{2.279023in}}{\pgfqpoint{2.005164in}{2.286837in}}%
\pgfpathcurveto{\pgfqpoint{2.012978in}{2.294650in}}{\pgfqpoint{2.017368in}{2.305249in}}{\pgfqpoint{2.017368in}{2.316300in}}%
\pgfpathcurveto{\pgfqpoint{2.017368in}{2.327350in}}{\pgfqpoint{2.012978in}{2.337949in}}{\pgfqpoint{2.005164in}{2.345762in}}%
\pgfpathcurveto{\pgfqpoint{1.997351in}{2.353576in}}{\pgfqpoint{1.986752in}{2.357966in}}{\pgfqpoint{1.975702in}{2.357966in}}%
\pgfpathcurveto{\pgfqpoint{1.964652in}{2.357966in}}{\pgfqpoint{1.954052in}{2.353576in}}{\pgfqpoint{1.946239in}{2.345762in}}%
\pgfpathcurveto{\pgfqpoint{1.938425in}{2.337949in}}{\pgfqpoint{1.934035in}{2.327350in}}{\pgfqpoint{1.934035in}{2.316300in}}%
\pgfpathcurveto{\pgfqpoint{1.934035in}{2.305249in}}{\pgfqpoint{1.938425in}{2.294650in}}{\pgfqpoint{1.946239in}{2.286837in}}%
\pgfpathcurveto{\pgfqpoint{1.954052in}{2.279023in}}{\pgfqpoint{1.964652in}{2.274633in}}{\pgfqpoint{1.975702in}{2.274633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788384in}{2.257798in}}%
\pgfpathcurveto{\pgfqpoint{0.799435in}{2.257798in}}{\pgfqpoint{0.810034in}{2.262188in}}{\pgfqpoint{0.817847in}{2.270002in}}%
\pgfpathcurveto{\pgfqpoint{0.825661in}{2.277815in}}{\pgfqpoint{0.830051in}{2.288414in}}{\pgfqpoint{0.830051in}{2.299464in}}%
\pgfpathcurveto{\pgfqpoint{0.830051in}{2.310515in}}{\pgfqpoint{0.825661in}{2.321114in}}{\pgfqpoint{0.817847in}{2.328927in}}%
\pgfpathcurveto{\pgfqpoint{0.810034in}{2.336741in}}{\pgfqpoint{0.799435in}{2.341131in}}{\pgfqpoint{0.788384in}{2.341131in}}%
\pgfpathcurveto{\pgfqpoint{0.777334in}{2.341131in}}{\pgfqpoint{0.766735in}{2.336741in}}{\pgfqpoint{0.758922in}{2.328927in}}%
\pgfpathcurveto{\pgfqpoint{0.751108in}{2.321114in}}{\pgfqpoint{0.746718in}{2.310515in}}{\pgfqpoint{0.746718in}{2.299464in}}%
\pgfpathcurveto{\pgfqpoint{0.746718in}{2.288414in}}{\pgfqpoint{0.751108in}{2.277815in}}{\pgfqpoint{0.758922in}{2.270002in}}%
\pgfpathcurveto{\pgfqpoint{0.766735in}{2.262188in}}{\pgfqpoint{0.777334in}{2.257798in}}{\pgfqpoint{0.788384in}{2.257798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724970in}{3.049053in}}%
\pgfpathcurveto{\pgfqpoint{6.736020in}{3.049053in}}{\pgfqpoint{6.746619in}{3.053443in}}{\pgfqpoint{6.754433in}{3.061257in}}%
\pgfpathcurveto{\pgfqpoint{6.762247in}{3.069071in}}{\pgfqpoint{6.766637in}{3.079670in}}{\pgfqpoint{6.766637in}{3.090720in}}%
\pgfpathcurveto{\pgfqpoint{6.766637in}{3.101770in}}{\pgfqpoint{6.762247in}{3.112369in}}{\pgfqpoint{6.754433in}{3.120182in}}%
\pgfpathcurveto{\pgfqpoint{6.746619in}{3.127996in}}{\pgfqpoint{6.736020in}{3.132386in}}{\pgfqpoint{6.724970in}{3.132386in}}%
\pgfpathcurveto{\pgfqpoint{6.713920in}{3.132386in}}{\pgfqpoint{6.703321in}{3.127996in}}{\pgfqpoint{6.695507in}{3.120182in}}%
\pgfpathcurveto{\pgfqpoint{6.687694in}{3.112369in}}{\pgfqpoint{6.683304in}{3.101770in}}{\pgfqpoint{6.683304in}{3.090720in}}%
\pgfpathcurveto{\pgfqpoint{6.683304in}{3.079670in}}{\pgfqpoint{6.687694in}{3.069071in}}{\pgfqpoint{6.695507in}{3.061257in}}%
\pgfpathcurveto{\pgfqpoint{6.703321in}{3.053443in}}{\pgfqpoint{6.713920in}{3.049053in}}{\pgfqpoint{6.724970in}{3.049053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537653in}{2.594502in}}%
\pgfpathcurveto{\pgfqpoint{5.548703in}{2.594502in}}{\pgfqpoint{5.559302in}{2.598892in}}{\pgfqpoint{5.567116in}{2.606706in}}%
\pgfpathcurveto{\pgfqpoint{5.574929in}{2.614520in}}{\pgfqpoint{5.579320in}{2.625119in}}{\pgfqpoint{5.579320in}{2.636169in}}%
\pgfpathcurveto{\pgfqpoint{5.579320in}{2.647219in}}{\pgfqpoint{5.574929in}{2.657818in}}{\pgfqpoint{5.567116in}{2.665632in}}%
\pgfpathcurveto{\pgfqpoint{5.559302in}{2.673445in}}{\pgfqpoint{5.548703in}{2.677835in}}{\pgfqpoint{5.537653in}{2.677835in}}%
\pgfpathcurveto{\pgfqpoint{5.526603in}{2.677835in}}{\pgfqpoint{5.516004in}{2.673445in}}{\pgfqpoint{5.508190in}{2.665632in}}%
\pgfpathcurveto{\pgfqpoint{5.500377in}{2.657818in}}{\pgfqpoint{5.495986in}{2.647219in}}{\pgfqpoint{5.495986in}{2.636169in}}%
\pgfpathcurveto{\pgfqpoint{5.495986in}{2.625119in}}{\pgfqpoint{5.500377in}{2.614520in}}{\pgfqpoint{5.508190in}{2.606706in}}%
\pgfpathcurveto{\pgfqpoint{5.516004in}{2.598892in}}{\pgfqpoint{5.526603in}{2.594502in}}{\pgfqpoint{5.537653in}{2.594502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350336in}{2.186248in}}%
\pgfpathcurveto{\pgfqpoint{4.361386in}{2.186248in}}{\pgfqpoint{4.371985in}{2.190638in}}{\pgfqpoint{4.379799in}{2.198452in}}%
\pgfpathcurveto{\pgfqpoint{4.387612in}{2.206266in}}{\pgfqpoint{4.392003in}{2.216865in}}{\pgfqpoint{4.392003in}{2.227915in}}%
\pgfpathcurveto{\pgfqpoint{4.392003in}{2.238965in}}{\pgfqpoint{4.387612in}{2.249564in}}{\pgfqpoint{4.379799in}{2.257378in}}%
\pgfpathcurveto{\pgfqpoint{4.371985in}{2.265191in}}{\pgfqpoint{4.361386in}{2.269581in}}{\pgfqpoint{4.350336in}{2.269581in}}%
\pgfpathcurveto{\pgfqpoint{4.339286in}{2.269581in}}{\pgfqpoint{4.328687in}{2.265191in}}{\pgfqpoint{4.320873in}{2.257378in}}%
\pgfpathcurveto{\pgfqpoint{4.313060in}{2.249564in}}{\pgfqpoint{4.308669in}{2.238965in}}{\pgfqpoint{4.308669in}{2.227915in}}%
\pgfpathcurveto{\pgfqpoint{4.308669in}{2.216865in}}{\pgfqpoint{4.313060in}{2.206266in}}{\pgfqpoint{4.320873in}{2.198452in}}%
\pgfpathcurveto{\pgfqpoint{4.328687in}{2.190638in}}{\pgfqpoint{4.339286in}{2.186248in}}{\pgfqpoint{4.350336in}{2.186248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163019in}{1.971599in}}%
\pgfpathcurveto{\pgfqpoint{3.174069in}{1.971599in}}{\pgfqpoint{3.184668in}{1.975989in}}{\pgfqpoint{3.192482in}{1.983803in}}%
\pgfpathcurveto{\pgfqpoint{3.200295in}{1.991617in}}{\pgfqpoint{3.204685in}{2.002216in}}{\pgfqpoint{3.204685in}{2.013266in}}%
\pgfpathcurveto{\pgfqpoint{3.204685in}{2.024316in}}{\pgfqpoint{3.200295in}{2.034915in}}{\pgfqpoint{3.192482in}{2.042728in}}%
\pgfpathcurveto{\pgfqpoint{3.184668in}{2.050542in}}{\pgfqpoint{3.174069in}{2.054932in}}{\pgfqpoint{3.163019in}{2.054932in}}%
\pgfpathcurveto{\pgfqpoint{3.151969in}{2.054932in}}{\pgfqpoint{3.141370in}{2.050542in}}{\pgfqpoint{3.133556in}{2.042728in}}%
\pgfpathcurveto{\pgfqpoint{3.125742in}{2.034915in}}{\pgfqpoint{3.121352in}{2.024316in}}{\pgfqpoint{3.121352in}{2.013266in}}%
\pgfpathcurveto{\pgfqpoint{3.121352in}{2.002216in}}{\pgfqpoint{3.125742in}{1.991617in}}{\pgfqpoint{3.133556in}{1.983803in}}%
\pgfpathcurveto{\pgfqpoint{3.141370in}{1.975989in}}{\pgfqpoint{3.151969in}{1.971599in}}{\pgfqpoint{3.163019in}{1.971599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975702in}{1.879005in}}%
\pgfpathcurveto{\pgfqpoint{1.986752in}{1.879005in}}{\pgfqpoint{1.997351in}{1.883396in}}{\pgfqpoint{2.005164in}{1.891209in}}%
\pgfpathcurveto{\pgfqpoint{2.012978in}{1.899023in}}{\pgfqpoint{2.017368in}{1.909622in}}{\pgfqpoint{2.017368in}{1.920672in}}%
\pgfpathcurveto{\pgfqpoint{2.017368in}{1.931722in}}{\pgfqpoint{2.012978in}{1.942321in}}{\pgfqpoint{2.005164in}{1.950135in}}%
\pgfpathcurveto{\pgfqpoint{1.997351in}{1.957948in}}{\pgfqpoint{1.986752in}{1.962339in}}{\pgfqpoint{1.975702in}{1.962339in}}%
\pgfpathcurveto{\pgfqpoint{1.964652in}{1.962339in}}{\pgfqpoint{1.954052in}{1.957948in}}{\pgfqpoint{1.946239in}{1.950135in}}%
\pgfpathcurveto{\pgfqpoint{1.938425in}{1.942321in}}{\pgfqpoint{1.934035in}{1.931722in}}{\pgfqpoint{1.934035in}{1.920672in}}%
\pgfpathcurveto{\pgfqpoint{1.934035in}{1.909622in}}{\pgfqpoint{1.938425in}{1.899023in}}{\pgfqpoint{1.946239in}{1.891209in}}%
\pgfpathcurveto{\pgfqpoint{1.954052in}{1.883396in}}{\pgfqpoint{1.964652in}{1.879005in}}{\pgfqpoint{1.975702in}{1.879005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788384in}{1.857961in}}%
\pgfpathcurveto{\pgfqpoint{0.799435in}{1.857961in}}{\pgfqpoint{0.810034in}{1.862352in}}{\pgfqpoint{0.817847in}{1.870165in}}%
\pgfpathcurveto{\pgfqpoint{0.825661in}{1.877979in}}{\pgfqpoint{0.830051in}{1.888578in}}{\pgfqpoint{0.830051in}{1.899628in}}%
\pgfpathcurveto{\pgfqpoint{0.830051in}{1.910678in}}{\pgfqpoint{0.825661in}{1.921277in}}{\pgfqpoint{0.817847in}{1.929091in}}%
\pgfpathcurveto{\pgfqpoint{0.810034in}{1.936904in}}{\pgfqpoint{0.799435in}{1.941295in}}{\pgfqpoint{0.788384in}{1.941295in}}%
\pgfpathcurveto{\pgfqpoint{0.777334in}{1.941295in}}{\pgfqpoint{0.766735in}{1.936904in}}{\pgfqpoint{0.758922in}{1.929091in}}%
\pgfpathcurveto{\pgfqpoint{0.751108in}{1.921277in}}{\pgfqpoint{0.746718in}{1.910678in}}{\pgfqpoint{0.746718in}{1.899628in}}%
\pgfpathcurveto{\pgfqpoint{0.746718in}{1.888578in}}{\pgfqpoint{0.751108in}{1.877979in}}{\pgfqpoint{0.758922in}{1.870165in}}%
\pgfpathcurveto{\pgfqpoint{0.766735in}{1.862352in}}{\pgfqpoint{0.777334in}{1.857961in}}{\pgfqpoint{0.788384in}{1.857961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724970in}{2.586084in}}%
\pgfpathcurveto{\pgfqpoint{6.736020in}{2.586084in}}{\pgfqpoint{6.746619in}{2.590475in}}{\pgfqpoint{6.754433in}{2.598288in}}%
\pgfpathcurveto{\pgfqpoint{6.762247in}{2.606102in}}{\pgfqpoint{6.766637in}{2.616701in}}{\pgfqpoint{6.766637in}{2.627751in}}%
\pgfpathcurveto{\pgfqpoint{6.766637in}{2.638801in}}{\pgfqpoint{6.762247in}{2.649400in}}{\pgfqpoint{6.754433in}{2.657214in}}%
\pgfpathcurveto{\pgfqpoint{6.746619in}{2.665028in}}{\pgfqpoint{6.736020in}{2.669418in}}{\pgfqpoint{6.724970in}{2.669418in}}%
\pgfpathcurveto{\pgfqpoint{6.713920in}{2.669418in}}{\pgfqpoint{6.703321in}{2.665028in}}{\pgfqpoint{6.695507in}{2.657214in}}%
\pgfpathcurveto{\pgfqpoint{6.687694in}{2.649400in}}{\pgfqpoint{6.683304in}{2.638801in}}{\pgfqpoint{6.683304in}{2.627751in}}%
\pgfpathcurveto{\pgfqpoint{6.683304in}{2.616701in}}{\pgfqpoint{6.687694in}{2.606102in}}{\pgfqpoint{6.695507in}{2.598288in}}%
\pgfpathcurveto{\pgfqpoint{6.703321in}{2.590475in}}{\pgfqpoint{6.713920in}{2.586084in}}{\pgfqpoint{6.724970in}{2.586084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537653in}{2.148369in}}%
\pgfpathcurveto{\pgfqpoint{5.548703in}{2.148369in}}{\pgfqpoint{5.559302in}{2.152759in}}{\pgfqpoint{5.567116in}{2.160573in}}%
\pgfpathcurveto{\pgfqpoint{5.574929in}{2.168386in}}{\pgfqpoint{5.579320in}{2.178985in}}{\pgfqpoint{5.579320in}{2.190035in}}%
\pgfpathcurveto{\pgfqpoint{5.579320in}{2.201086in}}{\pgfqpoint{5.574929in}{2.211685in}}{\pgfqpoint{5.567116in}{2.219498in}}%
\pgfpathcurveto{\pgfqpoint{5.559302in}{2.227312in}}{\pgfqpoint{5.548703in}{2.231702in}}{\pgfqpoint{5.537653in}{2.231702in}}%
\pgfpathcurveto{\pgfqpoint{5.526603in}{2.231702in}}{\pgfqpoint{5.516004in}{2.227312in}}{\pgfqpoint{5.508190in}{2.219498in}}%
\pgfpathcurveto{\pgfqpoint{5.500377in}{2.211685in}}{\pgfqpoint{5.495986in}{2.201086in}}{\pgfqpoint{5.495986in}{2.190035in}}%
\pgfpathcurveto{\pgfqpoint{5.495986in}{2.178985in}}{\pgfqpoint{5.500377in}{2.168386in}}{\pgfqpoint{5.508190in}{2.160573in}}%
\pgfpathcurveto{\pgfqpoint{5.516004in}{2.152759in}}{\pgfqpoint{5.526603in}{2.148369in}}{\pgfqpoint{5.537653in}{2.148369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350336in}{1.731697in}}%
\pgfpathcurveto{\pgfqpoint{4.361386in}{1.731697in}}{\pgfqpoint{4.371985in}{1.736087in}}{\pgfqpoint{4.379799in}{1.743901in}}%
\pgfpathcurveto{\pgfqpoint{4.387612in}{1.751715in}}{\pgfqpoint{4.392003in}{1.762314in}}{\pgfqpoint{4.392003in}{1.773364in}}%
\pgfpathcurveto{\pgfqpoint{4.392003in}{1.784414in}}{\pgfqpoint{4.387612in}{1.795013in}}{\pgfqpoint{4.379799in}{1.802827in}}%
\pgfpathcurveto{\pgfqpoint{4.371985in}{1.810640in}}{\pgfqpoint{4.361386in}{1.815030in}}{\pgfqpoint{4.350336in}{1.815030in}}%
\pgfpathcurveto{\pgfqpoint{4.339286in}{1.815030in}}{\pgfqpoint{4.328687in}{1.810640in}}{\pgfqpoint{4.320873in}{1.802827in}}%
\pgfpathcurveto{\pgfqpoint{4.313060in}{1.795013in}}{\pgfqpoint{4.308669in}{1.784414in}}{\pgfqpoint{4.308669in}{1.773364in}}%
\pgfpathcurveto{\pgfqpoint{4.308669in}{1.762314in}}{\pgfqpoint{4.313060in}{1.751715in}}{\pgfqpoint{4.320873in}{1.743901in}}%
\pgfpathcurveto{\pgfqpoint{4.328687in}{1.736087in}}{\pgfqpoint{4.339286in}{1.731697in}}{\pgfqpoint{4.350336in}{1.731697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163019in}{1.533883in}}%
\pgfpathcurveto{\pgfqpoint{3.174069in}{1.533883in}}{\pgfqpoint{3.184668in}{1.538274in}}{\pgfqpoint{3.192482in}{1.546087in}}%
\pgfpathcurveto{\pgfqpoint{3.200295in}{1.553901in}}{\pgfqpoint{3.204685in}{1.564500in}}{\pgfqpoint{3.204685in}{1.575550in}}%
\pgfpathcurveto{\pgfqpoint{3.204685in}{1.586600in}}{\pgfqpoint{3.200295in}{1.597199in}}{\pgfqpoint{3.192482in}{1.605013in}}%
\pgfpathcurveto{\pgfqpoint{3.184668in}{1.612826in}}{\pgfqpoint{3.174069in}{1.617217in}}{\pgfqpoint{3.163019in}{1.617217in}}%
\pgfpathcurveto{\pgfqpoint{3.151969in}{1.617217in}}{\pgfqpoint{3.141370in}{1.612826in}}{\pgfqpoint{3.133556in}{1.605013in}}%
\pgfpathcurveto{\pgfqpoint{3.125742in}{1.597199in}}{\pgfqpoint{3.121352in}{1.586600in}}{\pgfqpoint{3.121352in}{1.575550in}}%
\pgfpathcurveto{\pgfqpoint{3.121352in}{1.564500in}}{\pgfqpoint{3.125742in}{1.553901in}}{\pgfqpoint{3.133556in}{1.546087in}}%
\pgfpathcurveto{\pgfqpoint{3.141370in}{1.538274in}}{\pgfqpoint{3.151969in}{1.533883in}}{\pgfqpoint{3.163019in}{1.533883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975702in}{1.462334in}}%
\pgfpathcurveto{\pgfqpoint{1.986752in}{1.462334in}}{\pgfqpoint{1.997351in}{1.466724in}}{\pgfqpoint{2.005164in}{1.474538in}}%
\pgfpathcurveto{\pgfqpoint{2.012978in}{1.482351in}}{\pgfqpoint{2.017368in}{1.492950in}}{\pgfqpoint{2.017368in}{1.504000in}}%
\pgfpathcurveto{\pgfqpoint{2.017368in}{1.515050in}}{\pgfqpoint{2.012978in}{1.525649in}}{\pgfqpoint{2.005164in}{1.533463in}}%
\pgfpathcurveto{\pgfqpoint{1.997351in}{1.541277in}}{\pgfqpoint{1.986752in}{1.545667in}}{\pgfqpoint{1.975702in}{1.545667in}}%
\pgfpathcurveto{\pgfqpoint{1.964652in}{1.545667in}}{\pgfqpoint{1.954052in}{1.541277in}}{\pgfqpoint{1.946239in}{1.533463in}}%
\pgfpathcurveto{\pgfqpoint{1.938425in}{1.525649in}}{\pgfqpoint{1.934035in}{1.515050in}}{\pgfqpoint{1.934035in}{1.504000in}}%
\pgfpathcurveto{\pgfqpoint{1.934035in}{1.492950in}}{\pgfqpoint{1.938425in}{1.482351in}}{\pgfqpoint{1.946239in}{1.474538in}}%
\pgfpathcurveto{\pgfqpoint{1.954052in}{1.466724in}}{\pgfqpoint{1.964652in}{1.462334in}}{\pgfqpoint{1.975702in}{1.462334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788384in}{1.445498in}}%
\pgfpathcurveto{\pgfqpoint{0.799435in}{1.445498in}}{\pgfqpoint{0.810034in}{1.449889in}}{\pgfqpoint{0.817847in}{1.457702in}}%
\pgfpathcurveto{\pgfqpoint{0.825661in}{1.465516in}}{\pgfqpoint{0.830051in}{1.476115in}}{\pgfqpoint{0.830051in}{1.487165in}}%
\pgfpathcurveto{\pgfqpoint{0.830051in}{1.498215in}}{\pgfqpoint{0.825661in}{1.508814in}}{\pgfqpoint{0.817847in}{1.516628in}}%
\pgfpathcurveto{\pgfqpoint{0.810034in}{1.524442in}}{\pgfqpoint{0.799435in}{1.528832in}}{\pgfqpoint{0.788384in}{1.528832in}}%
\pgfpathcurveto{\pgfqpoint{0.777334in}{1.528832in}}{\pgfqpoint{0.766735in}{1.524442in}}{\pgfqpoint{0.758922in}{1.516628in}}%
\pgfpathcurveto{\pgfqpoint{0.751108in}{1.508814in}}{\pgfqpoint{0.746718in}{1.498215in}}{\pgfqpoint{0.746718in}{1.487165in}}%
\pgfpathcurveto{\pgfqpoint{0.746718in}{1.476115in}}{\pgfqpoint{0.751108in}{1.465516in}}{\pgfqpoint{0.758922in}{1.457702in}}%
\pgfpathcurveto{\pgfqpoint{0.766735in}{1.449889in}}{\pgfqpoint{0.777334in}{1.445498in}}{\pgfqpoint{0.788384in}{1.445498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724970in}{2.396688in}}%
\pgfpathcurveto{\pgfqpoint{6.736020in}{2.396688in}}{\pgfqpoint{6.746619in}{2.401079in}}{\pgfqpoint{6.754433in}{2.408892in}}%
\pgfpathcurveto{\pgfqpoint{6.762247in}{2.416706in}}{\pgfqpoint{6.766637in}{2.427305in}}{\pgfqpoint{6.766637in}{2.438355in}}%
\pgfpathcurveto{\pgfqpoint{6.766637in}{2.449405in}}{\pgfqpoint{6.762247in}{2.460004in}}{\pgfqpoint{6.754433in}{2.467818in}}%
\pgfpathcurveto{\pgfqpoint{6.746619in}{2.475631in}}{\pgfqpoint{6.736020in}{2.480022in}}{\pgfqpoint{6.724970in}{2.480022in}}%
\pgfpathcurveto{\pgfqpoint{6.713920in}{2.480022in}}{\pgfqpoint{6.703321in}{2.475631in}}{\pgfqpoint{6.695507in}{2.467818in}}%
\pgfpathcurveto{\pgfqpoint{6.687694in}{2.460004in}}{\pgfqpoint{6.683304in}{2.449405in}}{\pgfqpoint{6.683304in}{2.438355in}}%
\pgfpathcurveto{\pgfqpoint{6.683304in}{2.427305in}}{\pgfqpoint{6.687694in}{2.416706in}}{\pgfqpoint{6.695507in}{2.408892in}}%
\pgfpathcurveto{\pgfqpoint{6.703321in}{2.401079in}}{\pgfqpoint{6.713920in}{2.396688in}}{\pgfqpoint{6.724970in}{2.396688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537653in}{1.950555in}}%
\pgfpathcurveto{\pgfqpoint{5.548703in}{1.950555in}}{\pgfqpoint{5.559302in}{1.954945in}}{\pgfqpoint{5.567116in}{1.962759in}}%
\pgfpathcurveto{\pgfqpoint{5.574929in}{1.970573in}}{\pgfqpoint{5.579320in}{1.981172in}}{\pgfqpoint{5.579320in}{1.992222in}}%
\pgfpathcurveto{\pgfqpoint{5.579320in}{2.003272in}}{\pgfqpoint{5.574929in}{2.013871in}}{\pgfqpoint{5.567116in}{2.021684in}}%
\pgfpathcurveto{\pgfqpoint{5.559302in}{2.029498in}}{\pgfqpoint{5.548703in}{2.033888in}}{\pgfqpoint{5.537653in}{2.033888in}}%
\pgfpathcurveto{\pgfqpoint{5.526603in}{2.033888in}}{\pgfqpoint{5.516004in}{2.029498in}}{\pgfqpoint{5.508190in}{2.021684in}}%
\pgfpathcurveto{\pgfqpoint{5.500377in}{2.013871in}}{\pgfqpoint{5.495986in}{2.003272in}}{\pgfqpoint{5.495986in}{1.992222in}}%
\pgfpathcurveto{\pgfqpoint{5.495986in}{1.981172in}}{\pgfqpoint{5.500377in}{1.970573in}}{\pgfqpoint{5.508190in}{1.962759in}}%
\pgfpathcurveto{\pgfqpoint{5.516004in}{1.954945in}}{\pgfqpoint{5.526603in}{1.950555in}}{\pgfqpoint{5.537653in}{1.950555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350336in}{1.529675in}}%
\pgfpathcurveto{\pgfqpoint{4.361386in}{1.529675in}}{\pgfqpoint{4.371985in}{1.534065in}}{\pgfqpoint{4.379799in}{1.541878in}}%
\pgfpathcurveto{\pgfqpoint{4.387612in}{1.549692in}}{\pgfqpoint{4.392003in}{1.560291in}}{\pgfqpoint{4.392003in}{1.571341in}}%
\pgfpathcurveto{\pgfqpoint{4.392003in}{1.582391in}}{\pgfqpoint{4.387612in}{1.592990in}}{\pgfqpoint{4.379799in}{1.600804in}}%
\pgfpathcurveto{\pgfqpoint{4.371985in}{1.608618in}}{\pgfqpoint{4.361386in}{1.613008in}}{\pgfqpoint{4.350336in}{1.613008in}}%
\pgfpathcurveto{\pgfqpoint{4.339286in}{1.613008in}}{\pgfqpoint{4.328687in}{1.608618in}}{\pgfqpoint{4.320873in}{1.600804in}}%
\pgfpathcurveto{\pgfqpoint{4.313060in}{1.592990in}}{\pgfqpoint{4.308669in}{1.582391in}}{\pgfqpoint{4.308669in}{1.571341in}}%
\pgfpathcurveto{\pgfqpoint{4.308669in}{1.560291in}}{\pgfqpoint{4.313060in}{1.549692in}}{\pgfqpoint{4.320873in}{1.541878in}}%
\pgfpathcurveto{\pgfqpoint{4.328687in}{1.534065in}}{\pgfqpoint{4.339286in}{1.529675in}}{\pgfqpoint{4.350336in}{1.529675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163019in}{1.327652in}}%
\pgfpathcurveto{\pgfqpoint{3.174069in}{1.327652in}}{\pgfqpoint{3.184668in}{1.332042in}}{\pgfqpoint{3.192482in}{1.339856in}}%
\pgfpathcurveto{\pgfqpoint{3.200295in}{1.347669in}}{\pgfqpoint{3.204685in}{1.358268in}}{\pgfqpoint{3.204685in}{1.369319in}}%
\pgfpathcurveto{\pgfqpoint{3.204685in}{1.380369in}}{\pgfqpoint{3.200295in}{1.390968in}}{\pgfqpoint{3.192482in}{1.398781in}}%
\pgfpathcurveto{\pgfqpoint{3.184668in}{1.406595in}}{\pgfqpoint{3.174069in}{1.410985in}}{\pgfqpoint{3.163019in}{1.410985in}}%
\pgfpathcurveto{\pgfqpoint{3.151969in}{1.410985in}}{\pgfqpoint{3.141370in}{1.406595in}}{\pgfqpoint{3.133556in}{1.398781in}}%
\pgfpathcurveto{\pgfqpoint{3.125742in}{1.390968in}}{\pgfqpoint{3.121352in}{1.380369in}}{\pgfqpoint{3.121352in}{1.369319in}}%
\pgfpathcurveto{\pgfqpoint{3.121352in}{1.358268in}}{\pgfqpoint{3.125742in}{1.347669in}}{\pgfqpoint{3.133556in}{1.339856in}}%
\pgfpathcurveto{\pgfqpoint{3.141370in}{1.332042in}}{\pgfqpoint{3.151969in}{1.327652in}}{\pgfqpoint{3.163019in}{1.327652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975702in}{1.260311in}}%
\pgfpathcurveto{\pgfqpoint{1.986752in}{1.260311in}}{\pgfqpoint{1.997351in}{1.264701in}}{\pgfqpoint{2.005164in}{1.272515in}}%
\pgfpathcurveto{\pgfqpoint{2.012978in}{1.280329in}}{\pgfqpoint{2.017368in}{1.290928in}}{\pgfqpoint{2.017368in}{1.301978in}}%
\pgfpathcurveto{\pgfqpoint{2.017368in}{1.313028in}}{\pgfqpoint{2.012978in}{1.323627in}}{\pgfqpoint{2.005164in}{1.331440in}}%
\pgfpathcurveto{\pgfqpoint{1.997351in}{1.339254in}}{\pgfqpoint{1.986752in}{1.343644in}}{\pgfqpoint{1.975702in}{1.343644in}}%
\pgfpathcurveto{\pgfqpoint{1.964652in}{1.343644in}}{\pgfqpoint{1.954052in}{1.339254in}}{\pgfqpoint{1.946239in}{1.331440in}}%
\pgfpathcurveto{\pgfqpoint{1.938425in}{1.323627in}}{\pgfqpoint{1.934035in}{1.313028in}}{\pgfqpoint{1.934035in}{1.301978in}}%
\pgfpathcurveto{\pgfqpoint{1.934035in}{1.290928in}}{\pgfqpoint{1.938425in}{1.280329in}}{\pgfqpoint{1.946239in}{1.272515in}}%
\pgfpathcurveto{\pgfqpoint{1.954052in}{1.264701in}}{\pgfqpoint{1.964652in}{1.260311in}}{\pgfqpoint{1.975702in}{1.260311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788384in}{1.239267in}}%
\pgfpathcurveto{\pgfqpoint{0.799435in}{1.239267in}}{\pgfqpoint{0.810034in}{1.243657in}}{\pgfqpoint{0.817847in}{1.251471in}}%
\pgfpathcurveto{\pgfqpoint{0.825661in}{1.259285in}}{\pgfqpoint{0.830051in}{1.269884in}}{\pgfqpoint{0.830051in}{1.280934in}}%
\pgfpathcurveto{\pgfqpoint{0.830051in}{1.291984in}}{\pgfqpoint{0.825661in}{1.302583in}}{\pgfqpoint{0.817847in}{1.310396in}}%
\pgfpathcurveto{\pgfqpoint{0.810034in}{1.318210in}}{\pgfqpoint{0.799435in}{1.322600in}}{\pgfqpoint{0.788384in}{1.322600in}}%
\pgfpathcurveto{\pgfqpoint{0.777334in}{1.322600in}}{\pgfqpoint{0.766735in}{1.318210in}}{\pgfqpoint{0.758922in}{1.310396in}}%
\pgfpathcurveto{\pgfqpoint{0.751108in}{1.302583in}}{\pgfqpoint{0.746718in}{1.291984in}}{\pgfqpoint{0.746718in}{1.280934in}}%
\pgfpathcurveto{\pgfqpoint{0.746718in}{1.269884in}}{\pgfqpoint{0.751108in}{1.259285in}}{\pgfqpoint{0.758922in}{1.251471in}}%
\pgfpathcurveto{\pgfqpoint{0.766735in}{1.243657in}}{\pgfqpoint{0.777334in}{1.239267in}}{\pgfqpoint{0.788384in}{1.239267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724970in}{2.299886in}}%
\pgfpathcurveto{\pgfqpoint{6.736020in}{2.299886in}}{\pgfqpoint{6.746619in}{2.304276in}}{\pgfqpoint{6.754433in}{2.312090in}}%
\pgfpathcurveto{\pgfqpoint{6.762247in}{2.319903in}}{\pgfqpoint{6.766637in}{2.330502in}}{\pgfqpoint{6.766637in}{2.341552in}}%
\pgfpathcurveto{\pgfqpoint{6.766637in}{2.352603in}}{\pgfqpoint{6.762247in}{2.363202in}}{\pgfqpoint{6.754433in}{2.371015in}}%
\pgfpathcurveto{\pgfqpoint{6.746619in}{2.378829in}}{\pgfqpoint{6.736020in}{2.383219in}}{\pgfqpoint{6.724970in}{2.383219in}}%
\pgfpathcurveto{\pgfqpoint{6.713920in}{2.383219in}}{\pgfqpoint{6.703321in}{2.378829in}}{\pgfqpoint{6.695507in}{2.371015in}}%
\pgfpathcurveto{\pgfqpoint{6.687694in}{2.363202in}}{\pgfqpoint{6.683304in}{2.352603in}}{\pgfqpoint{6.683304in}{2.341552in}}%
\pgfpathcurveto{\pgfqpoint{6.683304in}{2.330502in}}{\pgfqpoint{6.687694in}{2.319903in}}{\pgfqpoint{6.695507in}{2.312090in}}%
\pgfpathcurveto{\pgfqpoint{6.703321in}{2.304276in}}{\pgfqpoint{6.713920in}{2.299886in}}{\pgfqpoint{6.724970in}{2.299886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537653in}{1.883214in}}%
\pgfpathcurveto{\pgfqpoint{5.548703in}{1.883214in}}{\pgfqpoint{5.559302in}{1.887604in}}{\pgfqpoint{5.567116in}{1.895418in}}%
\pgfpathcurveto{\pgfqpoint{5.574929in}{1.903232in}}{\pgfqpoint{5.579320in}{1.913831in}}{\pgfqpoint{5.579320in}{1.924881in}}%
\pgfpathcurveto{\pgfqpoint{5.579320in}{1.935931in}}{\pgfqpoint{5.574929in}{1.946530in}}{\pgfqpoint{5.567116in}{1.954344in}}%
\pgfpathcurveto{\pgfqpoint{5.559302in}{1.962157in}}{\pgfqpoint{5.548703in}{1.966547in}}{\pgfqpoint{5.537653in}{1.966547in}}%
\pgfpathcurveto{\pgfqpoint{5.526603in}{1.966547in}}{\pgfqpoint{5.516004in}{1.962157in}}{\pgfqpoint{5.508190in}{1.954344in}}%
\pgfpathcurveto{\pgfqpoint{5.500377in}{1.946530in}}{\pgfqpoint{5.495986in}{1.935931in}}{\pgfqpoint{5.495986in}{1.924881in}}%
\pgfpathcurveto{\pgfqpoint{5.495986in}{1.913831in}}{\pgfqpoint{5.500377in}{1.903232in}}{\pgfqpoint{5.508190in}{1.895418in}}%
\pgfpathcurveto{\pgfqpoint{5.516004in}{1.887604in}}{\pgfqpoint{5.526603in}{1.883214in}}{\pgfqpoint{5.537653in}{1.883214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350336in}{1.466542in}}%
\pgfpathcurveto{\pgfqpoint{4.361386in}{1.466542in}}{\pgfqpoint{4.371985in}{1.470933in}}{\pgfqpoint{4.379799in}{1.478746in}}%
\pgfpathcurveto{\pgfqpoint{4.387612in}{1.486560in}}{\pgfqpoint{4.392003in}{1.497159in}}{\pgfqpoint{4.392003in}{1.508209in}}%
\pgfpathcurveto{\pgfqpoint{4.392003in}{1.519259in}}{\pgfqpoint{4.387612in}{1.529858in}}{\pgfqpoint{4.379799in}{1.537672in}}%
\pgfpathcurveto{\pgfqpoint{4.371985in}{1.545486in}}{\pgfqpoint{4.361386in}{1.549876in}}{\pgfqpoint{4.350336in}{1.549876in}}%
\pgfpathcurveto{\pgfqpoint{4.339286in}{1.549876in}}{\pgfqpoint{4.328687in}{1.545486in}}{\pgfqpoint{4.320873in}{1.537672in}}%
\pgfpathcurveto{\pgfqpoint{4.313060in}{1.529858in}}{\pgfqpoint{4.308669in}{1.519259in}}{\pgfqpoint{4.308669in}{1.508209in}}%
\pgfpathcurveto{\pgfqpoint{4.308669in}{1.497159in}}{\pgfqpoint{4.313060in}{1.486560in}}{\pgfqpoint{4.320873in}{1.478746in}}%
\pgfpathcurveto{\pgfqpoint{4.328687in}{1.470933in}}{\pgfqpoint{4.339286in}{1.466542in}}{\pgfqpoint{4.350336in}{1.466542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163019in}{1.260311in}}%
\pgfpathcurveto{\pgfqpoint{3.174069in}{1.260311in}}{\pgfqpoint{3.184668in}{1.264701in}}{\pgfqpoint{3.192482in}{1.272515in}}%
\pgfpathcurveto{\pgfqpoint{3.200295in}{1.280329in}}{\pgfqpoint{3.204685in}{1.290928in}}{\pgfqpoint{3.204685in}{1.301978in}}%
\pgfpathcurveto{\pgfqpoint{3.204685in}{1.313028in}}{\pgfqpoint{3.200295in}{1.323627in}}{\pgfqpoint{3.192482in}{1.331440in}}%
\pgfpathcurveto{\pgfqpoint{3.184668in}{1.339254in}}{\pgfqpoint{3.174069in}{1.343644in}}{\pgfqpoint{3.163019in}{1.343644in}}%
\pgfpathcurveto{\pgfqpoint{3.151969in}{1.343644in}}{\pgfqpoint{3.141370in}{1.339254in}}{\pgfqpoint{3.133556in}{1.331440in}}%
\pgfpathcurveto{\pgfqpoint{3.125742in}{1.323627in}}{\pgfqpoint{3.121352in}{1.313028in}}{\pgfqpoint{3.121352in}{1.301978in}}%
\pgfpathcurveto{\pgfqpoint{3.121352in}{1.290928in}}{\pgfqpoint{3.125742in}{1.280329in}}{\pgfqpoint{3.133556in}{1.272515in}}%
\pgfpathcurveto{\pgfqpoint{3.141370in}{1.264701in}}{\pgfqpoint{3.151969in}{1.260311in}}{\pgfqpoint{3.163019in}{1.260311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975702in}{1.180344in}}%
\pgfpathcurveto{\pgfqpoint{1.986752in}{1.180344in}}{\pgfqpoint{1.997351in}{1.184734in}}{\pgfqpoint{2.005164in}{1.192548in}}%
\pgfpathcurveto{\pgfqpoint{2.012978in}{1.200361in}}{\pgfqpoint{2.017368in}{1.210960in}}{\pgfqpoint{2.017368in}{1.222010in}}%
\pgfpathcurveto{\pgfqpoint{2.017368in}{1.233061in}}{\pgfqpoint{2.012978in}{1.243660in}}{\pgfqpoint{2.005164in}{1.251473in}}%
\pgfpathcurveto{\pgfqpoint{1.997351in}{1.259287in}}{\pgfqpoint{1.986752in}{1.263677in}}{\pgfqpoint{1.975702in}{1.263677in}}%
\pgfpathcurveto{\pgfqpoint{1.964652in}{1.263677in}}{\pgfqpoint{1.954052in}{1.259287in}}{\pgfqpoint{1.946239in}{1.251473in}}%
\pgfpathcurveto{\pgfqpoint{1.938425in}{1.243660in}}{\pgfqpoint{1.934035in}{1.233061in}}{\pgfqpoint{1.934035in}{1.222010in}}%
\pgfpathcurveto{\pgfqpoint{1.934035in}{1.210960in}}{\pgfqpoint{1.938425in}{1.200361in}}{\pgfqpoint{1.946239in}{1.192548in}}%
\pgfpathcurveto{\pgfqpoint{1.954052in}{1.184734in}}{\pgfqpoint{1.964652in}{1.180344in}}{\pgfqpoint{1.975702in}{1.180344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788384in}{1.159300in}}%
\pgfpathcurveto{\pgfqpoint{0.799435in}{1.159300in}}{\pgfqpoint{0.810034in}{1.163690in}}{\pgfqpoint{0.817847in}{1.171504in}}%
\pgfpathcurveto{\pgfqpoint{0.825661in}{1.179317in}}{\pgfqpoint{0.830051in}{1.189916in}}{\pgfqpoint{0.830051in}{1.200966in}}%
\pgfpathcurveto{\pgfqpoint{0.830051in}{1.212017in}}{\pgfqpoint{0.825661in}{1.222616in}}{\pgfqpoint{0.817847in}{1.230429in}}%
\pgfpathcurveto{\pgfqpoint{0.810034in}{1.238243in}}{\pgfqpoint{0.799435in}{1.242633in}}{\pgfqpoint{0.788384in}{1.242633in}}%
\pgfpathcurveto{\pgfqpoint{0.777334in}{1.242633in}}{\pgfqpoint{0.766735in}{1.238243in}}{\pgfqpoint{0.758922in}{1.230429in}}%
\pgfpathcurveto{\pgfqpoint{0.751108in}{1.222616in}}{\pgfqpoint{0.746718in}{1.212017in}}{\pgfqpoint{0.746718in}{1.200966in}}%
\pgfpathcurveto{\pgfqpoint{0.746718in}{1.189916in}}{\pgfqpoint{0.751108in}{1.179317in}}{\pgfqpoint{0.758922in}{1.171504in}}%
\pgfpathcurveto{\pgfqpoint{0.766735in}{1.163690in}}{\pgfqpoint{0.777334in}{1.159300in}}{\pgfqpoint{0.788384in}{1.159300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724970in}{2.270424in}}%
\pgfpathcurveto{\pgfqpoint{6.736020in}{2.270424in}}{\pgfqpoint{6.746619in}{2.274814in}}{\pgfqpoint{6.754433in}{2.282628in}}%
\pgfpathcurveto{\pgfqpoint{6.762247in}{2.290442in}}{\pgfqpoint{6.766637in}{2.301041in}}{\pgfqpoint{6.766637in}{2.312091in}}%
\pgfpathcurveto{\pgfqpoint{6.766637in}{2.323141in}}{\pgfqpoint{6.762247in}{2.333740in}}{\pgfqpoint{6.754433in}{2.341554in}}%
\pgfpathcurveto{\pgfqpoint{6.746619in}{2.349367in}}{\pgfqpoint{6.736020in}{2.353757in}}{\pgfqpoint{6.724970in}{2.353757in}}%
\pgfpathcurveto{\pgfqpoint{6.713920in}{2.353757in}}{\pgfqpoint{6.703321in}{2.349367in}}{\pgfqpoint{6.695507in}{2.341554in}}%
\pgfpathcurveto{\pgfqpoint{6.687694in}{2.333740in}}{\pgfqpoint{6.683304in}{2.323141in}}{\pgfqpoint{6.683304in}{2.312091in}}%
\pgfpathcurveto{\pgfqpoint{6.683304in}{2.301041in}}{\pgfqpoint{6.687694in}{2.290442in}}{\pgfqpoint{6.695507in}{2.282628in}}%
\pgfpathcurveto{\pgfqpoint{6.703321in}{2.274814in}}{\pgfqpoint{6.713920in}{2.270424in}}{\pgfqpoint{6.724970in}{2.270424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537653in}{1.866379in}}%
\pgfpathcurveto{\pgfqpoint{5.548703in}{1.866379in}}{\pgfqpoint{5.559302in}{1.870769in}}{\pgfqpoint{5.567116in}{1.878583in}}%
\pgfpathcurveto{\pgfqpoint{5.574929in}{1.886396in}}{\pgfqpoint{5.579320in}{1.896995in}}{\pgfqpoint{5.579320in}{1.908046in}}%
\pgfpathcurveto{\pgfqpoint{5.579320in}{1.919096in}}{\pgfqpoint{5.574929in}{1.929695in}}{\pgfqpoint{5.567116in}{1.937508in}}%
\pgfpathcurveto{\pgfqpoint{5.559302in}{1.945322in}}{\pgfqpoint{5.548703in}{1.949712in}}{\pgfqpoint{5.537653in}{1.949712in}}%
\pgfpathcurveto{\pgfqpoint{5.526603in}{1.949712in}}{\pgfqpoint{5.516004in}{1.945322in}}{\pgfqpoint{5.508190in}{1.937508in}}%
\pgfpathcurveto{\pgfqpoint{5.500377in}{1.929695in}}{\pgfqpoint{5.495986in}{1.919096in}}{\pgfqpoint{5.495986in}{1.908046in}}%
\pgfpathcurveto{\pgfqpoint{5.495986in}{1.896995in}}{\pgfqpoint{5.500377in}{1.886396in}}{\pgfqpoint{5.508190in}{1.878583in}}%
\pgfpathcurveto{\pgfqpoint{5.516004in}{1.870769in}}{\pgfqpoint{5.526603in}{1.866379in}}{\pgfqpoint{5.537653in}{1.866379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350336in}{1.462334in}}%
\pgfpathcurveto{\pgfqpoint{4.361386in}{1.462334in}}{\pgfqpoint{4.371985in}{1.466724in}}{\pgfqpoint{4.379799in}{1.474538in}}%
\pgfpathcurveto{\pgfqpoint{4.387612in}{1.482351in}}{\pgfqpoint{4.392003in}{1.492950in}}{\pgfqpoint{4.392003in}{1.504000in}}%
\pgfpathcurveto{\pgfqpoint{4.392003in}{1.515050in}}{\pgfqpoint{4.387612in}{1.525649in}}{\pgfqpoint{4.379799in}{1.533463in}}%
\pgfpathcurveto{\pgfqpoint{4.371985in}{1.541277in}}{\pgfqpoint{4.361386in}{1.545667in}}{\pgfqpoint{4.350336in}{1.545667in}}%
\pgfpathcurveto{\pgfqpoint{4.339286in}{1.545667in}}{\pgfqpoint{4.328687in}{1.541277in}}{\pgfqpoint{4.320873in}{1.533463in}}%
\pgfpathcurveto{\pgfqpoint{4.313060in}{1.525649in}}{\pgfqpoint{4.308669in}{1.515050in}}{\pgfqpoint{4.308669in}{1.504000in}}%
\pgfpathcurveto{\pgfqpoint{4.308669in}{1.492950in}}{\pgfqpoint{4.313060in}{1.482351in}}{\pgfqpoint{4.320873in}{1.474538in}}%
\pgfpathcurveto{\pgfqpoint{4.328687in}{1.466724in}}{\pgfqpoint{4.339286in}{1.462334in}}{\pgfqpoint{4.350336in}{1.462334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163019in}{1.251893in}}%
\pgfpathcurveto{\pgfqpoint{3.174069in}{1.251893in}}{\pgfqpoint{3.184668in}{1.256284in}}{\pgfqpoint{3.192482in}{1.264097in}}%
\pgfpathcurveto{\pgfqpoint{3.200295in}{1.271911in}}{\pgfqpoint{3.204685in}{1.282510in}}{\pgfqpoint{3.204685in}{1.293560in}}%
\pgfpathcurveto{\pgfqpoint{3.204685in}{1.304610in}}{\pgfqpoint{3.200295in}{1.315209in}}{\pgfqpoint{3.192482in}{1.323023in}}%
\pgfpathcurveto{\pgfqpoint{3.184668in}{1.330837in}}{\pgfqpoint{3.174069in}{1.335227in}}{\pgfqpoint{3.163019in}{1.335227in}}%
\pgfpathcurveto{\pgfqpoint{3.151969in}{1.335227in}}{\pgfqpoint{3.141370in}{1.330837in}}{\pgfqpoint{3.133556in}{1.323023in}}%
\pgfpathcurveto{\pgfqpoint{3.125742in}{1.315209in}}{\pgfqpoint{3.121352in}{1.304610in}}{\pgfqpoint{3.121352in}{1.293560in}}%
\pgfpathcurveto{\pgfqpoint{3.121352in}{1.282510in}}{\pgfqpoint{3.125742in}{1.271911in}}{\pgfqpoint{3.133556in}{1.264097in}}%
\pgfpathcurveto{\pgfqpoint{3.141370in}{1.256284in}}{\pgfqpoint{3.151969in}{1.251893in}}{\pgfqpoint{3.163019in}{1.251893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975702in}{1.180344in}}%
\pgfpathcurveto{\pgfqpoint{1.986752in}{1.180344in}}{\pgfqpoint{1.997351in}{1.184734in}}{\pgfqpoint{2.005164in}{1.192548in}}%
\pgfpathcurveto{\pgfqpoint{2.012978in}{1.200361in}}{\pgfqpoint{2.017368in}{1.210960in}}{\pgfqpoint{2.017368in}{1.222010in}}%
\pgfpathcurveto{\pgfqpoint{2.017368in}{1.233061in}}{\pgfqpoint{2.012978in}{1.243660in}}{\pgfqpoint{2.005164in}{1.251473in}}%
\pgfpathcurveto{\pgfqpoint{1.997351in}{1.259287in}}{\pgfqpoint{1.986752in}{1.263677in}}{\pgfqpoint{1.975702in}{1.263677in}}%
\pgfpathcurveto{\pgfqpoint{1.964652in}{1.263677in}}{\pgfqpoint{1.954052in}{1.259287in}}{\pgfqpoint{1.946239in}{1.251473in}}%
\pgfpathcurveto{\pgfqpoint{1.938425in}{1.243660in}}{\pgfqpoint{1.934035in}{1.233061in}}{\pgfqpoint{1.934035in}{1.222010in}}%
\pgfpathcurveto{\pgfqpoint{1.934035in}{1.210960in}}{\pgfqpoint{1.938425in}{1.200361in}}{\pgfqpoint{1.946239in}{1.192548in}}%
\pgfpathcurveto{\pgfqpoint{1.954052in}{1.184734in}}{\pgfqpoint{1.964652in}{1.180344in}}{\pgfqpoint{1.975702in}{1.180344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788384in}{1.142465in}}%
\pgfpathcurveto{\pgfqpoint{0.799435in}{1.142465in}}{\pgfqpoint{0.810034in}{1.146855in}}{\pgfqpoint{0.817847in}{1.154668in}}%
\pgfpathcurveto{\pgfqpoint{0.825661in}{1.162482in}}{\pgfqpoint{0.830051in}{1.173081in}}{\pgfqpoint{0.830051in}{1.184131in}}%
\pgfpathcurveto{\pgfqpoint{0.830051in}{1.195181in}}{\pgfqpoint{0.825661in}{1.205780in}}{\pgfqpoint{0.817847in}{1.213594in}}%
\pgfpathcurveto{\pgfqpoint{0.810034in}{1.221408in}}{\pgfqpoint{0.799435in}{1.225798in}}{\pgfqpoint{0.788384in}{1.225798in}}%
\pgfpathcurveto{\pgfqpoint{0.777334in}{1.225798in}}{\pgfqpoint{0.766735in}{1.221408in}}{\pgfqpoint{0.758922in}{1.213594in}}%
\pgfpathcurveto{\pgfqpoint{0.751108in}{1.205780in}}{\pgfqpoint{0.746718in}{1.195181in}}{\pgfqpoint{0.746718in}{1.184131in}}%
\pgfpathcurveto{\pgfqpoint{0.746718in}{1.173081in}}{\pgfqpoint{0.751108in}{1.162482in}}{\pgfqpoint{0.758922in}{1.154668in}}%
\pgfpathcurveto{\pgfqpoint{0.766735in}{1.146855in}}{\pgfqpoint{0.777334in}{1.142465in}}{\pgfqpoint{0.788384in}{1.142465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788384in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{0.788384in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788384in}{0.632778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.788384in,y=0.535556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975702in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{1.975702in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975702in}{0.632778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.975702in,y=0.535556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163019in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{3.163019in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163019in}{0.632778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.163019in,y=0.535556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350336in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{4.350336in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350336in}{0.632778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.350336in,y=0.535556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537653in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{5.537653in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537653in}{0.632778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.537653in,y=0.535556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724970in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{6.724970in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.724970in}{0.632778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.724970in,y=0.535556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.756677in,y=0.357345in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont ego-cooperativeness}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669653in}{1.057867in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{1.057867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669653in}{1.057867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433576in,y=1.010039in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669653in}{1.899628in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{1.899628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669653in}{1.899628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433576in,y=1.851800in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669653in}{2.741389in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{2.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669653in}{2.741389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433576in,y=2.693561in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669653in}{3.583150in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{3.583150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669653in}{3.583150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433576in,y=3.535322in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669653in}{4.424911in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{4.424911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669653in}{4.424911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433576in,y=4.377083in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378020in,y=2.741389in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont traversal time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.724970in}{3.498974in}}%
\pgfpathlineto{\pgfqpoint{5.537653in}{3.052840in}}%
\pgfpathlineto{\pgfqpoint{4.350336in}{2.598290in}}%
\pgfpathlineto{\pgfqpoint{3.163019in}{2.421520in}}%
\pgfpathlineto{\pgfqpoint{1.975702in}{2.316300in}}%
\pgfpathlineto{\pgfqpoint{0.788384in}{2.299464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.724970in}{3.090720in}}%
\pgfpathlineto{\pgfqpoint{5.537653in}{2.636169in}}%
\pgfpathlineto{\pgfqpoint{4.350336in}{2.227915in}}%
\pgfpathlineto{\pgfqpoint{3.163019in}{2.013266in}}%
\pgfpathlineto{\pgfqpoint{1.975702in}{1.920672in}}%
\pgfpathlineto{\pgfqpoint{0.788384in}{1.899628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.724970in}{2.627751in}}%
\pgfpathlineto{\pgfqpoint{5.537653in}{2.190035in}}%
\pgfpathlineto{\pgfqpoint{4.350336in}{1.773364in}}%
\pgfpathlineto{\pgfqpoint{3.163019in}{1.575550in}}%
\pgfpathlineto{\pgfqpoint{1.975702in}{1.504000in}}%
\pgfpathlineto{\pgfqpoint{0.788384in}{1.487165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.724970in}{2.438355in}}%
\pgfpathlineto{\pgfqpoint{5.537653in}{1.992222in}}%
\pgfpathlineto{\pgfqpoint{4.350336in}{1.571341in}}%
\pgfpathlineto{\pgfqpoint{3.163019in}{1.369319in}}%
\pgfpathlineto{\pgfqpoint{1.975702in}{1.301978in}}%
\pgfpathlineto{\pgfqpoint{0.788384in}{1.280934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.724970in}{2.341552in}}%
\pgfpathlineto{\pgfqpoint{5.537653in}{1.924881in}}%
\pgfpathlineto{\pgfqpoint{4.350336in}{1.508209in}}%
\pgfpathlineto{\pgfqpoint{3.163019in}{1.301978in}}%
\pgfpathlineto{\pgfqpoint{1.975702in}{1.222010in}}%
\pgfpathlineto{\pgfqpoint{0.788384in}{1.200966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.724970in}{2.312091in}}%
\pgfpathlineto{\pgfqpoint{5.537653in}{1.908046in}}%
\pgfpathlineto{\pgfqpoint{4.350336in}{1.504000in}}%
\pgfpathlineto{\pgfqpoint{3.163019in}{1.293560in}}%
\pgfpathlineto{\pgfqpoint{1.975702in}{1.222010in}}%
\pgfpathlineto{\pgfqpoint{0.788384in}{1.184131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669653in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{0.669653in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.843702in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669653in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{0.632778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669653in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766875in}{3.243006in}}%
\pgfpathlineto{\pgfqpoint{1.765487in}{3.243006in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.793265in}{3.243006in}}{\pgfqpoint{1.793265in}{3.270783in}}%
\pgfpathlineto{\pgfqpoint{1.793265in}{4.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.793265in}{4.780556in}}{\pgfqpoint{1.765487in}{4.780556in}}%
\pgfpathlineto{\pgfqpoint{0.766875in}{4.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.739097in}{4.780556in}}{\pgfqpoint{0.739097in}{4.752778in}}%
\pgfpathlineto{\pgfqpoint{0.739097in}{3.270783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.739097in}{3.243006in}}{\pgfqpoint{0.766875in}{3.243006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794653in,y=4.629344in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont cooperativeness}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794653in,y=4.487558in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont opponent:}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.983024in}{4.342503in}}%
\pgfpathlineto{\pgfqpoint{1.260802in}{4.342503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.371913in,y=4.293892in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.983024in}{4.148837in}}%
\pgfpathlineto{\pgfqpoint{1.260802in}{4.148837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.371913in,y=4.100226in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.983024in}{3.955171in}}%
\pgfpathlineto{\pgfqpoint{1.260802in}{3.955171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.371913in,y=3.906559in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.983024in}{3.761504in}}%
\pgfpathlineto{\pgfqpoint{1.260802in}{3.761504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.371913in,y=3.712893in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.983024in}{3.567838in}}%
\pgfpathlineto{\pgfqpoint{1.260802in}{3.567838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.371913in,y=3.519227in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.983024in}{3.374172in}}%
\pgfpathlineto{\pgfqpoint{1.260802in}{3.374172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.371913in,y=3.325561in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cooperation_plot_time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669653in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{0.669653in}{4.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724970in}{4.606114in}}%
\pgfpathcurveto{\pgfqpoint{6.736020in}{4.606114in}}{\pgfqpoint{6.746619in}{4.610504in}}{\pgfqpoint{6.754433in}{4.618318in}}%
\pgfpathcurveto{\pgfqpoint{6.762247in}{4.626132in}}{\pgfqpoint{6.766637in}{4.636731in}}{\pgfqpoint{6.766637in}{4.647781in}}%
\pgfpathcurveto{\pgfqpoint{6.766637in}{4.658831in}}{\pgfqpoint{6.762247in}{4.669430in}}{\pgfqpoint{6.754433in}{4.677244in}}%
\pgfpathcurveto{\pgfqpoint{6.746619in}{4.685057in}}{\pgfqpoint{6.736020in}{4.689447in}}{\pgfqpoint{6.724970in}{4.689447in}}%
\pgfpathcurveto{\pgfqpoint{6.713920in}{4.689447in}}{\pgfqpoint{6.703321in}{4.685057in}}{\pgfqpoint{6.695507in}{4.677244in}}%
\pgfpathcurveto{\pgfqpoint{6.687694in}{4.669430in}}{\pgfqpoint{6.683304in}{4.658831in}}{\pgfqpoint{6.683304in}{4.647781in}}%
\pgfpathcurveto{\pgfqpoint{6.683304in}{4.636731in}}{\pgfqpoint{6.687694in}{4.626132in}}{\pgfqpoint{6.695507in}{4.618318in}}%
\pgfpathcurveto{\pgfqpoint{6.703321in}{4.610504in}}{\pgfqpoint{6.713920in}{4.606114in}}{\pgfqpoint{6.724970in}{4.606114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537653in}{3.989807in}}%
\pgfpathcurveto{\pgfqpoint{5.548703in}{3.989807in}}{\pgfqpoint{5.559302in}{3.994197in}}{\pgfqpoint{5.567116in}{4.002011in}}%
\pgfpathcurveto{\pgfqpoint{5.574929in}{4.009824in}}{\pgfqpoint{5.579320in}{4.020423in}}{\pgfqpoint{5.579320in}{4.031473in}}%
\pgfpathcurveto{\pgfqpoint{5.579320in}{4.042524in}}{\pgfqpoint{5.574929in}{4.053123in}}{\pgfqpoint{5.567116in}{4.060936in}}%
\pgfpathcurveto{\pgfqpoint{5.559302in}{4.068750in}}{\pgfqpoint{5.548703in}{4.073140in}}{\pgfqpoint{5.537653in}{4.073140in}}%
\pgfpathcurveto{\pgfqpoint{5.526603in}{4.073140in}}{\pgfqpoint{5.516004in}{4.068750in}}{\pgfqpoint{5.508190in}{4.060936in}}%
\pgfpathcurveto{\pgfqpoint{5.500377in}{4.053123in}}{\pgfqpoint{5.495986in}{4.042524in}}{\pgfqpoint{5.495986in}{4.031473in}}%
\pgfpathcurveto{\pgfqpoint{5.495986in}{4.020423in}}{\pgfqpoint{5.500377in}{4.009824in}}{\pgfqpoint{5.508190in}{4.002011in}}%
\pgfpathcurveto{\pgfqpoint{5.516004in}{3.994197in}}{\pgfqpoint{5.526603in}{3.989807in}}{\pgfqpoint{5.537653in}{3.989807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350336in}{3.060923in}}%
\pgfpathcurveto{\pgfqpoint{4.361386in}{3.060923in}}{\pgfqpoint{4.371985in}{3.065313in}}{\pgfqpoint{4.379799in}{3.073127in}}%
\pgfpathcurveto{\pgfqpoint{4.387612in}{3.080940in}}{\pgfqpoint{4.392003in}{3.091539in}}{\pgfqpoint{4.392003in}{3.102589in}}%
\pgfpathcurveto{\pgfqpoint{4.392003in}{3.113640in}}{\pgfqpoint{4.387612in}{3.124239in}}{\pgfqpoint{4.379799in}{3.132052in}}%
\pgfpathcurveto{\pgfqpoint{4.371985in}{3.139866in}}{\pgfqpoint{4.361386in}{3.144256in}}{\pgfqpoint{4.350336in}{3.144256in}}%
\pgfpathcurveto{\pgfqpoint{4.339286in}{3.144256in}}{\pgfqpoint{4.328687in}{3.139866in}}{\pgfqpoint{4.320873in}{3.132052in}}%
\pgfpathcurveto{\pgfqpoint{4.313060in}{3.124239in}}{\pgfqpoint{4.308669in}{3.113640in}}{\pgfqpoint{4.308669in}{3.102589in}}%
\pgfpathcurveto{\pgfqpoint{4.308669in}{3.091539in}}{\pgfqpoint{4.313060in}{3.080940in}}{\pgfqpoint{4.320873in}{3.073127in}}%
\pgfpathcurveto{\pgfqpoint{4.328687in}{3.065313in}}{\pgfqpoint{4.339286in}{3.060923in}}{\pgfqpoint{4.350336in}{3.060923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163019in}{2.465257in}}%
\pgfpathcurveto{\pgfqpoint{3.174069in}{2.465257in}}{\pgfqpoint{3.184668in}{2.469648in}}{\pgfqpoint{3.192482in}{2.477461in}}%
\pgfpathcurveto{\pgfqpoint{3.200295in}{2.485275in}}{\pgfqpoint{3.204685in}{2.495874in}}{\pgfqpoint{3.204685in}{2.506924in}}%
\pgfpathcurveto{\pgfqpoint{3.204685in}{2.517974in}}{\pgfqpoint{3.200295in}{2.528573in}}{\pgfqpoint{3.192482in}{2.536387in}}%
\pgfpathcurveto{\pgfqpoint{3.184668in}{2.544200in}}{\pgfqpoint{3.174069in}{2.548591in}}{\pgfqpoint{3.163019in}{2.548591in}}%
\pgfpathcurveto{\pgfqpoint{3.151969in}{2.548591in}}{\pgfqpoint{3.141370in}{2.544200in}}{\pgfqpoint{3.133556in}{2.536387in}}%
\pgfpathcurveto{\pgfqpoint{3.125742in}{2.528573in}}{\pgfqpoint{3.121352in}{2.517974in}}{\pgfqpoint{3.121352in}{2.506924in}}%
\pgfpathcurveto{\pgfqpoint{3.121352in}{2.495874in}}{\pgfqpoint{3.125742in}{2.485275in}}{\pgfqpoint{3.133556in}{2.477461in}}%
\pgfpathcurveto{\pgfqpoint{3.141370in}{2.469648in}}{\pgfqpoint{3.151969in}{2.465257in}}{\pgfqpoint{3.163019in}{2.465257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975702in}{2.238197in}}%
\pgfpathcurveto{\pgfqpoint{1.986752in}{2.238197in}}{\pgfqpoint{1.997351in}{2.242587in}}{\pgfqpoint{2.005164in}{2.250401in}}%
\pgfpathcurveto{\pgfqpoint{2.012978in}{2.258214in}}{\pgfqpoint{2.017368in}{2.268813in}}{\pgfqpoint{2.017368in}{2.279863in}}%
\pgfpathcurveto{\pgfqpoint{2.017368in}{2.290914in}}{\pgfqpoint{2.012978in}{2.301513in}}{\pgfqpoint{2.005164in}{2.309326in}}%
\pgfpathcurveto{\pgfqpoint{1.997351in}{2.317140in}}{\pgfqpoint{1.986752in}{2.321530in}}{\pgfqpoint{1.975702in}{2.321530in}}%
\pgfpathcurveto{\pgfqpoint{1.964652in}{2.321530in}}{\pgfqpoint{1.954052in}{2.317140in}}{\pgfqpoint{1.946239in}{2.309326in}}%
\pgfpathcurveto{\pgfqpoint{1.938425in}{2.301513in}}{\pgfqpoint{1.934035in}{2.290914in}}{\pgfqpoint{1.934035in}{2.279863in}}%
\pgfpathcurveto{\pgfqpoint{1.934035in}{2.268813in}}{\pgfqpoint{1.938425in}{2.258214in}}{\pgfqpoint{1.946239in}{2.250401in}}%
\pgfpathcurveto{\pgfqpoint{1.954052in}{2.242587in}}{\pgfqpoint{1.964652in}{2.238197in}}{\pgfqpoint{1.975702in}{2.238197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788384in}{2.149732in}}%
\pgfpathcurveto{\pgfqpoint{0.799435in}{2.149732in}}{\pgfqpoint{0.810034in}{2.154122in}}{\pgfqpoint{0.817847in}{2.161936in}}%
\pgfpathcurveto{\pgfqpoint{0.825661in}{2.169749in}}{\pgfqpoint{0.830051in}{2.180348in}}{\pgfqpoint{0.830051in}{2.191398in}}%
\pgfpathcurveto{\pgfqpoint{0.830051in}{2.202448in}}{\pgfqpoint{0.825661in}{2.213047in}}{\pgfqpoint{0.817847in}{2.220861in}}%
\pgfpathcurveto{\pgfqpoint{0.810034in}{2.228675in}}{\pgfqpoint{0.799435in}{2.233065in}}{\pgfqpoint{0.788384in}{2.233065in}}%
\pgfpathcurveto{\pgfqpoint{0.777334in}{2.233065in}}{\pgfqpoint{0.766735in}{2.228675in}}{\pgfqpoint{0.758922in}{2.220861in}}%
\pgfpathcurveto{\pgfqpoint{0.751108in}{2.213047in}}{\pgfqpoint{0.746718in}{2.202448in}}{\pgfqpoint{0.746718in}{2.191398in}}%
\pgfpathcurveto{\pgfqpoint{0.746718in}{2.180348in}}{\pgfqpoint{0.751108in}{2.169749in}}{\pgfqpoint{0.758922in}{2.161936in}}%
\pgfpathcurveto{\pgfqpoint{0.766735in}{2.154122in}}{\pgfqpoint{0.777334in}{2.149732in}}{\pgfqpoint{0.788384in}{2.149732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724970in}{4.063528in}}%
\pgfpathcurveto{\pgfqpoint{6.736020in}{4.063528in}}{\pgfqpoint{6.746619in}{4.067918in}}{\pgfqpoint{6.754433in}{4.075732in}}%
\pgfpathcurveto{\pgfqpoint{6.762247in}{4.083545in}}{\pgfqpoint{6.766637in}{4.094144in}}{\pgfqpoint{6.766637in}{4.105194in}}%
\pgfpathcurveto{\pgfqpoint{6.766637in}{4.116245in}}{\pgfqpoint{6.762247in}{4.126844in}}{\pgfqpoint{6.754433in}{4.134657in}}%
\pgfpathcurveto{\pgfqpoint{6.746619in}{4.142471in}}{\pgfqpoint{6.736020in}{4.146861in}}{\pgfqpoint{6.724970in}{4.146861in}}%
\pgfpathcurveto{\pgfqpoint{6.713920in}{4.146861in}}{\pgfqpoint{6.703321in}{4.142471in}}{\pgfqpoint{6.695507in}{4.134657in}}%
\pgfpathcurveto{\pgfqpoint{6.687694in}{4.126844in}}{\pgfqpoint{6.683304in}{4.116245in}}{\pgfqpoint{6.683304in}{4.105194in}}%
\pgfpathcurveto{\pgfqpoint{6.683304in}{4.094144in}}{\pgfqpoint{6.687694in}{4.083545in}}{\pgfqpoint{6.695507in}{4.075732in}}%
\pgfpathcurveto{\pgfqpoint{6.703321in}{4.067918in}}{\pgfqpoint{6.713920in}{4.063528in}}{\pgfqpoint{6.724970in}{4.063528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537653in}{3.485555in}}%
\pgfpathcurveto{\pgfqpoint{5.548703in}{3.485555in}}{\pgfqpoint{5.559302in}{3.489946in}}{\pgfqpoint{5.567116in}{3.497759in}}%
\pgfpathcurveto{\pgfqpoint{5.574929in}{3.505573in}}{\pgfqpoint{5.579320in}{3.516172in}}{\pgfqpoint{5.579320in}{3.527222in}}%
\pgfpathcurveto{\pgfqpoint{5.579320in}{3.538272in}}{\pgfqpoint{5.574929in}{3.548871in}}{\pgfqpoint{5.567116in}{3.556685in}}%
\pgfpathcurveto{\pgfqpoint{5.559302in}{3.564499in}}{\pgfqpoint{5.548703in}{3.568889in}}{\pgfqpoint{5.537653in}{3.568889in}}%
\pgfpathcurveto{\pgfqpoint{5.526603in}{3.568889in}}{\pgfqpoint{5.516004in}{3.564499in}}{\pgfqpoint{5.508190in}{3.556685in}}%
\pgfpathcurveto{\pgfqpoint{5.500377in}{3.548871in}}{\pgfqpoint{5.495986in}{3.538272in}}{\pgfqpoint{5.495986in}{3.527222in}}%
\pgfpathcurveto{\pgfqpoint{5.495986in}{3.516172in}}{\pgfqpoint{5.500377in}{3.505573in}}{\pgfqpoint{5.508190in}{3.497759in}}%
\pgfpathcurveto{\pgfqpoint{5.516004in}{3.489946in}}{\pgfqpoint{5.526603in}{3.485555in}}{\pgfqpoint{5.537653in}{3.485555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350336in}{2.733602in}}%
\pgfpathcurveto{\pgfqpoint{4.361386in}{2.733602in}}{\pgfqpoint{4.371985in}{2.737992in}}{\pgfqpoint{4.379799in}{2.745806in}}%
\pgfpathcurveto{\pgfqpoint{4.387612in}{2.753619in}}{\pgfqpoint{4.392003in}{2.764218in}}{\pgfqpoint{4.392003in}{2.775268in}}%
\pgfpathcurveto{\pgfqpoint{4.392003in}{2.786318in}}{\pgfqpoint{4.387612in}{2.796917in}}{\pgfqpoint{4.379799in}{2.804731in}}%
\pgfpathcurveto{\pgfqpoint{4.371985in}{2.812545in}}{\pgfqpoint{4.361386in}{2.816935in}}{\pgfqpoint{4.350336in}{2.816935in}}%
\pgfpathcurveto{\pgfqpoint{4.339286in}{2.816935in}}{\pgfqpoint{4.328687in}{2.812545in}}{\pgfqpoint{4.320873in}{2.804731in}}%
\pgfpathcurveto{\pgfqpoint{4.313060in}{2.796917in}}{\pgfqpoint{4.308669in}{2.786318in}}{\pgfqpoint{4.308669in}{2.775268in}}%
\pgfpathcurveto{\pgfqpoint{4.308669in}{2.764218in}}{\pgfqpoint{4.313060in}{2.753619in}}{\pgfqpoint{4.320873in}{2.745806in}}%
\pgfpathcurveto{\pgfqpoint{4.328687in}{2.737992in}}{\pgfqpoint{4.339286in}{2.733602in}}{\pgfqpoint{4.350336in}{2.733602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163019in}{2.167425in}}%
\pgfpathcurveto{\pgfqpoint{3.174069in}{2.167425in}}{\pgfqpoint{3.184668in}{2.171815in}}{\pgfqpoint{3.192482in}{2.179629in}}%
\pgfpathcurveto{\pgfqpoint{3.200295in}{2.187442in}}{\pgfqpoint{3.204685in}{2.198041in}}{\pgfqpoint{3.204685in}{2.209091in}}%
\pgfpathcurveto{\pgfqpoint{3.204685in}{2.220141in}}{\pgfqpoint{3.200295in}{2.230741in}}{\pgfqpoint{3.192482in}{2.238554in}}%
\pgfpathcurveto{\pgfqpoint{3.184668in}{2.246368in}}{\pgfqpoint{3.174069in}{2.250758in}}{\pgfqpoint{3.163019in}{2.250758in}}%
\pgfpathcurveto{\pgfqpoint{3.151969in}{2.250758in}}{\pgfqpoint{3.141370in}{2.246368in}}{\pgfqpoint{3.133556in}{2.238554in}}%
\pgfpathcurveto{\pgfqpoint{3.125742in}{2.230741in}}{\pgfqpoint{3.121352in}{2.220141in}}{\pgfqpoint{3.121352in}{2.209091in}}%
\pgfpathcurveto{\pgfqpoint{3.121352in}{2.198041in}}{\pgfqpoint{3.125742in}{2.187442in}}{\pgfqpoint{3.133556in}{2.179629in}}%
\pgfpathcurveto{\pgfqpoint{3.141370in}{2.171815in}}{\pgfqpoint{3.151969in}{2.167425in}}{\pgfqpoint{3.163019in}{2.167425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975702in}{1.931518in}}%
\pgfpathcurveto{\pgfqpoint{1.986752in}{1.931518in}}{\pgfqpoint{1.997351in}{1.935908in}}{\pgfqpoint{2.005164in}{1.943721in}}%
\pgfpathcurveto{\pgfqpoint{2.012978in}{1.951535in}}{\pgfqpoint{2.017368in}{1.962134in}}{\pgfqpoint{2.017368in}{1.973184in}}%
\pgfpathcurveto{\pgfqpoint{2.017368in}{1.984234in}}{\pgfqpoint{2.012978in}{1.994833in}}{\pgfqpoint{2.005164in}{2.002647in}}%
\pgfpathcurveto{\pgfqpoint{1.997351in}{2.010461in}}{\pgfqpoint{1.986752in}{2.014851in}}{\pgfqpoint{1.975702in}{2.014851in}}%
\pgfpathcurveto{\pgfqpoint{1.964652in}{2.014851in}}{\pgfqpoint{1.954052in}{2.010461in}}{\pgfqpoint{1.946239in}{2.002647in}}%
\pgfpathcurveto{\pgfqpoint{1.938425in}{1.994833in}}{\pgfqpoint{1.934035in}{1.984234in}}{\pgfqpoint{1.934035in}{1.973184in}}%
\pgfpathcurveto{\pgfqpoint{1.934035in}{1.962134in}}{\pgfqpoint{1.938425in}{1.951535in}}{\pgfqpoint{1.946239in}{1.943721in}}%
\pgfpathcurveto{\pgfqpoint{1.954052in}{1.935908in}}{\pgfqpoint{1.964652in}{1.931518in}}{\pgfqpoint{1.975702in}{1.931518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788384in}{1.848950in}}%
\pgfpathcurveto{\pgfqpoint{0.799435in}{1.848950in}}{\pgfqpoint{0.810034in}{1.853340in}}{\pgfqpoint{0.817847in}{1.861154in}}%
\pgfpathcurveto{\pgfqpoint{0.825661in}{1.868968in}}{\pgfqpoint{0.830051in}{1.879567in}}{\pgfqpoint{0.830051in}{1.890617in}}%
\pgfpathcurveto{\pgfqpoint{0.830051in}{1.901667in}}{\pgfqpoint{0.825661in}{1.912266in}}{\pgfqpoint{0.817847in}{1.920080in}}%
\pgfpathcurveto{\pgfqpoint{0.810034in}{1.927893in}}{\pgfqpoint{0.799435in}{1.932283in}}{\pgfqpoint{0.788384in}{1.932283in}}%
\pgfpathcurveto{\pgfqpoint{0.777334in}{1.932283in}}{\pgfqpoint{0.766735in}{1.927893in}}{\pgfqpoint{0.758922in}{1.920080in}}%
\pgfpathcurveto{\pgfqpoint{0.751108in}{1.912266in}}{\pgfqpoint{0.746718in}{1.901667in}}{\pgfqpoint{0.746718in}{1.890617in}}%
\pgfpathcurveto{\pgfqpoint{0.746718in}{1.879567in}}{\pgfqpoint{0.751108in}{1.868968in}}{\pgfqpoint{0.758922in}{1.861154in}}%
\pgfpathcurveto{\pgfqpoint{0.766735in}{1.853340in}}{\pgfqpoint{0.777334in}{1.848950in}}{\pgfqpoint{0.788384in}{1.848950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724970in}{3.116951in}}%
\pgfpathcurveto{\pgfqpoint{6.736020in}{3.116951in}}{\pgfqpoint{6.746619in}{3.121341in}}{\pgfqpoint{6.754433in}{3.129155in}}%
\pgfpathcurveto{\pgfqpoint{6.762247in}{3.136968in}}{\pgfqpoint{6.766637in}{3.147567in}}{\pgfqpoint{6.766637in}{3.158617in}}%
\pgfpathcurveto{\pgfqpoint{6.766637in}{3.169667in}}{\pgfqpoint{6.762247in}{3.180266in}}{\pgfqpoint{6.754433in}{3.188080in}}%
\pgfpathcurveto{\pgfqpoint{6.746619in}{3.195894in}}{\pgfqpoint{6.736020in}{3.200284in}}{\pgfqpoint{6.724970in}{3.200284in}}%
\pgfpathcurveto{\pgfqpoint{6.713920in}{3.200284in}}{\pgfqpoint{6.703321in}{3.195894in}}{\pgfqpoint{6.695507in}{3.188080in}}%
\pgfpathcurveto{\pgfqpoint{6.687694in}{3.180266in}}{\pgfqpoint{6.683304in}{3.169667in}}{\pgfqpoint{6.683304in}{3.158617in}}%
\pgfpathcurveto{\pgfqpoint{6.683304in}{3.147567in}}{\pgfqpoint{6.687694in}{3.136968in}}{\pgfqpoint{6.695507in}{3.129155in}}%
\pgfpathcurveto{\pgfqpoint{6.703321in}{3.121341in}}{\pgfqpoint{6.713920in}{3.116951in}}{\pgfqpoint{6.724970in}{3.116951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537653in}{2.768988in}}%
\pgfpathcurveto{\pgfqpoint{5.548703in}{2.768988in}}{\pgfqpoint{5.559302in}{2.773378in}}{\pgfqpoint{5.567116in}{2.781192in}}%
\pgfpathcurveto{\pgfqpoint{5.574929in}{2.789005in}}{\pgfqpoint{5.579320in}{2.799604in}}{\pgfqpoint{5.579320in}{2.810654in}}%
\pgfpathcurveto{\pgfqpoint{5.579320in}{2.821705in}}{\pgfqpoint{5.574929in}{2.832304in}}{\pgfqpoint{5.567116in}{2.840117in}}%
\pgfpathcurveto{\pgfqpoint{5.559302in}{2.847931in}}{\pgfqpoint{5.548703in}{2.852321in}}{\pgfqpoint{5.537653in}{2.852321in}}%
\pgfpathcurveto{\pgfqpoint{5.526603in}{2.852321in}}{\pgfqpoint{5.516004in}{2.847931in}}{\pgfqpoint{5.508190in}{2.840117in}}%
\pgfpathcurveto{\pgfqpoint{5.500377in}{2.832304in}}{\pgfqpoint{5.495986in}{2.821705in}}{\pgfqpoint{5.495986in}{2.810654in}}%
\pgfpathcurveto{\pgfqpoint{5.495986in}{2.799604in}}{\pgfqpoint{5.500377in}{2.789005in}}{\pgfqpoint{5.508190in}{2.781192in}}%
\pgfpathcurveto{\pgfqpoint{5.516004in}{2.773378in}}{\pgfqpoint{5.526603in}{2.768988in}}{\pgfqpoint{5.537653in}{2.768988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350336in}{2.229350in}}%
\pgfpathcurveto{\pgfqpoint{4.361386in}{2.229350in}}{\pgfqpoint{4.371985in}{2.233741in}}{\pgfqpoint{4.379799in}{2.241554in}}%
\pgfpathcurveto{\pgfqpoint{4.387612in}{2.249368in}}{\pgfqpoint{4.392003in}{2.259967in}}{\pgfqpoint{4.392003in}{2.271017in}}%
\pgfpathcurveto{\pgfqpoint{4.392003in}{2.282067in}}{\pgfqpoint{4.387612in}{2.292666in}}{\pgfqpoint{4.379799in}{2.300480in}}%
\pgfpathcurveto{\pgfqpoint{4.371985in}{2.308293in}}{\pgfqpoint{4.361386in}{2.312684in}}{\pgfqpoint{4.350336in}{2.312684in}}%
\pgfpathcurveto{\pgfqpoint{4.339286in}{2.312684in}}{\pgfqpoint{4.328687in}{2.308293in}}{\pgfqpoint{4.320873in}{2.300480in}}%
\pgfpathcurveto{\pgfqpoint{4.313060in}{2.292666in}}{\pgfqpoint{4.308669in}{2.282067in}}{\pgfqpoint{4.308669in}{2.271017in}}%
\pgfpathcurveto{\pgfqpoint{4.308669in}{2.259967in}}{\pgfqpoint{4.313060in}{2.249368in}}{\pgfqpoint{4.320873in}{2.241554in}}%
\pgfpathcurveto{\pgfqpoint{4.328687in}{2.233741in}}{\pgfqpoint{4.339286in}{2.229350in}}{\pgfqpoint{4.350336in}{2.229350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163019in}{1.725099in}}%
\pgfpathcurveto{\pgfqpoint{3.174069in}{1.725099in}}{\pgfqpoint{3.184668in}{1.729489in}}{\pgfqpoint{3.192482in}{1.737303in}}%
\pgfpathcurveto{\pgfqpoint{3.200295in}{1.745116in}}{\pgfqpoint{3.204685in}{1.755715in}}{\pgfqpoint{3.204685in}{1.766766in}}%
\pgfpathcurveto{\pgfqpoint{3.204685in}{1.777816in}}{\pgfqpoint{3.200295in}{1.788415in}}{\pgfqpoint{3.192482in}{1.796228in}}%
\pgfpathcurveto{\pgfqpoint{3.184668in}{1.804042in}}{\pgfqpoint{3.174069in}{1.808432in}}{\pgfqpoint{3.163019in}{1.808432in}}%
\pgfpathcurveto{\pgfqpoint{3.151969in}{1.808432in}}{\pgfqpoint{3.141370in}{1.804042in}}{\pgfqpoint{3.133556in}{1.796228in}}%
\pgfpathcurveto{\pgfqpoint{3.125742in}{1.788415in}}{\pgfqpoint{3.121352in}{1.777816in}}{\pgfqpoint{3.121352in}{1.766766in}}%
\pgfpathcurveto{\pgfqpoint{3.121352in}{1.755715in}}{\pgfqpoint{3.125742in}{1.745116in}}{\pgfqpoint{3.133556in}{1.737303in}}%
\pgfpathcurveto{\pgfqpoint{3.141370in}{1.729489in}}{\pgfqpoint{3.151969in}{1.725099in}}{\pgfqpoint{3.163019in}{1.725099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975702in}{1.545220in}}%
\pgfpathcurveto{\pgfqpoint{1.986752in}{1.545220in}}{\pgfqpoint{1.997351in}{1.549610in}}{\pgfqpoint{2.005164in}{1.557424in}}%
\pgfpathcurveto{\pgfqpoint{2.012978in}{1.565237in}}{\pgfqpoint{2.017368in}{1.575836in}}{\pgfqpoint{2.017368in}{1.586886in}}%
\pgfpathcurveto{\pgfqpoint{2.017368in}{1.597937in}}{\pgfqpoint{2.012978in}{1.608536in}}{\pgfqpoint{2.005164in}{1.616349in}}%
\pgfpathcurveto{\pgfqpoint{1.997351in}{1.624163in}}{\pgfqpoint{1.986752in}{1.628553in}}{\pgfqpoint{1.975702in}{1.628553in}}%
\pgfpathcurveto{\pgfqpoint{1.964652in}{1.628553in}}{\pgfqpoint{1.954052in}{1.624163in}}{\pgfqpoint{1.946239in}{1.616349in}}%
\pgfpathcurveto{\pgfqpoint{1.938425in}{1.608536in}}{\pgfqpoint{1.934035in}{1.597937in}}{\pgfqpoint{1.934035in}{1.586886in}}%
\pgfpathcurveto{\pgfqpoint{1.934035in}{1.575836in}}{\pgfqpoint{1.938425in}{1.565237in}}{\pgfqpoint{1.946239in}{1.557424in}}%
\pgfpathcurveto{\pgfqpoint{1.954052in}{1.549610in}}{\pgfqpoint{1.964652in}{1.545220in}}{\pgfqpoint{1.975702in}{1.545220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788384in}{1.450857in}}%
\pgfpathcurveto{\pgfqpoint{0.799435in}{1.450857in}}{\pgfqpoint{0.810034in}{1.455247in}}{\pgfqpoint{0.817847in}{1.463061in}}%
\pgfpathcurveto{\pgfqpoint{0.825661in}{1.470874in}}{\pgfqpoint{0.830051in}{1.481473in}}{\pgfqpoint{0.830051in}{1.492524in}}%
\pgfpathcurveto{\pgfqpoint{0.830051in}{1.503574in}}{\pgfqpoint{0.825661in}{1.514173in}}{\pgfqpoint{0.817847in}{1.521986in}}%
\pgfpathcurveto{\pgfqpoint{0.810034in}{1.529800in}}{\pgfqpoint{0.799435in}{1.534190in}}{\pgfqpoint{0.788384in}{1.534190in}}%
\pgfpathcurveto{\pgfqpoint{0.777334in}{1.534190in}}{\pgfqpoint{0.766735in}{1.529800in}}{\pgfqpoint{0.758922in}{1.521986in}}%
\pgfpathcurveto{\pgfqpoint{0.751108in}{1.514173in}}{\pgfqpoint{0.746718in}{1.503574in}}{\pgfqpoint{0.746718in}{1.492524in}}%
\pgfpathcurveto{\pgfqpoint{0.746718in}{1.481473in}}{\pgfqpoint{0.751108in}{1.470874in}}{\pgfqpoint{0.758922in}{1.463061in}}%
\pgfpathcurveto{\pgfqpoint{0.766735in}{1.455247in}}{\pgfqpoint{0.777334in}{1.450857in}}{\pgfqpoint{0.788384in}{1.450857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724970in}{2.527183in}}%
\pgfpathcurveto{\pgfqpoint{6.736020in}{2.527183in}}{\pgfqpoint{6.746619in}{2.531573in}}{\pgfqpoint{6.754433in}{2.539387in}}%
\pgfpathcurveto{\pgfqpoint{6.762247in}{2.547200in}}{\pgfqpoint{6.766637in}{2.557800in}}{\pgfqpoint{6.766637in}{2.568850in}}%
\pgfpathcurveto{\pgfqpoint{6.766637in}{2.579900in}}{\pgfqpoint{6.762247in}{2.590499in}}{\pgfqpoint{6.754433in}{2.598312in}}%
\pgfpathcurveto{\pgfqpoint{6.746619in}{2.606126in}}{\pgfqpoint{6.736020in}{2.610516in}}{\pgfqpoint{6.724970in}{2.610516in}}%
\pgfpathcurveto{\pgfqpoint{6.713920in}{2.610516in}}{\pgfqpoint{6.703321in}{2.606126in}}{\pgfqpoint{6.695507in}{2.598312in}}%
\pgfpathcurveto{\pgfqpoint{6.687694in}{2.590499in}}{\pgfqpoint{6.683304in}{2.579900in}}{\pgfqpoint{6.683304in}{2.568850in}}%
\pgfpathcurveto{\pgfqpoint{6.683304in}{2.557800in}}{\pgfqpoint{6.687694in}{2.547200in}}{\pgfqpoint{6.695507in}{2.539387in}}%
\pgfpathcurveto{\pgfqpoint{6.703321in}{2.531573in}}{\pgfqpoint{6.713920in}{2.527183in}}{\pgfqpoint{6.724970in}{2.527183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537653in}{2.188067in}}%
\pgfpathcurveto{\pgfqpoint{5.548703in}{2.188067in}}{\pgfqpoint{5.559302in}{2.192457in}}{\pgfqpoint{5.567116in}{2.200270in}}%
\pgfpathcurveto{\pgfqpoint{5.574929in}{2.208084in}}{\pgfqpoint{5.579320in}{2.218683in}}{\pgfqpoint{5.579320in}{2.229733in}}%
\pgfpathcurveto{\pgfqpoint{5.579320in}{2.240783in}}{\pgfqpoint{5.574929in}{2.251382in}}{\pgfqpoint{5.567116in}{2.259196in}}%
\pgfpathcurveto{\pgfqpoint{5.559302in}{2.267010in}}{\pgfqpoint{5.548703in}{2.271400in}}{\pgfqpoint{5.537653in}{2.271400in}}%
\pgfpathcurveto{\pgfqpoint{5.526603in}{2.271400in}}{\pgfqpoint{5.516004in}{2.267010in}}{\pgfqpoint{5.508190in}{2.259196in}}%
\pgfpathcurveto{\pgfqpoint{5.500377in}{2.251382in}}{\pgfqpoint{5.495986in}{2.240783in}}{\pgfqpoint{5.495986in}{2.229733in}}%
\pgfpathcurveto{\pgfqpoint{5.495986in}{2.218683in}}{\pgfqpoint{5.500377in}{2.208084in}}{\pgfqpoint{5.508190in}{2.200270in}}%
\pgfpathcurveto{\pgfqpoint{5.516004in}{2.192457in}}{\pgfqpoint{5.526603in}{2.188067in}}{\pgfqpoint{5.537653in}{2.188067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350336in}{1.763434in}}%
\pgfpathcurveto{\pgfqpoint{4.361386in}{1.763434in}}{\pgfqpoint{4.371985in}{1.767824in}}{\pgfqpoint{4.379799in}{1.775638in}}%
\pgfpathcurveto{\pgfqpoint{4.387612in}{1.783451in}}{\pgfqpoint{4.392003in}{1.794050in}}{\pgfqpoint{4.392003in}{1.805100in}}%
\pgfpathcurveto{\pgfqpoint{4.392003in}{1.816151in}}{\pgfqpoint{4.387612in}{1.826750in}}{\pgfqpoint{4.379799in}{1.834563in}}%
\pgfpathcurveto{\pgfqpoint{4.371985in}{1.842377in}}{\pgfqpoint{4.361386in}{1.846767in}}{\pgfqpoint{4.350336in}{1.846767in}}%
\pgfpathcurveto{\pgfqpoint{4.339286in}{1.846767in}}{\pgfqpoint{4.328687in}{1.842377in}}{\pgfqpoint{4.320873in}{1.834563in}}%
\pgfpathcurveto{\pgfqpoint{4.313060in}{1.826750in}}{\pgfqpoint{4.308669in}{1.816151in}}{\pgfqpoint{4.308669in}{1.805100in}}%
\pgfpathcurveto{\pgfqpoint{4.308669in}{1.794050in}}{\pgfqpoint{4.313060in}{1.783451in}}{\pgfqpoint{4.320873in}{1.775638in}}%
\pgfpathcurveto{\pgfqpoint{4.328687in}{1.767824in}}{\pgfqpoint{4.339286in}{1.763434in}}{\pgfqpoint{4.350336in}{1.763434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163019in}{1.329955in}}%
\pgfpathcurveto{\pgfqpoint{3.174069in}{1.329955in}}{\pgfqpoint{3.184668in}{1.334345in}}{\pgfqpoint{3.192482in}{1.342158in}}%
\pgfpathcurveto{\pgfqpoint{3.200295in}{1.349972in}}{\pgfqpoint{3.204685in}{1.360571in}}{\pgfqpoint{3.204685in}{1.371621in}}%
\pgfpathcurveto{\pgfqpoint{3.204685in}{1.382671in}}{\pgfqpoint{3.200295in}{1.393270in}}{\pgfqpoint{3.192482in}{1.401084in}}%
\pgfpathcurveto{\pgfqpoint{3.184668in}{1.408898in}}{\pgfqpoint{3.174069in}{1.413288in}}{\pgfqpoint{3.163019in}{1.413288in}}%
\pgfpathcurveto{\pgfqpoint{3.151969in}{1.413288in}}{\pgfqpoint{3.141370in}{1.408898in}}{\pgfqpoint{3.133556in}{1.401084in}}%
\pgfpathcurveto{\pgfqpoint{3.125742in}{1.393270in}}{\pgfqpoint{3.121352in}{1.382671in}}{\pgfqpoint{3.121352in}{1.371621in}}%
\pgfpathcurveto{\pgfqpoint{3.121352in}{1.360571in}}{\pgfqpoint{3.125742in}{1.349972in}}{\pgfqpoint{3.133556in}{1.342158in}}%
\pgfpathcurveto{\pgfqpoint{3.141370in}{1.334345in}}{\pgfqpoint{3.151969in}{1.329955in}}{\pgfqpoint{3.163019in}{1.329955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975702in}{1.167768in}}%
\pgfpathcurveto{\pgfqpoint{1.986752in}{1.167768in}}{\pgfqpoint{1.997351in}{1.172159in}}{\pgfqpoint{2.005164in}{1.179972in}}%
\pgfpathcurveto{\pgfqpoint{2.012978in}{1.187786in}}{\pgfqpoint{2.017368in}{1.198385in}}{\pgfqpoint{2.017368in}{1.209435in}}%
\pgfpathcurveto{\pgfqpoint{2.017368in}{1.220485in}}{\pgfqpoint{2.012978in}{1.231084in}}{\pgfqpoint{2.005164in}{1.238898in}}%
\pgfpathcurveto{\pgfqpoint{1.997351in}{1.246712in}}{\pgfqpoint{1.986752in}{1.251102in}}{\pgfqpoint{1.975702in}{1.251102in}}%
\pgfpathcurveto{\pgfqpoint{1.964652in}{1.251102in}}{\pgfqpoint{1.954052in}{1.246712in}}{\pgfqpoint{1.946239in}{1.238898in}}%
\pgfpathcurveto{\pgfqpoint{1.938425in}{1.231084in}}{\pgfqpoint{1.934035in}{1.220485in}}{\pgfqpoint{1.934035in}{1.209435in}}%
\pgfpathcurveto{\pgfqpoint{1.934035in}{1.198385in}}{\pgfqpoint{1.938425in}{1.187786in}}{\pgfqpoint{1.946239in}{1.179972in}}%
\pgfpathcurveto{\pgfqpoint{1.954052in}{1.172159in}}{\pgfqpoint{1.964652in}{1.167768in}}{\pgfqpoint{1.975702in}{1.167768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788384in}{1.073406in}}%
\pgfpathcurveto{\pgfqpoint{0.799435in}{1.073406in}}{\pgfqpoint{0.810034in}{1.077796in}}{\pgfqpoint{0.817847in}{1.085610in}}%
\pgfpathcurveto{\pgfqpoint{0.825661in}{1.093423in}}{\pgfqpoint{0.830051in}{1.104022in}}{\pgfqpoint{0.830051in}{1.115072in}}%
\pgfpathcurveto{\pgfqpoint{0.830051in}{1.126122in}}{\pgfqpoint{0.825661in}{1.136721in}}{\pgfqpoint{0.817847in}{1.144535in}}%
\pgfpathcurveto{\pgfqpoint{0.810034in}{1.152349in}}{\pgfqpoint{0.799435in}{1.156739in}}{\pgfqpoint{0.788384in}{1.156739in}}%
\pgfpathcurveto{\pgfqpoint{0.777334in}{1.156739in}}{\pgfqpoint{0.766735in}{1.152349in}}{\pgfqpoint{0.758922in}{1.144535in}}%
\pgfpathcurveto{\pgfqpoint{0.751108in}{1.136721in}}{\pgfqpoint{0.746718in}{1.126122in}}{\pgfqpoint{0.746718in}{1.115072in}}%
\pgfpathcurveto{\pgfqpoint{0.746718in}{1.104022in}}{\pgfqpoint{0.751108in}{1.093423in}}{\pgfqpoint{0.758922in}{1.085610in}}%
\pgfpathcurveto{\pgfqpoint{0.766735in}{1.077796in}}{\pgfqpoint{0.777334in}{1.073406in}}{\pgfqpoint{0.788384in}{1.073406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724970in}{2.261788in}}%
\pgfpathcurveto{\pgfqpoint{6.736020in}{2.261788in}}{\pgfqpoint{6.746619in}{2.266178in}}{\pgfqpoint{6.754433in}{2.273991in}}%
\pgfpathcurveto{\pgfqpoint{6.762247in}{2.281805in}}{\pgfqpoint{6.766637in}{2.292404in}}{\pgfqpoint{6.766637in}{2.303454in}}%
\pgfpathcurveto{\pgfqpoint{6.766637in}{2.314504in}}{\pgfqpoint{6.762247in}{2.325103in}}{\pgfqpoint{6.754433in}{2.332917in}}%
\pgfpathcurveto{\pgfqpoint{6.746619in}{2.340731in}}{\pgfqpoint{6.736020in}{2.345121in}}{\pgfqpoint{6.724970in}{2.345121in}}%
\pgfpathcurveto{\pgfqpoint{6.713920in}{2.345121in}}{\pgfqpoint{6.703321in}{2.340731in}}{\pgfqpoint{6.695507in}{2.332917in}}%
\pgfpathcurveto{\pgfqpoint{6.687694in}{2.325103in}}{\pgfqpoint{6.683304in}{2.314504in}}{\pgfqpoint{6.683304in}{2.303454in}}%
\pgfpathcurveto{\pgfqpoint{6.683304in}{2.292404in}}{\pgfqpoint{6.687694in}{2.281805in}}{\pgfqpoint{6.695507in}{2.273991in}}%
\pgfpathcurveto{\pgfqpoint{6.703321in}{2.266178in}}{\pgfqpoint{6.713920in}{2.261788in}}{\pgfqpoint{6.724970in}{2.261788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537653in}{1.940364in}}%
\pgfpathcurveto{\pgfqpoint{5.548703in}{1.940364in}}{\pgfqpoint{5.559302in}{1.944754in}}{\pgfqpoint{5.567116in}{1.952568in}}%
\pgfpathcurveto{\pgfqpoint{5.574929in}{1.960382in}}{\pgfqpoint{5.579320in}{1.970981in}}{\pgfqpoint{5.579320in}{1.982031in}}%
\pgfpathcurveto{\pgfqpoint{5.579320in}{1.993081in}}{\pgfqpoint{5.574929in}{2.003680in}}{\pgfqpoint{5.567116in}{2.011494in}}%
\pgfpathcurveto{\pgfqpoint{5.559302in}{2.019307in}}{\pgfqpoint{5.548703in}{2.023697in}}{\pgfqpoint{5.537653in}{2.023697in}}%
\pgfpathcurveto{\pgfqpoint{5.526603in}{2.023697in}}{\pgfqpoint{5.516004in}{2.019307in}}{\pgfqpoint{5.508190in}{2.011494in}}%
\pgfpathcurveto{\pgfqpoint{5.500377in}{2.003680in}}{\pgfqpoint{5.495986in}{1.993081in}}{\pgfqpoint{5.495986in}{1.982031in}}%
\pgfpathcurveto{\pgfqpoint{5.495986in}{1.970981in}}{\pgfqpoint{5.500377in}{1.960382in}}{\pgfqpoint{5.508190in}{1.952568in}}%
\pgfpathcurveto{\pgfqpoint{5.516004in}{1.944754in}}{\pgfqpoint{5.526603in}{1.940364in}}{\pgfqpoint{5.537653in}{1.940364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350336in}{1.545220in}}%
\pgfpathcurveto{\pgfqpoint{4.361386in}{1.545220in}}{\pgfqpoint{4.371985in}{1.549610in}}{\pgfqpoint{4.379799in}{1.557424in}}%
\pgfpathcurveto{\pgfqpoint{4.387612in}{1.565237in}}{\pgfqpoint{4.392003in}{1.575836in}}{\pgfqpoint{4.392003in}{1.586886in}}%
\pgfpathcurveto{\pgfqpoint{4.392003in}{1.597937in}}{\pgfqpoint{4.387612in}{1.608536in}}{\pgfqpoint{4.379799in}{1.616349in}}%
\pgfpathcurveto{\pgfqpoint{4.371985in}{1.624163in}}{\pgfqpoint{4.361386in}{1.628553in}}{\pgfqpoint{4.350336in}{1.628553in}}%
\pgfpathcurveto{\pgfqpoint{4.339286in}{1.628553in}}{\pgfqpoint{4.328687in}{1.624163in}}{\pgfqpoint{4.320873in}{1.616349in}}%
\pgfpathcurveto{\pgfqpoint{4.313060in}{1.608536in}}{\pgfqpoint{4.308669in}{1.597937in}}{\pgfqpoint{4.308669in}{1.586886in}}%
\pgfpathcurveto{\pgfqpoint{4.308669in}{1.575836in}}{\pgfqpoint{4.313060in}{1.565237in}}{\pgfqpoint{4.320873in}{1.557424in}}%
\pgfpathcurveto{\pgfqpoint{4.328687in}{1.549610in}}{\pgfqpoint{4.339286in}{1.545220in}}{\pgfqpoint{4.350336in}{1.545220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163019in}{1.135331in}}%
\pgfpathcurveto{\pgfqpoint{3.174069in}{1.135331in}}{\pgfqpoint{3.184668in}{1.139721in}}{\pgfqpoint{3.192482in}{1.147535in}}%
\pgfpathcurveto{\pgfqpoint{3.200295in}{1.155349in}}{\pgfqpoint{3.204685in}{1.165948in}}{\pgfqpoint{3.204685in}{1.176998in}}%
\pgfpathcurveto{\pgfqpoint{3.204685in}{1.188048in}}{\pgfqpoint{3.200295in}{1.198647in}}{\pgfqpoint{3.192482in}{1.206461in}}%
\pgfpathcurveto{\pgfqpoint{3.184668in}{1.214274in}}{\pgfqpoint{3.174069in}{1.218665in}}{\pgfqpoint{3.163019in}{1.218665in}}%
\pgfpathcurveto{\pgfqpoint{3.151969in}{1.218665in}}{\pgfqpoint{3.141370in}{1.214274in}}{\pgfqpoint{3.133556in}{1.206461in}}%
\pgfpathcurveto{\pgfqpoint{3.125742in}{1.198647in}}{\pgfqpoint{3.121352in}{1.188048in}}{\pgfqpoint{3.121352in}{1.176998in}}%
\pgfpathcurveto{\pgfqpoint{3.121352in}{1.165948in}}{\pgfqpoint{3.125742in}{1.155349in}}{\pgfqpoint{3.133556in}{1.147535in}}%
\pgfpathcurveto{\pgfqpoint{3.141370in}{1.139721in}}{\pgfqpoint{3.151969in}{1.135331in}}{\pgfqpoint{3.163019in}{1.135331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975702in}{0.990838in}}%
\pgfpathcurveto{\pgfqpoint{1.986752in}{0.990838in}}{\pgfqpoint{1.997351in}{0.995228in}}{\pgfqpoint{2.005164in}{1.003042in}}%
\pgfpathcurveto{\pgfqpoint{2.012978in}{1.010856in}}{\pgfqpoint{2.017368in}{1.021455in}}{\pgfqpoint{2.017368in}{1.032505in}}%
\pgfpathcurveto{\pgfqpoint{2.017368in}{1.043555in}}{\pgfqpoint{2.012978in}{1.054154in}}{\pgfqpoint{2.005164in}{1.061968in}}%
\pgfpathcurveto{\pgfqpoint{1.997351in}{1.069781in}}{\pgfqpoint{1.986752in}{1.074171in}}{\pgfqpoint{1.975702in}{1.074171in}}%
\pgfpathcurveto{\pgfqpoint{1.964652in}{1.074171in}}{\pgfqpoint{1.954052in}{1.069781in}}{\pgfqpoint{1.946239in}{1.061968in}}%
\pgfpathcurveto{\pgfqpoint{1.938425in}{1.054154in}}{\pgfqpoint{1.934035in}{1.043555in}}{\pgfqpoint{1.934035in}{1.032505in}}%
\pgfpathcurveto{\pgfqpoint{1.934035in}{1.021455in}}{\pgfqpoint{1.938425in}{1.010856in}}{\pgfqpoint{1.946239in}{1.003042in}}%
\pgfpathcurveto{\pgfqpoint{1.954052in}{0.995228in}}{\pgfqpoint{1.964652in}{0.990838in}}{\pgfqpoint{1.975702in}{0.990838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788384in}{0.893526in}}%
\pgfpathcurveto{\pgfqpoint{0.799435in}{0.893526in}}{\pgfqpoint{0.810034in}{0.897917in}}{\pgfqpoint{0.817847in}{0.905730in}}%
\pgfpathcurveto{\pgfqpoint{0.825661in}{0.913544in}}{\pgfqpoint{0.830051in}{0.924143in}}{\pgfqpoint{0.830051in}{0.935193in}}%
\pgfpathcurveto{\pgfqpoint{0.830051in}{0.946243in}}{\pgfqpoint{0.825661in}{0.956842in}}{\pgfqpoint{0.817847in}{0.964656in}}%
\pgfpathcurveto{\pgfqpoint{0.810034in}{0.972470in}}{\pgfqpoint{0.799435in}{0.976860in}}{\pgfqpoint{0.788384in}{0.976860in}}%
\pgfpathcurveto{\pgfqpoint{0.777334in}{0.976860in}}{\pgfqpoint{0.766735in}{0.972470in}}{\pgfqpoint{0.758922in}{0.964656in}}%
\pgfpathcurveto{\pgfqpoint{0.751108in}{0.956842in}}{\pgfqpoint{0.746718in}{0.946243in}}{\pgfqpoint{0.746718in}{0.935193in}}%
\pgfpathcurveto{\pgfqpoint{0.746718in}{0.924143in}}{\pgfqpoint{0.751108in}{0.913544in}}{\pgfqpoint{0.758922in}{0.905730in}}%
\pgfpathcurveto{\pgfqpoint{0.766735in}{0.897917in}}{\pgfqpoint{0.777334in}{0.893526in}}{\pgfqpoint{0.788384in}{0.893526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724970in}{2.182169in}}%
\pgfpathcurveto{\pgfqpoint{6.736020in}{2.182169in}}{\pgfqpoint{6.746619in}{2.186559in}}{\pgfqpoint{6.754433in}{2.194373in}}%
\pgfpathcurveto{\pgfqpoint{6.762247in}{2.202186in}}{\pgfqpoint{6.766637in}{2.212785in}}{\pgfqpoint{6.766637in}{2.223836in}}%
\pgfpathcurveto{\pgfqpoint{6.766637in}{2.234886in}}{\pgfqpoint{6.762247in}{2.245485in}}{\pgfqpoint{6.754433in}{2.253298in}}%
\pgfpathcurveto{\pgfqpoint{6.746619in}{2.261112in}}{\pgfqpoint{6.736020in}{2.265502in}}{\pgfqpoint{6.724970in}{2.265502in}}%
\pgfpathcurveto{\pgfqpoint{6.713920in}{2.265502in}}{\pgfqpoint{6.703321in}{2.261112in}}{\pgfqpoint{6.695507in}{2.253298in}}%
\pgfpathcurveto{\pgfqpoint{6.687694in}{2.245485in}}{\pgfqpoint{6.683304in}{2.234886in}}{\pgfqpoint{6.683304in}{2.223836in}}%
\pgfpathcurveto{\pgfqpoint{6.683304in}{2.212785in}}{\pgfqpoint{6.687694in}{2.202186in}}{\pgfqpoint{6.695507in}{2.194373in}}%
\pgfpathcurveto{\pgfqpoint{6.703321in}{2.186559in}}{\pgfqpoint{6.713920in}{2.182169in}}{\pgfqpoint{6.724970in}{2.182169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537653in}{1.831257in}}%
\pgfpathcurveto{\pgfqpoint{5.548703in}{1.831257in}}{\pgfqpoint{5.559302in}{1.835647in}}{\pgfqpoint{5.567116in}{1.843461in}}%
\pgfpathcurveto{\pgfqpoint{5.574929in}{1.851275in}}{\pgfqpoint{5.579320in}{1.861874in}}{\pgfqpoint{5.579320in}{1.872924in}}%
\pgfpathcurveto{\pgfqpoint{5.579320in}{1.883974in}}{\pgfqpoint{5.574929in}{1.894573in}}{\pgfqpoint{5.567116in}{1.902387in}}%
\pgfpathcurveto{\pgfqpoint{5.559302in}{1.910200in}}{\pgfqpoint{5.548703in}{1.914590in}}{\pgfqpoint{5.537653in}{1.914590in}}%
\pgfpathcurveto{\pgfqpoint{5.526603in}{1.914590in}}{\pgfqpoint{5.516004in}{1.910200in}}{\pgfqpoint{5.508190in}{1.902387in}}%
\pgfpathcurveto{\pgfqpoint{5.500377in}{1.894573in}}{\pgfqpoint{5.495986in}{1.883974in}}{\pgfqpoint{5.495986in}{1.872924in}}%
\pgfpathcurveto{\pgfqpoint{5.495986in}{1.861874in}}{\pgfqpoint{5.500377in}{1.851275in}}{\pgfqpoint{5.508190in}{1.843461in}}%
\pgfpathcurveto{\pgfqpoint{5.516004in}{1.835647in}}{\pgfqpoint{5.526603in}{1.831257in}}{\pgfqpoint{5.537653in}{1.831257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350336in}{1.447908in}}%
\pgfpathcurveto{\pgfqpoint{4.361386in}{1.447908in}}{\pgfqpoint{4.371985in}{1.452298in}}{\pgfqpoint{4.379799in}{1.460112in}}%
\pgfpathcurveto{\pgfqpoint{4.387612in}{1.467926in}}{\pgfqpoint{4.392003in}{1.478525in}}{\pgfqpoint{4.392003in}{1.489575in}}%
\pgfpathcurveto{\pgfqpoint{4.392003in}{1.500625in}}{\pgfqpoint{4.387612in}{1.511224in}}{\pgfqpoint{4.379799in}{1.519038in}}%
\pgfpathcurveto{\pgfqpoint{4.371985in}{1.526851in}}{\pgfqpoint{4.361386in}{1.531241in}}{\pgfqpoint{4.350336in}{1.531241in}}%
\pgfpathcurveto{\pgfqpoint{4.339286in}{1.531241in}}{\pgfqpoint{4.328687in}{1.526851in}}{\pgfqpoint{4.320873in}{1.519038in}}%
\pgfpathcurveto{\pgfqpoint{4.313060in}{1.511224in}}{\pgfqpoint{4.308669in}{1.500625in}}{\pgfqpoint{4.308669in}{1.489575in}}%
\pgfpathcurveto{\pgfqpoint{4.308669in}{1.478525in}}{\pgfqpoint{4.313060in}{1.467926in}}{\pgfqpoint{4.320873in}{1.460112in}}%
\pgfpathcurveto{\pgfqpoint{4.328687in}{1.452298in}}{\pgfqpoint{4.339286in}{1.447908in}}{\pgfqpoint{4.350336in}{1.447908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163019in}{1.061610in}}%
\pgfpathcurveto{\pgfqpoint{3.174069in}{1.061610in}}{\pgfqpoint{3.184668in}{1.066001in}}{\pgfqpoint{3.192482in}{1.073814in}}%
\pgfpathcurveto{\pgfqpoint{3.200295in}{1.081628in}}{\pgfqpoint{3.204685in}{1.092227in}}{\pgfqpoint{3.204685in}{1.103277in}}%
\pgfpathcurveto{\pgfqpoint{3.204685in}{1.114327in}}{\pgfqpoint{3.200295in}{1.124926in}}{\pgfqpoint{3.192482in}{1.132740in}}%
\pgfpathcurveto{\pgfqpoint{3.184668in}{1.140553in}}{\pgfqpoint{3.174069in}{1.144944in}}{\pgfqpoint{3.163019in}{1.144944in}}%
\pgfpathcurveto{\pgfqpoint{3.151969in}{1.144944in}}{\pgfqpoint{3.141370in}{1.140553in}}{\pgfqpoint{3.133556in}{1.132740in}}%
\pgfpathcurveto{\pgfqpoint{3.125742in}{1.124926in}}{\pgfqpoint{3.121352in}{1.114327in}}{\pgfqpoint{3.121352in}{1.103277in}}%
\pgfpathcurveto{\pgfqpoint{3.121352in}{1.092227in}}{\pgfqpoint{3.125742in}{1.081628in}}{\pgfqpoint{3.133556in}{1.073814in}}%
\pgfpathcurveto{\pgfqpoint{3.141370in}{1.066001in}}{\pgfqpoint{3.151969in}{1.061610in}}{\pgfqpoint{3.163019in}{1.061610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975702in}{0.896475in}}%
\pgfpathcurveto{\pgfqpoint{1.986752in}{0.896475in}}{\pgfqpoint{1.997351in}{0.900866in}}{\pgfqpoint{2.005164in}{0.908679in}}%
\pgfpathcurveto{\pgfqpoint{2.012978in}{0.916493in}}{\pgfqpoint{2.017368in}{0.927092in}}{\pgfqpoint{2.017368in}{0.938142in}}%
\pgfpathcurveto{\pgfqpoint{2.017368in}{0.949192in}}{\pgfqpoint{2.012978in}{0.959791in}}{\pgfqpoint{2.005164in}{0.967605in}}%
\pgfpathcurveto{\pgfqpoint{1.997351in}{0.975418in}}{\pgfqpoint{1.986752in}{0.979809in}}{\pgfqpoint{1.975702in}{0.979809in}}%
\pgfpathcurveto{\pgfqpoint{1.964652in}{0.979809in}}{\pgfqpoint{1.954052in}{0.975418in}}{\pgfqpoint{1.946239in}{0.967605in}}%
\pgfpathcurveto{\pgfqpoint{1.938425in}{0.959791in}}{\pgfqpoint{1.934035in}{0.949192in}}{\pgfqpoint{1.934035in}{0.938142in}}%
\pgfpathcurveto{\pgfqpoint{1.934035in}{0.927092in}}{\pgfqpoint{1.938425in}{0.916493in}}{\pgfqpoint{1.946239in}{0.908679in}}%
\pgfpathcurveto{\pgfqpoint{1.954052in}{0.900866in}}{\pgfqpoint{1.964652in}{0.896475in}}{\pgfqpoint{1.975702in}{0.896475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788384in}{0.799164in}}%
\pgfpathcurveto{\pgfqpoint{0.799435in}{0.799164in}}{\pgfqpoint{0.810034in}{0.803554in}}{\pgfqpoint{0.817847in}{0.811368in}}%
\pgfpathcurveto{\pgfqpoint{0.825661in}{0.819181in}}{\pgfqpoint{0.830051in}{0.829780in}}{\pgfqpoint{0.830051in}{0.840830in}}%
\pgfpathcurveto{\pgfqpoint{0.830051in}{0.851880in}}{\pgfqpoint{0.825661in}{0.862479in}}{\pgfqpoint{0.817847in}{0.870293in}}%
\pgfpathcurveto{\pgfqpoint{0.810034in}{0.878107in}}{\pgfqpoint{0.799435in}{0.882497in}}{\pgfqpoint{0.788384in}{0.882497in}}%
\pgfpathcurveto{\pgfqpoint{0.777334in}{0.882497in}}{\pgfqpoint{0.766735in}{0.878107in}}{\pgfqpoint{0.758922in}{0.870293in}}%
\pgfpathcurveto{\pgfqpoint{0.751108in}{0.862479in}}{\pgfqpoint{0.746718in}{0.851880in}}{\pgfqpoint{0.746718in}{0.840830in}}%
\pgfpathcurveto{\pgfqpoint{0.746718in}{0.829780in}}{\pgfqpoint{0.751108in}{0.819181in}}{\pgfqpoint{0.758922in}{0.811368in}}%
\pgfpathcurveto{\pgfqpoint{0.766735in}{0.803554in}}{\pgfqpoint{0.777334in}{0.799164in}}{\pgfqpoint{0.788384in}{0.799164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788384in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{0.788384in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788384in}{0.632778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.788384in,y=0.535556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975702in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{1.975702in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975702in}{0.632778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.975702in,y=0.535556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163019in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{3.163019in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163019in}{0.632778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.163019in,y=0.535556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350336in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{4.350336in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350336in}{0.632778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.350336in,y=0.535556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537653in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{5.537653in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537653in}{0.632778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.537653in,y=0.535556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724970in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{6.724970in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.724970in}{0.632778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.724970in,y=0.535556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.756677in,y=0.357345in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont ego-cooperativeness}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669653in}{0.787751in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{0.787751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669653in}{0.787751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433576in,y=0.739923in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669653in}{1.377519in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{1.377519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669653in}{1.377519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433576in,y=1.329691in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669653in}{1.967287in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{1.967287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669653in}{1.967287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433576in,y=1.919459in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669653in}{2.557054in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{2.557054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669653in}{2.557054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433576in,y=2.509227in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669653in}{3.146822in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{3.146822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669653in}{3.146822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433576in,y=3.098994in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669653in}{3.736590in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{3.736590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669653in}{3.736590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433576in,y=3.688762in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669653in}{4.326357in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{4.326357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669653in}{4.326357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433576in,y=4.278530in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378020in,y=2.741389in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont traversal time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.724970in}{4.647781in}}%
\pgfpathlineto{\pgfqpoint{5.537653in}{4.031473in}}%
\pgfpathlineto{\pgfqpoint{4.350336in}{3.102589in}}%
\pgfpathlineto{\pgfqpoint{3.163019in}{2.506924in}}%
\pgfpathlineto{\pgfqpoint{1.975702in}{2.279863in}}%
\pgfpathlineto{\pgfqpoint{0.788384in}{2.191398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.724970in}{4.105194in}}%
\pgfpathlineto{\pgfqpoint{5.537653in}{3.527222in}}%
\pgfpathlineto{\pgfqpoint{4.350336in}{2.775268in}}%
\pgfpathlineto{\pgfqpoint{3.163019in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{1.975702in}{1.973184in}}%
\pgfpathlineto{\pgfqpoint{0.788384in}{1.890617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.724970in}{3.158617in}}%
\pgfpathlineto{\pgfqpoint{5.537653in}{2.810654in}}%
\pgfpathlineto{\pgfqpoint{4.350336in}{2.271017in}}%
\pgfpathlineto{\pgfqpoint{3.163019in}{1.766766in}}%
\pgfpathlineto{\pgfqpoint{1.975702in}{1.586886in}}%
\pgfpathlineto{\pgfqpoint{0.788384in}{1.492524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.724970in}{2.568850in}}%
\pgfpathlineto{\pgfqpoint{5.537653in}{2.229733in}}%
\pgfpathlineto{\pgfqpoint{4.350336in}{1.805100in}}%
\pgfpathlineto{\pgfqpoint{3.163019in}{1.371621in}}%
\pgfpathlineto{\pgfqpoint{1.975702in}{1.209435in}}%
\pgfpathlineto{\pgfqpoint{0.788384in}{1.115072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.724970in}{2.303454in}}%
\pgfpathlineto{\pgfqpoint{5.537653in}{1.982031in}}%
\pgfpathlineto{\pgfqpoint{4.350336in}{1.586886in}}%
\pgfpathlineto{\pgfqpoint{3.163019in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{1.975702in}{1.032505in}}%
\pgfpathlineto{\pgfqpoint{0.788384in}{0.935193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669653in}{0.632778in}}{\pgfqpoint{6.174049in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.724970in}{2.223836in}}%
\pgfpathlineto{\pgfqpoint{5.537653in}{1.872924in}}%
\pgfpathlineto{\pgfqpoint{4.350336in}{1.489575in}}%
\pgfpathlineto{\pgfqpoint{3.163019in}{1.103277in}}%
\pgfpathlineto{\pgfqpoint{1.975702in}{0.938142in}}%
\pgfpathlineto{\pgfqpoint{0.788384in}{0.840830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669653in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{0.669653in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.843702in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669653in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{0.632778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669653in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766875in}{3.243006in}}%
\pgfpathlineto{\pgfqpoint{1.765487in}{3.243006in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.793265in}{3.243006in}}{\pgfqpoint{1.793265in}{3.270783in}}%
\pgfpathlineto{\pgfqpoint{1.793265in}{4.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.793265in}{4.780556in}}{\pgfqpoint{1.765487in}{4.780556in}}%
\pgfpathlineto{\pgfqpoint{0.766875in}{4.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.739097in}{4.780556in}}{\pgfqpoint{0.739097in}{4.752778in}}%
\pgfpathlineto{\pgfqpoint{0.739097in}{3.270783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.739097in}{3.243006in}}{\pgfqpoint{0.766875in}{3.243006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794653in,y=4.629344in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont cooperativeness}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794653in,y=4.487558in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont opponent:}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.983024in}{4.342503in}}%
\pgfpathlineto{\pgfqpoint{1.260802in}{4.342503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.371913in,y=4.293892in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.983024in}{4.148837in}}%
\pgfpathlineto{\pgfqpoint{1.260802in}{4.148837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.371913in,y=4.100226in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.983024in}{3.955171in}}%
\pgfpathlineto{\pgfqpoint{1.260802in}{3.955171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.371913in,y=3.906559in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.983024in}{3.761504in}}%
\pgfpathlineto{\pgfqpoint{1.260802in}{3.761504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.371913in,y=3.712893in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.983024in}{3.567838in}}%
\pgfpathlineto{\pgfqpoint{1.260802in}{3.567838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.371913in,y=3.519227in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.983024in}{3.374172in}}%
\pgfpathlineto{\pgfqpoint{1.260802in}{3.374172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.371913in,y=3.325561in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/increased_test_seed_139.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/christoph/anaconda3/envs/tf/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/christoph/anaconda3/envs/tf/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/christoph/anaconda3/envs/tf/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{17.874444in}{2.623603in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{17.874444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{17.874444in}{2.623603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.623603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724444in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{17.774444in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{17.774444in}{2.523603in}}%
\pgfpathlineto{\pgfqpoint{0.724444in}{2.523603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691751in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.691751in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314828in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.314828in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 320}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.937905in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.937905in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 340}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.560982in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.560982in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 360}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.184059in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.184059in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 380}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.807136in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.807136in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.249444in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont x global [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724444in}{0.584166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in,y=0.531404in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724444in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406342in,y=0.844217in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724444in}{1.209791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406342in,y=1.157029in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724444in}{1.522603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406342in,y=1.469842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724444in}{1.835416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406342in,y=1.782654in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724444in}{2.148228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317977in,y=2.095467in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724444in}{2.461041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317977in,y=2.408279in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.522603in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont y global [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723194in}{0.896978in}}%
\pgfpathlineto{\pgfqpoint{17.775694in}{0.896978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723194in}{2.148228in}}%
\pgfpathlineto{\pgfqpoint{17.775694in}{2.148228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028942in}{1.546403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028942in}{1.546403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516126in}{1.677650in}}%
\pgfpathlineto{\pgfqpoint{1.900494in}{1.676871in}}%
\pgfpathlineto{\pgfqpoint{1.900854in}{1.415610in}}%
\pgfpathlineto{\pgfqpoint{2.516490in}{1.416390in}}%
\pgfpathlineto{\pgfqpoint{2.516126in}{1.677650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.357588in}{1.546636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.357588in}{1.546636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.869931in}{1.416995in}}%
\pgfpathlineto{\pgfqpoint{17.485563in}{1.415746in}}%
\pgfpathlineto{\pgfqpoint{17.486148in}{1.677006in}}%
\pgfpathlineto{\pgfqpoint{16.870512in}{1.678255in}}%
\pgfpathlineto{\pgfqpoint{16.869931in}{1.416995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.786133in}{1.065692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.786133in}{1.065692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.273651in}{1.195800in}}%
\pgfpathlineto{\pgfqpoint{9.658015in}{1.196460in}}%
\pgfpathlineto{\pgfqpoint{9.657707in}{0.935199in}}%
\pgfpathlineto{\pgfqpoint{10.273343in}{0.934539in}}%
\pgfpathlineto{\pgfqpoint{10.273651in}{1.195800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.228711in}{1.089804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.228711in}{1.089804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.724128in}{1.189114in}}%
\pgfpathlineto{\pgfqpoint{15.109865in}{1.228310in}}%
\pgfpathlineto{\pgfqpoint{15.091590in}{0.967631in}}%
\pgfpathlineto{\pgfqpoint{15.705853in}{0.928436in}}%
\pgfpathlineto{\pgfqpoint{15.724128in}{1.189114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.578827in}{1.104676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.578827in}{1.104676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.066161in}{1.235415in}}%
\pgfpathlineto{\pgfqpoint{10.450525in}{1.235278in}}%
\pgfpathlineto{\pgfqpoint{10.450589in}{0.974017in}}%
\pgfpathlineto{\pgfqpoint{11.066226in}{0.974154in}}%
\pgfpathlineto{\pgfqpoint{11.066161in}{1.235415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195034in}{1.065671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195034in}{1.065671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675994in}{1.216374in}}%
\pgfpathlineto{\pgfqpoint{3.060938in}{1.190863in}}%
\pgfpathlineto{\pgfqpoint{3.072833in}{0.929848in}}%
\pgfpathlineto{\pgfqpoint{3.687889in}{0.955360in}}%
\pgfpathlineto{\pgfqpoint{3.675994in}{1.216374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435990in}{1.068141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.435990in}{1.068141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.928988in}{1.177862in}}%
\pgfpathlineto{\pgfqpoint{8.313968in}{1.204110in}}%
\pgfpathlineto{\pgfqpoint{8.301728in}{0.943110in}}%
\pgfpathlineto{\pgfqpoint{8.916748in}{0.916862in}}%
\pgfpathlineto{\pgfqpoint{8.928988in}{1.177862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.536225in}{1.083131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.536225in}{1.083131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.031051in}{1.185110in}}%
\pgfpathlineto{\pgfqpoint{7.416564in}{1.220994in}}%
\pgfpathlineto{\pgfqpoint{7.399834in}{0.960221in}}%
\pgfpathlineto{\pgfqpoint{8.014317in}{0.924337in}}%
\pgfpathlineto{\pgfqpoint{8.031051in}{1.185110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215921in}{1.088485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215921in}{1.088485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.700921in}{1.226912in}}%
\pgfpathlineto{\pgfqpoint{5.085369in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.089972in}{0.955817in}}%
\pgfpathlineto{\pgfqpoint{5.705524in}{0.965687in}}%
\pgfpathlineto{\pgfqpoint{5.700921in}{1.226912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.389395in}{1.082654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.389395in}{1.082654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.880333in}{1.200483in}}%
\pgfpathlineto{\pgfqpoint{6.264929in}{1.216591in}}%
\pgfpathlineto{\pgfqpoint{6.257421in}{0.955428in}}%
\pgfpathlineto{\pgfqpoint{6.872825in}{0.939320in}}%
\pgfpathlineto{\pgfqpoint{6.880333in}{1.200483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.965175in}{1.958517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.965175in}{1.958517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.472775in}{1.846366in}}%
\pgfpathlineto{\pgfqpoint{10.087931in}{1.823152in}}%
\pgfpathlineto{\pgfqpoint{10.098754in}{2.084209in}}%
\pgfpathlineto{\pgfqpoint{9.483598in}{2.107422in}}%
\pgfpathlineto{\pgfqpoint{9.472775in}{1.846366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.079733in}{1.953578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.079733in}{1.953578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.587475in}{1.840878in}}%
\pgfpathlineto{\pgfqpoint{9.202655in}{1.818350in}}%
\pgfpathlineto{\pgfqpoint{9.213161in}{2.079419in}}%
\pgfpathlineto{\pgfqpoint{8.597977in}{2.101947in}}%
\pgfpathlineto{\pgfqpoint{8.587475in}{1.840878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385941in}{1.945028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.385941in}{1.945028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905429in}{1.793033in}}%
\pgfpathlineto{\pgfqpoint{4.520405in}{1.820197in}}%
\pgfpathlineto{\pgfqpoint{4.507741in}{2.081178in}}%
\pgfpathlineto{\pgfqpoint{3.892761in}{2.054015in}}%
\pgfpathlineto{\pgfqpoint{3.905429in}{1.793033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623796in}{1.975477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623796in}{1.975477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138866in}{1.836834in}}%
\pgfpathlineto{\pgfqpoint{3.754411in}{1.846981in}}%
\pgfpathlineto{\pgfqpoint{3.749680in}{2.108203in}}%
\pgfpathlineto{\pgfqpoint{3.134136in}{2.098056in}}%
\pgfpathlineto{\pgfqpoint{3.138866in}{1.836834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.461373in}{1.958480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.461373in}{1.958480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.968136in}{1.849725in}}%
\pgfpathlineto{\pgfqpoint{15.583100in}{1.822272in}}%
\pgfpathlineto{\pgfqpoint{15.595900in}{2.083248in}}%
\pgfpathlineto{\pgfqpoint{14.980936in}{2.110701in}}%
\pgfpathlineto{\pgfqpoint{14.968136in}{1.849725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.303082in}{1.950644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.303082in}{1.950644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.823866in}{1.794963in}}%
\pgfpathlineto{\pgfqpoint{11.438594in}{1.826850in}}%
\pgfpathlineto{\pgfqpoint{11.423729in}{2.087726in}}%
\pgfpathlineto{\pgfqpoint{10.808997in}{2.055839in}}%
\pgfpathlineto{\pgfqpoint{10.823866in}{1.794963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.355370in}{1.982977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.355370in}{1.982977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.867325in}{1.854669in}}%
\pgfpathlineto{\pgfqpoint{13.482954in}{1.851737in}}%
\pgfpathlineto{\pgfqpoint{13.484319in}{2.112995in}}%
\pgfpathlineto{\pgfqpoint{12.868690in}{2.115927in}}%
\pgfpathlineto{\pgfqpoint{12.867325in}{1.854669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.414091in}{1.966280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.414091in}{1.966280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.937613in}{1.803127in}}%
\pgfpathlineto{\pgfqpoint{14.551713in}{1.844621in}}%
\pgfpathlineto{\pgfqpoint{14.532365in}{2.105229in}}%
\pgfpathlineto{\pgfqpoint{13.918269in}{2.063736in}}%
\pgfpathlineto{\pgfqpoint{13.937613in}{1.803127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724444in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.724444in}{2.523603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.774444in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{17.774444in}{2.523603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724444in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{17.774444in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724444in}{2.523603in}}%
\pgfpathlineto{\pgfqpoint{17.774444in}{2.523603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/increased_test_seed_21.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/christoph/anaconda3/envs/tf/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/christoph/anaconda3/envs/tf/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/christoph/anaconda3/envs/tf/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{17.874444in}{2.623603in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{17.874444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{17.874444in}{2.623603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.623603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724444in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{17.774444in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{17.774444in}{2.523603in}}%
\pgfpathlineto{\pgfqpoint{0.724444in}{2.523603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691751in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.691751in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314828in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.314828in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 320}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.937905in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.937905in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 340}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.560982in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.560982in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 360}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.184059in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.184059in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 380}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.807136in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.807136in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.249444in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont x global [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724444in}{0.584166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in,y=0.531404in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724444in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406342in,y=0.844217in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724444in}{1.209791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406342in,y=1.157029in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724444in}{1.522603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406342in,y=1.469842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724444in}{1.835416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406342in,y=1.782654in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724444in}{2.148228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317977in,y=2.095467in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724444in}{2.461041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317977in,y=2.408279in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.522603in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont y global [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723194in}{0.896978in}}%
\pgfpathlineto{\pgfqpoint{17.775694in}{0.896978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723194in}{2.148228in}}%
\pgfpathlineto{\pgfqpoint{17.775694in}{2.148228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291719in}{1.516017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291719in}{1.516017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779590in}{1.644917in}}%
\pgfpathlineto{\pgfqpoint{1.163958in}{1.647102in}}%
\pgfpathlineto{\pgfqpoint{1.162941in}{1.385843in}}%
\pgfpathlineto{\pgfqpoint{1.778574in}{1.383658in}}%
\pgfpathlineto{\pgfqpoint{1.779590in}{1.644917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.239192in}{1.547564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.239192in}{1.547564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.752494in}{1.414686in}}%
\pgfpathlineto{\pgfqpoint{17.368122in}{1.417527in}}%
\pgfpathlineto{\pgfqpoint{17.366797in}{1.678785in}}%
\pgfpathlineto{\pgfqpoint{16.751169in}{1.675944in}}%
\pgfpathlineto{\pgfqpoint{16.752494in}{1.414686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.688697in}{1.086369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.688697in}{1.086369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.184575in}{1.183582in}}%
\pgfpathlineto{\pgfqpoint{9.570496in}{1.225376in}}%
\pgfpathlineto{\pgfqpoint{9.551012in}{0.964777in}}%
\pgfpathlineto{\pgfqpoint{10.165087in}{0.922983in}}%
\pgfpathlineto{\pgfqpoint{10.184575in}{1.183582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.988613in}{1.084918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.988613in}{1.084918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.477422in}{1.210554in}}%
\pgfpathlineto{\pgfqpoint{14.861822in}{1.216853in}}%
\pgfpathlineto{\pgfqpoint{14.858884in}{0.955607in}}%
\pgfpathlineto{\pgfqpoint{15.474484in}{0.949308in}}%
\pgfpathlineto{\pgfqpoint{15.477422in}{1.210554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.490930in}{1.099431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.490930in}{1.099431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.985667in}{1.201780in}}%
\pgfpathlineto{\pgfqpoint{10.371156in}{1.237204in}}%
\pgfpathlineto{\pgfqpoint{10.354637in}{0.976419in}}%
\pgfpathlineto{\pgfqpoint{10.969153in}{0.940995in}}%
\pgfpathlineto{\pgfqpoint{10.985667in}{1.201780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820907in}{1.095046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820907in}{1.095046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313784in}{1.205268in}}%
\pgfpathlineto{\pgfqpoint{2.698736in}{1.230891in}}%
\pgfpathlineto{\pgfqpoint{2.686788in}{0.969879in}}%
\pgfpathlineto{\pgfqpoint{3.301840in}{0.944256in}}%
\pgfpathlineto{\pgfqpoint{3.313784in}{1.205268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204340in}{1.108785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204340in}{1.108785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697387in}{1.218302in}}%
\pgfpathlineto{\pgfqpoint{4.082379in}{1.244804in}}%
\pgfpathlineto{\pgfqpoint{4.070024in}{0.983809in}}%
\pgfpathlineto{\pgfqpoint{4.685031in}{0.957308in}}%
\pgfpathlineto{\pgfqpoint{4.697387in}{1.218302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141340in}{1.102092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.141340in}{1.102092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.633419in}{1.215512in}}%
\pgfpathlineto{\pgfqpoint{5.018199in}{1.237140in}}%
\pgfpathlineto{\pgfqpoint{5.008117in}{0.976056in}}%
\pgfpathlineto{\pgfqpoint{5.623337in}{0.954428in}}%
\pgfpathlineto{\pgfqpoint{5.633419in}{1.215512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.891287in}{1.951406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.891287in}{1.951406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.408347in}{1.806581in}}%
\pgfpathlineto{\pgfqpoint{9.023695in}{1.824589in}}%
\pgfpathlineto{\pgfqpoint{9.015298in}{2.085727in}}%
\pgfpathlineto{\pgfqpoint{8.399950in}{2.067719in}}%
\pgfpathlineto{\pgfqpoint{8.408347in}{1.806581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.392460in}{1.981287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.392460in}{1.981287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.915560in}{1.819267in}}%
\pgfpathlineto{\pgfqpoint{15.529763in}{1.859301in}}%
\pgfpathlineto{\pgfqpoint{15.511099in}{2.119955in}}%
\pgfpathlineto{\pgfqpoint{14.896896in}{2.079921in}}%
\pgfpathlineto{\pgfqpoint{14.915560in}{1.819267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.238377in}{1.984459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.238377in}{1.984459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.749208in}{1.860106in}}%
\pgfpathlineto{\pgfqpoint{11.364788in}{1.852192in}}%
\pgfpathlineto{\pgfqpoint{11.368478in}{2.113429in}}%
\pgfpathlineto{\pgfqpoint{10.752898in}{2.121343in}}%
\pgfpathlineto{\pgfqpoint{10.749208in}{1.860106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647728in}{1.946135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647728in}{1.946135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158779in}{1.821006in}}%
\pgfpathlineto{\pgfqpoint{3.774371in}{1.814069in}}%
\pgfpathlineto{\pgfqpoint{3.777605in}{2.075311in}}%
\pgfpathlineto{\pgfqpoint{3.162013in}{2.082249in}}%
\pgfpathlineto{\pgfqpoint{3.158779in}{1.821006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.628294in}{1.969442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.628294in}{1.969442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.149313in}{1.813107in}}%
\pgfpathlineto{\pgfqpoint{7.763993in}{1.845833in}}%
\pgfpathlineto{\pgfqpoint{7.748735in}{2.106688in}}%
\pgfpathlineto{\pgfqpoint{7.134056in}{2.073963in}}%
\pgfpathlineto{\pgfqpoint{7.149313in}{1.813107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590183in}{1.972346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590183in}{1.972346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099254in}{1.854476in}}%
\pgfpathlineto{\pgfqpoint{4.714662in}{1.838419in}}%
\pgfpathlineto{\pgfqpoint{4.722147in}{2.099582in}}%
\pgfpathlineto{\pgfqpoint{4.106742in}{2.115640in}}%
\pgfpathlineto{\pgfqpoint{4.099254in}{1.854476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724444in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.724444in}{2.523603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.774444in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{17.774444in}{2.523603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724444in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{17.774444in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724444in}{2.523603in}}%
\pgfpathlineto{\pgfqpoint{17.774444in}{2.523603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/metric.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803403in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{0.803403in}{4.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.727542in}{2.734866in}}%
\pgfpathcurveto{\pgfqpoint{6.738592in}{2.734866in}}{\pgfqpoint{6.749191in}{2.739256in}}{\pgfqpoint{6.757005in}{2.747070in}}%
\pgfpathcurveto{\pgfqpoint{6.764819in}{2.754883in}}{\pgfqpoint{6.769209in}{2.765482in}}{\pgfqpoint{6.769209in}{2.776532in}}%
\pgfpathcurveto{\pgfqpoint{6.769209in}{2.787583in}}{\pgfqpoint{6.764819in}{2.798182in}}{\pgfqpoint{6.757005in}{2.805995in}}%
\pgfpathcurveto{\pgfqpoint{6.749191in}{2.813809in}}{\pgfqpoint{6.738592in}{2.818199in}}{\pgfqpoint{6.727542in}{2.818199in}}%
\pgfpathcurveto{\pgfqpoint{6.716492in}{2.818199in}}{\pgfqpoint{6.705893in}{2.813809in}}{\pgfqpoint{6.698080in}{2.805995in}}%
\pgfpathcurveto{\pgfqpoint{6.690266in}{2.798182in}}{\pgfqpoint{6.685876in}{2.787583in}}{\pgfqpoint{6.685876in}{2.776532in}}%
\pgfpathcurveto{\pgfqpoint{6.685876in}{2.765482in}}{\pgfqpoint{6.690266in}{2.754883in}}{\pgfqpoint{6.698080in}{2.747070in}}%
\pgfpathcurveto{\pgfqpoint{6.705893in}{2.739256in}}{\pgfqpoint{6.716492in}{2.734866in}}{\pgfqpoint{6.727542in}{2.734866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565946in}{2.805153in}}%
\pgfpathcurveto{\pgfqpoint{5.576996in}{2.805153in}}{\pgfqpoint{5.587595in}{2.809543in}}{\pgfqpoint{5.595409in}{2.817357in}}%
\pgfpathcurveto{\pgfqpoint{5.603223in}{2.825170in}}{\pgfqpoint{5.607613in}{2.835769in}}{\pgfqpoint{5.607613in}{2.846819in}}%
\pgfpathcurveto{\pgfqpoint{5.607613in}{2.857870in}}{\pgfqpoint{5.603223in}{2.868469in}}{\pgfqpoint{5.595409in}{2.876282in}}%
\pgfpathcurveto{\pgfqpoint{5.587595in}{2.884096in}}{\pgfqpoint{5.576996in}{2.888486in}}{\pgfqpoint{5.565946in}{2.888486in}}%
\pgfpathcurveto{\pgfqpoint{5.554896in}{2.888486in}}{\pgfqpoint{5.544297in}{2.884096in}}{\pgfqpoint{5.536484in}{2.876282in}}%
\pgfpathcurveto{\pgfqpoint{5.528670in}{2.868469in}}{\pgfqpoint{5.524280in}{2.857870in}}{\pgfqpoint{5.524280in}{2.846819in}}%
\pgfpathcurveto{\pgfqpoint{5.524280in}{2.835769in}}{\pgfqpoint{5.528670in}{2.825170in}}{\pgfqpoint{5.536484in}{2.817357in}}%
\pgfpathcurveto{\pgfqpoint{5.544297in}{2.809543in}}{\pgfqpoint{5.554896in}{2.805153in}}{\pgfqpoint{5.565946in}{2.805153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404350in}{3.648597in}}%
\pgfpathcurveto{\pgfqpoint{4.415400in}{3.648597in}}{\pgfqpoint{4.426000in}{3.652987in}}{\pgfqpoint{4.433813in}{3.660801in}}%
\pgfpathcurveto{\pgfqpoint{4.441627in}{3.668615in}}{\pgfqpoint{4.446017in}{3.679214in}}{\pgfqpoint{4.446017in}{3.690264in}}%
\pgfpathcurveto{\pgfqpoint{4.446017in}{3.701314in}}{\pgfqpoint{4.441627in}{3.711913in}}{\pgfqpoint{4.433813in}{3.719727in}}%
\pgfpathcurveto{\pgfqpoint{4.426000in}{3.727540in}}{\pgfqpoint{4.415400in}{3.731931in}}{\pgfqpoint{4.404350in}{3.731931in}}%
\pgfpathcurveto{\pgfqpoint{4.393300in}{3.731931in}}{\pgfqpoint{4.382701in}{3.727540in}}{\pgfqpoint{4.374888in}{3.719727in}}%
\pgfpathcurveto{\pgfqpoint{4.367074in}{3.711913in}}{\pgfqpoint{4.362684in}{3.701314in}}{\pgfqpoint{4.362684in}{3.690264in}}%
\pgfpathcurveto{\pgfqpoint{4.362684in}{3.679214in}}{\pgfqpoint{4.367074in}{3.668615in}}{\pgfqpoint{4.374888in}{3.660801in}}%
\pgfpathcurveto{\pgfqpoint{4.382701in}{3.652987in}}{\pgfqpoint{4.393300in}{3.648597in}}{\pgfqpoint{4.404350in}{3.648597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242754in}{3.754028in}}%
\pgfpathcurveto{\pgfqpoint{3.253804in}{3.754028in}}{\pgfqpoint{3.264404in}{3.758418in}}{\pgfqpoint{3.272217in}{3.766232in}}%
\pgfpathcurveto{\pgfqpoint{3.280031in}{3.774045in}}{\pgfqpoint{3.284421in}{3.784644in}}{\pgfqpoint{3.284421in}{3.795694in}}%
\pgfpathcurveto{\pgfqpoint{3.284421in}{3.806745in}}{\pgfqpoint{3.280031in}{3.817344in}}{\pgfqpoint{3.272217in}{3.825157in}}%
\pgfpathcurveto{\pgfqpoint{3.264404in}{3.832971in}}{\pgfqpoint{3.253804in}{3.837361in}}{\pgfqpoint{3.242754in}{3.837361in}}%
\pgfpathcurveto{\pgfqpoint{3.231704in}{3.837361in}}{\pgfqpoint{3.221105in}{3.832971in}}{\pgfqpoint{3.213292in}{3.825157in}}%
\pgfpathcurveto{\pgfqpoint{3.205478in}{3.817344in}}{\pgfqpoint{3.201088in}{3.806745in}}{\pgfqpoint{3.201088in}{3.795694in}}%
\pgfpathcurveto{\pgfqpoint{3.201088in}{3.784644in}}{\pgfqpoint{3.205478in}{3.774045in}}{\pgfqpoint{3.213292in}{3.766232in}}%
\pgfpathcurveto{\pgfqpoint{3.221105in}{3.758418in}}{\pgfqpoint{3.231704in}{3.754028in}}{\pgfqpoint{3.242754in}{3.754028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081158in}{3.402593in}}%
\pgfpathcurveto{\pgfqpoint{2.092208in}{3.402593in}}{\pgfqpoint{2.102808in}{3.406983in}}{\pgfqpoint{2.110621in}{3.414796in}}%
\pgfpathcurveto{\pgfqpoint{2.118435in}{3.422610in}}{\pgfqpoint{2.122825in}{3.433209in}}{\pgfqpoint{2.122825in}{3.444259in}}%
\pgfpathcurveto{\pgfqpoint{2.122825in}{3.455309in}}{\pgfqpoint{2.118435in}{3.465908in}}{\pgfqpoint{2.110621in}{3.473722in}}%
\pgfpathcurveto{\pgfqpoint{2.102808in}{3.481536in}}{\pgfqpoint{2.092208in}{3.485926in}}{\pgfqpoint{2.081158in}{3.485926in}}%
\pgfpathcurveto{\pgfqpoint{2.070108in}{3.485926in}}{\pgfqpoint{2.059509in}{3.481536in}}{\pgfqpoint{2.051696in}{3.473722in}}%
\pgfpathcurveto{\pgfqpoint{2.043882in}{3.465908in}}{\pgfqpoint{2.039492in}{3.455309in}}{\pgfqpoint{2.039492in}{3.444259in}}%
\pgfpathcurveto{\pgfqpoint{2.039492in}{3.433209in}}{\pgfqpoint{2.043882in}{3.422610in}}{\pgfqpoint{2.051696in}{3.414796in}}%
\pgfpathcurveto{\pgfqpoint{2.059509in}{3.406983in}}{\pgfqpoint{2.070108in}{3.402593in}}{\pgfqpoint{2.081158in}{3.402593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919562in}{2.734866in}}%
\pgfpathcurveto{\pgfqpoint{0.930613in}{2.734866in}}{\pgfqpoint{0.941212in}{2.739256in}}{\pgfqpoint{0.949025in}{2.747070in}}%
\pgfpathcurveto{\pgfqpoint{0.956839in}{2.754883in}}{\pgfqpoint{0.961229in}{2.765482in}}{\pgfqpoint{0.961229in}{2.776532in}}%
\pgfpathcurveto{\pgfqpoint{0.961229in}{2.787583in}}{\pgfqpoint{0.956839in}{2.798182in}}{\pgfqpoint{0.949025in}{2.805995in}}%
\pgfpathcurveto{\pgfqpoint{0.941212in}{2.813809in}}{\pgfqpoint{0.930613in}{2.818199in}}{\pgfqpoint{0.919562in}{2.818199in}}%
\pgfpathcurveto{\pgfqpoint{0.908512in}{2.818199in}}{\pgfqpoint{0.897913in}{2.813809in}}{\pgfqpoint{0.890100in}{2.805995in}}%
\pgfpathcurveto{\pgfqpoint{0.882286in}{2.798182in}}{\pgfqpoint{0.877896in}{2.787583in}}{\pgfqpoint{0.877896in}{2.776532in}}%
\pgfpathcurveto{\pgfqpoint{0.877896in}{2.765482in}}{\pgfqpoint{0.882286in}{2.754883in}}{\pgfqpoint{0.890100in}{2.747070in}}%
\pgfpathcurveto{\pgfqpoint{0.897913in}{2.739256in}}{\pgfqpoint{0.908512in}{2.734866in}}{\pgfqpoint{0.919562in}{2.734866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.727542in}{3.191731in}}%
\pgfpathcurveto{\pgfqpoint{6.738592in}{3.191731in}}{\pgfqpoint{6.749191in}{3.196122in}}{\pgfqpoint{6.757005in}{3.203935in}}%
\pgfpathcurveto{\pgfqpoint{6.764819in}{3.211749in}}{\pgfqpoint{6.769209in}{3.222348in}}{\pgfqpoint{6.769209in}{3.233398in}}%
\pgfpathcurveto{\pgfqpoint{6.769209in}{3.244448in}}{\pgfqpoint{6.764819in}{3.255047in}}{\pgfqpoint{6.757005in}{3.262861in}}%
\pgfpathcurveto{\pgfqpoint{6.749191in}{3.270675in}}{\pgfqpoint{6.738592in}{3.275065in}}{\pgfqpoint{6.727542in}{3.275065in}}%
\pgfpathcurveto{\pgfqpoint{6.716492in}{3.275065in}}{\pgfqpoint{6.705893in}{3.270675in}}{\pgfqpoint{6.698080in}{3.262861in}}%
\pgfpathcurveto{\pgfqpoint{6.690266in}{3.255047in}}{\pgfqpoint{6.685876in}{3.244448in}}{\pgfqpoint{6.685876in}{3.233398in}}%
\pgfpathcurveto{\pgfqpoint{6.685876in}{3.222348in}}{\pgfqpoint{6.690266in}{3.211749in}}{\pgfqpoint{6.698080in}{3.203935in}}%
\pgfpathcurveto{\pgfqpoint{6.705893in}{3.196122in}}{\pgfqpoint{6.716492in}{3.191731in}}{\pgfqpoint{6.727542in}{3.191731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565946in}{3.402593in}}%
\pgfpathcurveto{\pgfqpoint{5.576996in}{3.402593in}}{\pgfqpoint{5.587595in}{3.406983in}}{\pgfqpoint{5.595409in}{3.414796in}}%
\pgfpathcurveto{\pgfqpoint{5.603223in}{3.422610in}}{\pgfqpoint{5.607613in}{3.433209in}}{\pgfqpoint{5.607613in}{3.444259in}}%
\pgfpathcurveto{\pgfqpoint{5.607613in}{3.455309in}}{\pgfqpoint{5.603223in}{3.465908in}}{\pgfqpoint{5.595409in}{3.473722in}}%
\pgfpathcurveto{\pgfqpoint{5.587595in}{3.481536in}}{\pgfqpoint{5.576996in}{3.485926in}}{\pgfqpoint{5.565946in}{3.485926in}}%
\pgfpathcurveto{\pgfqpoint{5.554896in}{3.485926in}}{\pgfqpoint{5.544297in}{3.481536in}}{\pgfqpoint{5.536484in}{3.473722in}}%
\pgfpathcurveto{\pgfqpoint{5.528670in}{3.465908in}}{\pgfqpoint{5.524280in}{3.455309in}}{\pgfqpoint{5.524280in}{3.444259in}}%
\pgfpathcurveto{\pgfqpoint{5.524280in}{3.433209in}}{\pgfqpoint{5.528670in}{3.422610in}}{\pgfqpoint{5.536484in}{3.414796in}}%
\pgfpathcurveto{\pgfqpoint{5.544297in}{3.406983in}}{\pgfqpoint{5.554896in}{3.402593in}}{\pgfqpoint{5.565946in}{3.402593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404350in}{4.000032in}}%
\pgfpathcurveto{\pgfqpoint{4.415400in}{4.000032in}}{\pgfqpoint{4.426000in}{4.004423in}}{\pgfqpoint{4.433813in}{4.012236in}}%
\pgfpathcurveto{\pgfqpoint{4.441627in}{4.020050in}}{\pgfqpoint{4.446017in}{4.030649in}}{\pgfqpoint{4.446017in}{4.041699in}}%
\pgfpathcurveto{\pgfqpoint{4.446017in}{4.052749in}}{\pgfqpoint{4.441627in}{4.063348in}}{\pgfqpoint{4.433813in}{4.071162in}}%
\pgfpathcurveto{\pgfqpoint{4.426000in}{4.078975in}}{\pgfqpoint{4.415400in}{4.083366in}}{\pgfqpoint{4.404350in}{4.083366in}}%
\pgfpathcurveto{\pgfqpoint{4.393300in}{4.083366in}}{\pgfqpoint{4.382701in}{4.078975in}}{\pgfqpoint{4.374888in}{4.071162in}}%
\pgfpathcurveto{\pgfqpoint{4.367074in}{4.063348in}}{\pgfqpoint{4.362684in}{4.052749in}}{\pgfqpoint{4.362684in}{4.041699in}}%
\pgfpathcurveto{\pgfqpoint{4.362684in}{4.030649in}}{\pgfqpoint{4.367074in}{4.020050in}}{\pgfqpoint{4.374888in}{4.012236in}}%
\pgfpathcurveto{\pgfqpoint{4.382701in}{4.004423in}}{\pgfqpoint{4.393300in}{4.000032in}}{\pgfqpoint{4.404350in}{4.000032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242754in}{4.070319in}}%
\pgfpathcurveto{\pgfqpoint{3.253804in}{4.070319in}}{\pgfqpoint{3.264404in}{4.074710in}}{\pgfqpoint{3.272217in}{4.082523in}}%
\pgfpathcurveto{\pgfqpoint{3.280031in}{4.090337in}}{\pgfqpoint{3.284421in}{4.100936in}}{\pgfqpoint{3.284421in}{4.111986in}}%
\pgfpathcurveto{\pgfqpoint{3.284421in}{4.123036in}}{\pgfqpoint{3.280031in}{4.133635in}}{\pgfqpoint{3.272217in}{4.141449in}}%
\pgfpathcurveto{\pgfqpoint{3.264404in}{4.149263in}}{\pgfqpoint{3.253804in}{4.153653in}}{\pgfqpoint{3.242754in}{4.153653in}}%
\pgfpathcurveto{\pgfqpoint{3.231704in}{4.153653in}}{\pgfqpoint{3.221105in}{4.149263in}}{\pgfqpoint{3.213292in}{4.141449in}}%
\pgfpathcurveto{\pgfqpoint{3.205478in}{4.133635in}}{\pgfqpoint{3.201088in}{4.123036in}}{\pgfqpoint{3.201088in}{4.111986in}}%
\pgfpathcurveto{\pgfqpoint{3.201088in}{4.100936in}}{\pgfqpoint{3.205478in}{4.090337in}}{\pgfqpoint{3.213292in}{4.082523in}}%
\pgfpathcurveto{\pgfqpoint{3.221105in}{4.074710in}}{\pgfqpoint{3.231704in}{4.070319in}}{\pgfqpoint{3.242754in}{4.070319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081158in}{4.070319in}}%
\pgfpathcurveto{\pgfqpoint{2.092208in}{4.070319in}}{\pgfqpoint{2.102808in}{4.074710in}}{\pgfqpoint{2.110621in}{4.082523in}}%
\pgfpathcurveto{\pgfqpoint{2.118435in}{4.090337in}}{\pgfqpoint{2.122825in}{4.100936in}}{\pgfqpoint{2.122825in}{4.111986in}}%
\pgfpathcurveto{\pgfqpoint{2.122825in}{4.123036in}}{\pgfqpoint{2.118435in}{4.133635in}}{\pgfqpoint{2.110621in}{4.141449in}}%
\pgfpathcurveto{\pgfqpoint{2.102808in}{4.149263in}}{\pgfqpoint{2.092208in}{4.153653in}}{\pgfqpoint{2.081158in}{4.153653in}}%
\pgfpathcurveto{\pgfqpoint{2.070108in}{4.153653in}}{\pgfqpoint{2.059509in}{4.149263in}}{\pgfqpoint{2.051696in}{4.141449in}}%
\pgfpathcurveto{\pgfqpoint{2.043882in}{4.133635in}}{\pgfqpoint{2.039492in}{4.123036in}}{\pgfqpoint{2.039492in}{4.111986in}}%
\pgfpathcurveto{\pgfqpoint{2.039492in}{4.100936in}}{\pgfqpoint{2.043882in}{4.090337in}}{\pgfqpoint{2.051696in}{4.082523in}}%
\pgfpathcurveto{\pgfqpoint{2.059509in}{4.074710in}}{\pgfqpoint{2.070108in}{4.070319in}}{\pgfqpoint{2.081158in}{4.070319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919562in}{3.824315in}}%
\pgfpathcurveto{\pgfqpoint{0.930613in}{3.824315in}}{\pgfqpoint{0.941212in}{3.828705in}}{\pgfqpoint{0.949025in}{3.836519in}}%
\pgfpathcurveto{\pgfqpoint{0.956839in}{3.844332in}}{\pgfqpoint{0.961229in}{3.854931in}}{\pgfqpoint{0.961229in}{3.865981in}}%
\pgfpathcurveto{\pgfqpoint{0.961229in}{3.877032in}}{\pgfqpoint{0.956839in}{3.887631in}}{\pgfqpoint{0.949025in}{3.895444in}}%
\pgfpathcurveto{\pgfqpoint{0.941212in}{3.903258in}}{\pgfqpoint{0.930613in}{3.907648in}}{\pgfqpoint{0.919562in}{3.907648in}}%
\pgfpathcurveto{\pgfqpoint{0.908512in}{3.907648in}}{\pgfqpoint{0.897913in}{3.903258in}}{\pgfqpoint{0.890100in}{3.895444in}}%
\pgfpathcurveto{\pgfqpoint{0.882286in}{3.887631in}}{\pgfqpoint{0.877896in}{3.877032in}}{\pgfqpoint{0.877896in}{3.865981in}}%
\pgfpathcurveto{\pgfqpoint{0.877896in}{3.854931in}}{\pgfqpoint{0.882286in}{3.844332in}}{\pgfqpoint{0.890100in}{3.836519in}}%
\pgfpathcurveto{\pgfqpoint{0.897913in}{3.828705in}}{\pgfqpoint{0.908512in}{3.824315in}}{\pgfqpoint{0.919562in}{3.824315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.727542in}{3.683741in}}%
\pgfpathcurveto{\pgfqpoint{6.738592in}{3.683741in}}{\pgfqpoint{6.749191in}{3.688131in}}{\pgfqpoint{6.757005in}{3.695945in}}%
\pgfpathcurveto{\pgfqpoint{6.764819in}{3.703758in}}{\pgfqpoint{6.769209in}{3.714357in}}{\pgfqpoint{6.769209in}{3.725407in}}%
\pgfpathcurveto{\pgfqpoint{6.769209in}{3.736458in}}{\pgfqpoint{6.764819in}{3.747057in}}{\pgfqpoint{6.757005in}{3.754870in}}%
\pgfpathcurveto{\pgfqpoint{6.749191in}{3.762684in}}{\pgfqpoint{6.738592in}{3.767074in}}{\pgfqpoint{6.727542in}{3.767074in}}%
\pgfpathcurveto{\pgfqpoint{6.716492in}{3.767074in}}{\pgfqpoint{6.705893in}{3.762684in}}{\pgfqpoint{6.698080in}{3.754870in}}%
\pgfpathcurveto{\pgfqpoint{6.690266in}{3.747057in}}{\pgfqpoint{6.685876in}{3.736458in}}{\pgfqpoint{6.685876in}{3.725407in}}%
\pgfpathcurveto{\pgfqpoint{6.685876in}{3.714357in}}{\pgfqpoint{6.690266in}{3.703758in}}{\pgfqpoint{6.698080in}{3.695945in}}%
\pgfpathcurveto{\pgfqpoint{6.705893in}{3.688131in}}{\pgfqpoint{6.716492in}{3.683741in}}{\pgfqpoint{6.727542in}{3.683741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565946in}{4.000032in}}%
\pgfpathcurveto{\pgfqpoint{5.576996in}{4.000032in}}{\pgfqpoint{5.587595in}{4.004423in}}{\pgfqpoint{5.595409in}{4.012236in}}%
\pgfpathcurveto{\pgfqpoint{5.603223in}{4.020050in}}{\pgfqpoint{5.607613in}{4.030649in}}{\pgfqpoint{5.607613in}{4.041699in}}%
\pgfpathcurveto{\pgfqpoint{5.607613in}{4.052749in}}{\pgfqpoint{5.603223in}{4.063348in}}{\pgfqpoint{5.595409in}{4.071162in}}%
\pgfpathcurveto{\pgfqpoint{5.587595in}{4.078975in}}{\pgfqpoint{5.576996in}{4.083366in}}{\pgfqpoint{5.565946in}{4.083366in}}%
\pgfpathcurveto{\pgfqpoint{5.554896in}{4.083366in}}{\pgfqpoint{5.544297in}{4.078975in}}{\pgfqpoint{5.536484in}{4.071162in}}%
\pgfpathcurveto{\pgfqpoint{5.528670in}{4.063348in}}{\pgfqpoint{5.524280in}{4.052749in}}{\pgfqpoint{5.524280in}{4.041699in}}%
\pgfpathcurveto{\pgfqpoint{5.524280in}{4.030649in}}{\pgfqpoint{5.528670in}{4.020050in}}{\pgfqpoint{5.536484in}{4.012236in}}%
\pgfpathcurveto{\pgfqpoint{5.544297in}{4.004423in}}{\pgfqpoint{5.554896in}{4.000032in}}{\pgfqpoint{5.565946in}{4.000032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404350in}{4.175750in}}%
\pgfpathcurveto{\pgfqpoint{4.415400in}{4.175750in}}{\pgfqpoint{4.426000in}{4.180140in}}{\pgfqpoint{4.433813in}{4.187954in}}%
\pgfpathcurveto{\pgfqpoint{4.441627in}{4.195768in}}{\pgfqpoint{4.446017in}{4.206367in}}{\pgfqpoint{4.446017in}{4.217417in}}%
\pgfpathcurveto{\pgfqpoint{4.446017in}{4.228467in}}{\pgfqpoint{4.441627in}{4.239066in}}{\pgfqpoint{4.433813in}{4.246879in}}%
\pgfpathcurveto{\pgfqpoint{4.426000in}{4.254693in}}{\pgfqpoint{4.415400in}{4.259083in}}{\pgfqpoint{4.404350in}{4.259083in}}%
\pgfpathcurveto{\pgfqpoint{4.393300in}{4.259083in}}{\pgfqpoint{4.382701in}{4.254693in}}{\pgfqpoint{4.374888in}{4.246879in}}%
\pgfpathcurveto{\pgfqpoint{4.367074in}{4.239066in}}{\pgfqpoint{4.362684in}{4.228467in}}{\pgfqpoint{4.362684in}{4.217417in}}%
\pgfpathcurveto{\pgfqpoint{4.362684in}{4.206367in}}{\pgfqpoint{4.367074in}{4.195768in}}{\pgfqpoint{4.374888in}{4.187954in}}%
\pgfpathcurveto{\pgfqpoint{4.382701in}{4.180140in}}{\pgfqpoint{4.393300in}{4.175750in}}{\pgfqpoint{4.404350in}{4.175750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242754in}{4.140606in}}%
\pgfpathcurveto{\pgfqpoint{3.253804in}{4.140606in}}{\pgfqpoint{3.264404in}{4.144997in}}{\pgfqpoint{3.272217in}{4.152810in}}%
\pgfpathcurveto{\pgfqpoint{3.280031in}{4.160624in}}{\pgfqpoint{3.284421in}{4.171223in}}{\pgfqpoint{3.284421in}{4.182273in}}%
\pgfpathcurveto{\pgfqpoint{3.284421in}{4.193323in}}{\pgfqpoint{3.280031in}{4.203922in}}{\pgfqpoint{3.272217in}{4.211736in}}%
\pgfpathcurveto{\pgfqpoint{3.264404in}{4.219550in}}{\pgfqpoint{3.253804in}{4.223940in}}{\pgfqpoint{3.242754in}{4.223940in}}%
\pgfpathcurveto{\pgfqpoint{3.231704in}{4.223940in}}{\pgfqpoint{3.221105in}{4.219550in}}{\pgfqpoint{3.213292in}{4.211736in}}%
\pgfpathcurveto{\pgfqpoint{3.205478in}{4.203922in}}{\pgfqpoint{3.201088in}{4.193323in}}{\pgfqpoint{3.201088in}{4.182273in}}%
\pgfpathcurveto{\pgfqpoint{3.201088in}{4.171223in}}{\pgfqpoint{3.205478in}{4.160624in}}{\pgfqpoint{3.213292in}{4.152810in}}%
\pgfpathcurveto{\pgfqpoint{3.221105in}{4.144997in}}{\pgfqpoint{3.231704in}{4.140606in}}{\pgfqpoint{3.242754in}{4.140606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081158in}{4.175750in}}%
\pgfpathcurveto{\pgfqpoint{2.092208in}{4.175750in}}{\pgfqpoint{2.102808in}{4.180140in}}{\pgfqpoint{2.110621in}{4.187954in}}%
\pgfpathcurveto{\pgfqpoint{2.118435in}{4.195768in}}{\pgfqpoint{2.122825in}{4.206367in}}{\pgfqpoint{2.122825in}{4.217417in}}%
\pgfpathcurveto{\pgfqpoint{2.122825in}{4.228467in}}{\pgfqpoint{2.118435in}{4.239066in}}{\pgfqpoint{2.110621in}{4.246879in}}%
\pgfpathcurveto{\pgfqpoint{2.102808in}{4.254693in}}{\pgfqpoint{2.092208in}{4.259083in}}{\pgfqpoint{2.081158in}{4.259083in}}%
\pgfpathcurveto{\pgfqpoint{2.070108in}{4.259083in}}{\pgfqpoint{2.059509in}{4.254693in}}{\pgfqpoint{2.051696in}{4.246879in}}%
\pgfpathcurveto{\pgfqpoint{2.043882in}{4.239066in}}{\pgfqpoint{2.039492in}{4.228467in}}{\pgfqpoint{2.039492in}{4.217417in}}%
\pgfpathcurveto{\pgfqpoint{2.039492in}{4.206367in}}{\pgfqpoint{2.043882in}{4.195768in}}{\pgfqpoint{2.051696in}{4.187954in}}%
\pgfpathcurveto{\pgfqpoint{2.059509in}{4.180140in}}{\pgfqpoint{2.070108in}{4.175750in}}{\pgfqpoint{2.081158in}{4.175750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919562in}{4.281181in}}%
\pgfpathcurveto{\pgfqpoint{0.930613in}{4.281181in}}{\pgfqpoint{0.941212in}{4.285571in}}{\pgfqpoint{0.949025in}{4.293384in}}%
\pgfpathcurveto{\pgfqpoint{0.956839in}{4.301198in}}{\pgfqpoint{0.961229in}{4.311797in}}{\pgfqpoint{0.961229in}{4.322847in}}%
\pgfpathcurveto{\pgfqpoint{0.961229in}{4.333897in}}{\pgfqpoint{0.956839in}{4.344496in}}{\pgfqpoint{0.949025in}{4.352310in}}%
\pgfpathcurveto{\pgfqpoint{0.941212in}{4.360124in}}{\pgfqpoint{0.930613in}{4.364514in}}{\pgfqpoint{0.919562in}{4.364514in}}%
\pgfpathcurveto{\pgfqpoint{0.908512in}{4.364514in}}{\pgfqpoint{0.897913in}{4.360124in}}{\pgfqpoint{0.890100in}{4.352310in}}%
\pgfpathcurveto{\pgfqpoint{0.882286in}{4.344496in}}{\pgfqpoint{0.877896in}{4.333897in}}{\pgfqpoint{0.877896in}{4.322847in}}%
\pgfpathcurveto{\pgfqpoint{0.877896in}{4.311797in}}{\pgfqpoint{0.882286in}{4.301198in}}{\pgfqpoint{0.890100in}{4.293384in}}%
\pgfpathcurveto{\pgfqpoint{0.897913in}{4.285571in}}{\pgfqpoint{0.908512in}{4.281181in}}{\pgfqpoint{0.919562in}{4.281181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.727542in}{3.508023in}}%
\pgfpathcurveto{\pgfqpoint{6.738592in}{3.508023in}}{\pgfqpoint{6.749191in}{3.512413in}}{\pgfqpoint{6.757005in}{3.520227in}}%
\pgfpathcurveto{\pgfqpoint{6.764819in}{3.528041in}}{\pgfqpoint{6.769209in}{3.538640in}}{\pgfqpoint{6.769209in}{3.549690in}}%
\pgfpathcurveto{\pgfqpoint{6.769209in}{3.560740in}}{\pgfqpoint{6.764819in}{3.571339in}}{\pgfqpoint{6.757005in}{3.579153in}}%
\pgfpathcurveto{\pgfqpoint{6.749191in}{3.586966in}}{\pgfqpoint{6.738592in}{3.591356in}}{\pgfqpoint{6.727542in}{3.591356in}}%
\pgfpathcurveto{\pgfqpoint{6.716492in}{3.591356in}}{\pgfqpoint{6.705893in}{3.586966in}}{\pgfqpoint{6.698080in}{3.579153in}}%
\pgfpathcurveto{\pgfqpoint{6.690266in}{3.571339in}}{\pgfqpoint{6.685876in}{3.560740in}}{\pgfqpoint{6.685876in}{3.549690in}}%
\pgfpathcurveto{\pgfqpoint{6.685876in}{3.538640in}}{\pgfqpoint{6.690266in}{3.528041in}}{\pgfqpoint{6.698080in}{3.520227in}}%
\pgfpathcurveto{\pgfqpoint{6.705893in}{3.512413in}}{\pgfqpoint{6.716492in}{3.508023in}}{\pgfqpoint{6.727542in}{3.508023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565946in}{4.140606in}}%
\pgfpathcurveto{\pgfqpoint{5.576996in}{4.140606in}}{\pgfqpoint{5.587595in}{4.144997in}}{\pgfqpoint{5.595409in}{4.152810in}}%
\pgfpathcurveto{\pgfqpoint{5.603223in}{4.160624in}}{\pgfqpoint{5.607613in}{4.171223in}}{\pgfqpoint{5.607613in}{4.182273in}}%
\pgfpathcurveto{\pgfqpoint{5.607613in}{4.193323in}}{\pgfqpoint{5.603223in}{4.203922in}}{\pgfqpoint{5.595409in}{4.211736in}}%
\pgfpathcurveto{\pgfqpoint{5.587595in}{4.219550in}}{\pgfqpoint{5.576996in}{4.223940in}}{\pgfqpoint{5.565946in}{4.223940in}}%
\pgfpathcurveto{\pgfqpoint{5.554896in}{4.223940in}}{\pgfqpoint{5.544297in}{4.219550in}}{\pgfqpoint{5.536484in}{4.211736in}}%
\pgfpathcurveto{\pgfqpoint{5.528670in}{4.203922in}}{\pgfqpoint{5.524280in}{4.193323in}}{\pgfqpoint{5.524280in}{4.182273in}}%
\pgfpathcurveto{\pgfqpoint{5.524280in}{4.171223in}}{\pgfqpoint{5.528670in}{4.160624in}}{\pgfqpoint{5.536484in}{4.152810in}}%
\pgfpathcurveto{\pgfqpoint{5.544297in}{4.144997in}}{\pgfqpoint{5.554896in}{4.140606in}}{\pgfqpoint{5.565946in}{4.140606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404350in}{4.386611in}}%
\pgfpathcurveto{\pgfqpoint{4.415400in}{4.386611in}}{\pgfqpoint{4.426000in}{4.391001in}}{\pgfqpoint{4.433813in}{4.398815in}}%
\pgfpathcurveto{\pgfqpoint{4.441627in}{4.406629in}}{\pgfqpoint{4.446017in}{4.417228in}}{\pgfqpoint{4.446017in}{4.428278in}}%
\pgfpathcurveto{\pgfqpoint{4.446017in}{4.439328in}}{\pgfqpoint{4.441627in}{4.449927in}}{\pgfqpoint{4.433813in}{4.457741in}}%
\pgfpathcurveto{\pgfqpoint{4.426000in}{4.465554in}}{\pgfqpoint{4.415400in}{4.469944in}}{\pgfqpoint{4.404350in}{4.469944in}}%
\pgfpathcurveto{\pgfqpoint{4.393300in}{4.469944in}}{\pgfqpoint{4.382701in}{4.465554in}}{\pgfqpoint{4.374888in}{4.457741in}}%
\pgfpathcurveto{\pgfqpoint{4.367074in}{4.449927in}}{\pgfqpoint{4.362684in}{4.439328in}}{\pgfqpoint{4.362684in}{4.428278in}}%
\pgfpathcurveto{\pgfqpoint{4.362684in}{4.417228in}}{\pgfqpoint{4.367074in}{4.406629in}}{\pgfqpoint{4.374888in}{4.398815in}}%
\pgfpathcurveto{\pgfqpoint{4.382701in}{4.391001in}}{\pgfqpoint{4.393300in}{4.386611in}}{\pgfqpoint{4.404350in}{4.386611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242754in}{4.210894in}}%
\pgfpathcurveto{\pgfqpoint{3.253804in}{4.210894in}}{\pgfqpoint{3.264404in}{4.215284in}}{\pgfqpoint{3.272217in}{4.223097in}}%
\pgfpathcurveto{\pgfqpoint{3.280031in}{4.230911in}}{\pgfqpoint{3.284421in}{4.241510in}}{\pgfqpoint{3.284421in}{4.252560in}}%
\pgfpathcurveto{\pgfqpoint{3.284421in}{4.263610in}}{\pgfqpoint{3.280031in}{4.274209in}}{\pgfqpoint{3.272217in}{4.282023in}}%
\pgfpathcurveto{\pgfqpoint{3.264404in}{4.289837in}}{\pgfqpoint{3.253804in}{4.294227in}}{\pgfqpoint{3.242754in}{4.294227in}}%
\pgfpathcurveto{\pgfqpoint{3.231704in}{4.294227in}}{\pgfqpoint{3.221105in}{4.289837in}}{\pgfqpoint{3.213292in}{4.282023in}}%
\pgfpathcurveto{\pgfqpoint{3.205478in}{4.274209in}}{\pgfqpoint{3.201088in}{4.263610in}}{\pgfqpoint{3.201088in}{4.252560in}}%
\pgfpathcurveto{\pgfqpoint{3.201088in}{4.241510in}}{\pgfqpoint{3.205478in}{4.230911in}}{\pgfqpoint{3.213292in}{4.223097in}}%
\pgfpathcurveto{\pgfqpoint{3.221105in}{4.215284in}}{\pgfqpoint{3.231704in}{4.210894in}}{\pgfqpoint{3.242754in}{4.210894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081158in}{3.718884in}}%
\pgfpathcurveto{\pgfqpoint{2.092208in}{3.718884in}}{\pgfqpoint{2.102808in}{3.723275in}}{\pgfqpoint{2.110621in}{3.731088in}}%
\pgfpathcurveto{\pgfqpoint{2.118435in}{3.738902in}}{\pgfqpoint{2.122825in}{3.749501in}}{\pgfqpoint{2.122825in}{3.760551in}}%
\pgfpathcurveto{\pgfqpoint{2.122825in}{3.771601in}}{\pgfqpoint{2.118435in}{3.782200in}}{\pgfqpoint{2.110621in}{3.790014in}}%
\pgfpathcurveto{\pgfqpoint{2.102808in}{3.797827in}}{\pgfqpoint{2.092208in}{3.802218in}}{\pgfqpoint{2.081158in}{3.802218in}}%
\pgfpathcurveto{\pgfqpoint{2.070108in}{3.802218in}}{\pgfqpoint{2.059509in}{3.797827in}}{\pgfqpoint{2.051696in}{3.790014in}}%
\pgfpathcurveto{\pgfqpoint{2.043882in}{3.782200in}}{\pgfqpoint{2.039492in}{3.771601in}}{\pgfqpoint{2.039492in}{3.760551in}}%
\pgfpathcurveto{\pgfqpoint{2.039492in}{3.749501in}}{\pgfqpoint{2.043882in}{3.738902in}}{\pgfqpoint{2.051696in}{3.731088in}}%
\pgfpathcurveto{\pgfqpoint{2.059509in}{3.723275in}}{\pgfqpoint{2.070108in}{3.718884in}}{\pgfqpoint{2.081158in}{3.718884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919562in}{3.437736in}}%
\pgfpathcurveto{\pgfqpoint{0.930613in}{3.437736in}}{\pgfqpoint{0.941212in}{3.442126in}}{\pgfqpoint{0.949025in}{3.449940in}}%
\pgfpathcurveto{\pgfqpoint{0.956839in}{3.457754in}}{\pgfqpoint{0.961229in}{3.468353in}}{\pgfqpoint{0.961229in}{3.479403in}}%
\pgfpathcurveto{\pgfqpoint{0.961229in}{3.490453in}}{\pgfqpoint{0.956839in}{3.501052in}}{\pgfqpoint{0.949025in}{3.508866in}}%
\pgfpathcurveto{\pgfqpoint{0.941212in}{3.516679in}}{\pgfqpoint{0.930613in}{3.521069in}}{\pgfqpoint{0.919562in}{3.521069in}}%
\pgfpathcurveto{\pgfqpoint{0.908512in}{3.521069in}}{\pgfqpoint{0.897913in}{3.516679in}}{\pgfqpoint{0.890100in}{3.508866in}}%
\pgfpathcurveto{\pgfqpoint{0.882286in}{3.501052in}}{\pgfqpoint{0.877896in}{3.490453in}}{\pgfqpoint{0.877896in}{3.479403in}}%
\pgfpathcurveto{\pgfqpoint{0.877896in}{3.468353in}}{\pgfqpoint{0.882286in}{3.457754in}}{\pgfqpoint{0.890100in}{3.449940in}}%
\pgfpathcurveto{\pgfqpoint{0.897913in}{3.442126in}}{\pgfqpoint{0.908512in}{3.437736in}}{\pgfqpoint{0.919562in}{3.437736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.727542in}{3.437736in}}%
\pgfpathcurveto{\pgfqpoint{6.738592in}{3.437736in}}{\pgfqpoint{6.749191in}{3.442126in}}{\pgfqpoint{6.757005in}{3.449940in}}%
\pgfpathcurveto{\pgfqpoint{6.764819in}{3.457754in}}{\pgfqpoint{6.769209in}{3.468353in}}{\pgfqpoint{6.769209in}{3.479403in}}%
\pgfpathcurveto{\pgfqpoint{6.769209in}{3.490453in}}{\pgfqpoint{6.764819in}{3.501052in}}{\pgfqpoint{6.757005in}{3.508866in}}%
\pgfpathcurveto{\pgfqpoint{6.749191in}{3.516679in}}{\pgfqpoint{6.738592in}{3.521069in}}{\pgfqpoint{6.727542in}{3.521069in}}%
\pgfpathcurveto{\pgfqpoint{6.716492in}{3.521069in}}{\pgfqpoint{6.705893in}{3.516679in}}{\pgfqpoint{6.698080in}{3.508866in}}%
\pgfpathcurveto{\pgfqpoint{6.690266in}{3.501052in}}{\pgfqpoint{6.685876in}{3.490453in}}{\pgfqpoint{6.685876in}{3.479403in}}%
\pgfpathcurveto{\pgfqpoint{6.685876in}{3.468353in}}{\pgfqpoint{6.690266in}{3.457754in}}{\pgfqpoint{6.698080in}{3.449940in}}%
\pgfpathcurveto{\pgfqpoint{6.705893in}{3.442126in}}{\pgfqpoint{6.716492in}{3.437736in}}{\pgfqpoint{6.727542in}{3.437736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565946in}{3.929745in}}%
\pgfpathcurveto{\pgfqpoint{5.576996in}{3.929745in}}{\pgfqpoint{5.587595in}{3.934136in}}{\pgfqpoint{5.595409in}{3.941949in}}%
\pgfpathcurveto{\pgfqpoint{5.603223in}{3.949763in}}{\pgfqpoint{5.607613in}{3.960362in}}{\pgfqpoint{5.607613in}{3.971412in}}%
\pgfpathcurveto{\pgfqpoint{5.607613in}{3.982462in}}{\pgfqpoint{5.603223in}{3.993061in}}{\pgfqpoint{5.595409in}{4.000875in}}%
\pgfpathcurveto{\pgfqpoint{5.587595in}{4.008688in}}{\pgfqpoint{5.576996in}{4.013079in}}{\pgfqpoint{5.565946in}{4.013079in}}%
\pgfpathcurveto{\pgfqpoint{5.554896in}{4.013079in}}{\pgfqpoint{5.544297in}{4.008688in}}{\pgfqpoint{5.536484in}{4.000875in}}%
\pgfpathcurveto{\pgfqpoint{5.528670in}{3.993061in}}{\pgfqpoint{5.524280in}{3.982462in}}{\pgfqpoint{5.524280in}{3.971412in}}%
\pgfpathcurveto{\pgfqpoint{5.524280in}{3.960362in}}{\pgfqpoint{5.528670in}{3.949763in}}{\pgfqpoint{5.536484in}{3.941949in}}%
\pgfpathcurveto{\pgfqpoint{5.544297in}{3.934136in}}{\pgfqpoint{5.554896in}{3.929745in}}{\pgfqpoint{5.565946in}{3.929745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404350in}{4.246037in}}%
\pgfpathcurveto{\pgfqpoint{4.415400in}{4.246037in}}{\pgfqpoint{4.426000in}{4.250427in}}{\pgfqpoint{4.433813in}{4.258241in}}%
\pgfpathcurveto{\pgfqpoint{4.441627in}{4.266055in}}{\pgfqpoint{4.446017in}{4.276654in}}{\pgfqpoint{4.446017in}{4.287704in}}%
\pgfpathcurveto{\pgfqpoint{4.446017in}{4.298754in}}{\pgfqpoint{4.441627in}{4.309353in}}{\pgfqpoint{4.433813in}{4.317166in}}%
\pgfpathcurveto{\pgfqpoint{4.426000in}{4.324980in}}{\pgfqpoint{4.415400in}{4.329370in}}{\pgfqpoint{4.404350in}{4.329370in}}%
\pgfpathcurveto{\pgfqpoint{4.393300in}{4.329370in}}{\pgfqpoint{4.382701in}{4.324980in}}{\pgfqpoint{4.374888in}{4.317166in}}%
\pgfpathcurveto{\pgfqpoint{4.367074in}{4.309353in}}{\pgfqpoint{4.362684in}{4.298754in}}{\pgfqpoint{4.362684in}{4.287704in}}%
\pgfpathcurveto{\pgfqpoint{4.362684in}{4.276654in}}{\pgfqpoint{4.367074in}{4.266055in}}{\pgfqpoint{4.374888in}{4.258241in}}%
\pgfpathcurveto{\pgfqpoint{4.382701in}{4.250427in}}{\pgfqpoint{4.393300in}{4.246037in}}{\pgfqpoint{4.404350in}{4.246037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242754in}{3.754028in}}%
\pgfpathcurveto{\pgfqpoint{3.253804in}{3.754028in}}{\pgfqpoint{3.264404in}{3.758418in}}{\pgfqpoint{3.272217in}{3.766232in}}%
\pgfpathcurveto{\pgfqpoint{3.280031in}{3.774045in}}{\pgfqpoint{3.284421in}{3.784644in}}{\pgfqpoint{3.284421in}{3.795694in}}%
\pgfpathcurveto{\pgfqpoint{3.284421in}{3.806745in}}{\pgfqpoint{3.280031in}{3.817344in}}{\pgfqpoint{3.272217in}{3.825157in}}%
\pgfpathcurveto{\pgfqpoint{3.264404in}{3.832971in}}{\pgfqpoint{3.253804in}{3.837361in}}{\pgfqpoint{3.242754in}{3.837361in}}%
\pgfpathcurveto{\pgfqpoint{3.231704in}{3.837361in}}{\pgfqpoint{3.221105in}{3.832971in}}{\pgfqpoint{3.213292in}{3.825157in}}%
\pgfpathcurveto{\pgfqpoint{3.205478in}{3.817344in}}{\pgfqpoint{3.201088in}{3.806745in}}{\pgfqpoint{3.201088in}{3.795694in}}%
\pgfpathcurveto{\pgfqpoint{3.201088in}{3.784644in}}{\pgfqpoint{3.205478in}{3.774045in}}{\pgfqpoint{3.213292in}{3.766232in}}%
\pgfpathcurveto{\pgfqpoint{3.221105in}{3.758418in}}{\pgfqpoint{3.231704in}{3.754028in}}{\pgfqpoint{3.242754in}{3.754028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081158in}{2.910583in}}%
\pgfpathcurveto{\pgfqpoint{2.092208in}{2.910583in}}{\pgfqpoint{2.102808in}{2.914974in}}{\pgfqpoint{2.110621in}{2.922787in}}%
\pgfpathcurveto{\pgfqpoint{2.118435in}{2.930601in}}{\pgfqpoint{2.122825in}{2.941200in}}{\pgfqpoint{2.122825in}{2.952250in}}%
\pgfpathcurveto{\pgfqpoint{2.122825in}{2.963300in}}{\pgfqpoint{2.118435in}{2.973899in}}{\pgfqpoint{2.110621in}{2.981713in}}%
\pgfpathcurveto{\pgfqpoint{2.102808in}{2.989526in}}{\pgfqpoint{2.092208in}{2.993917in}}{\pgfqpoint{2.081158in}{2.993917in}}%
\pgfpathcurveto{\pgfqpoint{2.070108in}{2.993917in}}{\pgfqpoint{2.059509in}{2.989526in}}{\pgfqpoint{2.051696in}{2.981713in}}%
\pgfpathcurveto{\pgfqpoint{2.043882in}{2.973899in}}{\pgfqpoint{2.039492in}{2.963300in}}{\pgfqpoint{2.039492in}{2.952250in}}%
\pgfpathcurveto{\pgfqpoint{2.039492in}{2.941200in}}{\pgfqpoint{2.043882in}{2.930601in}}{\pgfqpoint{2.051696in}{2.922787in}}%
\pgfpathcurveto{\pgfqpoint{2.059509in}{2.914974in}}{\pgfqpoint{2.070108in}{2.910583in}}{\pgfqpoint{2.081158in}{2.910583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919562in}{2.383431in}}%
\pgfpathcurveto{\pgfqpoint{0.930613in}{2.383431in}}{\pgfqpoint{0.941212in}{2.387821in}}{\pgfqpoint{0.949025in}{2.395634in}}%
\pgfpathcurveto{\pgfqpoint{0.956839in}{2.403448in}}{\pgfqpoint{0.961229in}{2.414047in}}{\pgfqpoint{0.961229in}{2.425097in}}%
\pgfpathcurveto{\pgfqpoint{0.961229in}{2.436147in}}{\pgfqpoint{0.956839in}{2.446746in}}{\pgfqpoint{0.949025in}{2.454560in}}%
\pgfpathcurveto{\pgfqpoint{0.941212in}{2.462374in}}{\pgfqpoint{0.930613in}{2.466764in}}{\pgfqpoint{0.919562in}{2.466764in}}%
\pgfpathcurveto{\pgfqpoint{0.908512in}{2.466764in}}{\pgfqpoint{0.897913in}{2.462374in}}{\pgfqpoint{0.890100in}{2.454560in}}%
\pgfpathcurveto{\pgfqpoint{0.882286in}{2.446746in}}{\pgfqpoint{0.877896in}{2.436147in}}{\pgfqpoint{0.877896in}{2.425097in}}%
\pgfpathcurveto{\pgfqpoint{0.877896in}{2.414047in}}{\pgfqpoint{0.882286in}{2.403448in}}{\pgfqpoint{0.890100in}{2.395634in}}%
\pgfpathcurveto{\pgfqpoint{0.897913in}{2.387821in}}{\pgfqpoint{0.908512in}{2.383431in}}{\pgfqpoint{0.919562in}{2.383431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.727542in}{2.980870in}}%
\pgfpathcurveto{\pgfqpoint{6.738592in}{2.980870in}}{\pgfqpoint{6.749191in}{2.985261in}}{\pgfqpoint{6.757005in}{2.993074in}}%
\pgfpathcurveto{\pgfqpoint{6.764819in}{3.000888in}}{\pgfqpoint{6.769209in}{3.011487in}}{\pgfqpoint{6.769209in}{3.022537in}}%
\pgfpathcurveto{\pgfqpoint{6.769209in}{3.033587in}}{\pgfqpoint{6.764819in}{3.044186in}}{\pgfqpoint{6.757005in}{3.052000in}}%
\pgfpathcurveto{\pgfqpoint{6.749191in}{3.059813in}}{\pgfqpoint{6.738592in}{3.064204in}}{\pgfqpoint{6.727542in}{3.064204in}}%
\pgfpathcurveto{\pgfqpoint{6.716492in}{3.064204in}}{\pgfqpoint{6.705893in}{3.059813in}}{\pgfqpoint{6.698080in}{3.052000in}}%
\pgfpathcurveto{\pgfqpoint{6.690266in}{3.044186in}}{\pgfqpoint{6.685876in}{3.033587in}}{\pgfqpoint{6.685876in}{3.022537in}}%
\pgfpathcurveto{\pgfqpoint{6.685876in}{3.011487in}}{\pgfqpoint{6.690266in}{3.000888in}}{\pgfqpoint{6.698080in}{2.993074in}}%
\pgfpathcurveto{\pgfqpoint{6.705893in}{2.985261in}}{\pgfqpoint{6.716492in}{2.980870in}}{\pgfqpoint{6.727542in}{2.980870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565946in}{3.754028in}}%
\pgfpathcurveto{\pgfqpoint{5.576996in}{3.754028in}}{\pgfqpoint{5.587595in}{3.758418in}}{\pgfqpoint{5.595409in}{3.766232in}}%
\pgfpathcurveto{\pgfqpoint{5.603223in}{3.774045in}}{\pgfqpoint{5.607613in}{3.784644in}}{\pgfqpoint{5.607613in}{3.795694in}}%
\pgfpathcurveto{\pgfqpoint{5.607613in}{3.806745in}}{\pgfqpoint{5.603223in}{3.817344in}}{\pgfqpoint{5.595409in}{3.825157in}}%
\pgfpathcurveto{\pgfqpoint{5.587595in}{3.832971in}}{\pgfqpoint{5.576996in}{3.837361in}}{\pgfqpoint{5.565946in}{3.837361in}}%
\pgfpathcurveto{\pgfqpoint{5.554896in}{3.837361in}}{\pgfqpoint{5.544297in}{3.832971in}}{\pgfqpoint{5.536484in}{3.825157in}}%
\pgfpathcurveto{\pgfqpoint{5.528670in}{3.817344in}}{\pgfqpoint{5.524280in}{3.806745in}}{\pgfqpoint{5.524280in}{3.795694in}}%
\pgfpathcurveto{\pgfqpoint{5.524280in}{3.784644in}}{\pgfqpoint{5.528670in}{3.774045in}}{\pgfqpoint{5.536484in}{3.766232in}}%
\pgfpathcurveto{\pgfqpoint{5.544297in}{3.758418in}}{\pgfqpoint{5.554896in}{3.754028in}}{\pgfqpoint{5.565946in}{3.754028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404350in}{4.105463in}}%
\pgfpathcurveto{\pgfqpoint{4.415400in}{4.105463in}}{\pgfqpoint{4.426000in}{4.109853in}}{\pgfqpoint{4.433813in}{4.117667in}}%
\pgfpathcurveto{\pgfqpoint{4.441627in}{4.125480in}}{\pgfqpoint{4.446017in}{4.136080in}}{\pgfqpoint{4.446017in}{4.147130in}}%
\pgfpathcurveto{\pgfqpoint{4.446017in}{4.158180in}}{\pgfqpoint{4.441627in}{4.168779in}}{\pgfqpoint{4.433813in}{4.176592in}}%
\pgfpathcurveto{\pgfqpoint{4.426000in}{4.184406in}}{\pgfqpoint{4.415400in}{4.188796in}}{\pgfqpoint{4.404350in}{4.188796in}}%
\pgfpathcurveto{\pgfqpoint{4.393300in}{4.188796in}}{\pgfqpoint{4.382701in}{4.184406in}}{\pgfqpoint{4.374888in}{4.176592in}}%
\pgfpathcurveto{\pgfqpoint{4.367074in}{4.168779in}}{\pgfqpoint{4.362684in}{4.158180in}}{\pgfqpoint{4.362684in}{4.147130in}}%
\pgfpathcurveto{\pgfqpoint{4.362684in}{4.136080in}}{\pgfqpoint{4.367074in}{4.125480in}}{\pgfqpoint{4.374888in}{4.117667in}}%
\pgfpathcurveto{\pgfqpoint{4.382701in}{4.109853in}}{\pgfqpoint{4.393300in}{4.105463in}}{\pgfqpoint{4.404350in}{4.105463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242754in}{3.297162in}}%
\pgfpathcurveto{\pgfqpoint{3.253804in}{3.297162in}}{\pgfqpoint{3.264404in}{3.301552in}}{\pgfqpoint{3.272217in}{3.309366in}}%
\pgfpathcurveto{\pgfqpoint{3.280031in}{3.317180in}}{\pgfqpoint{3.284421in}{3.327779in}}{\pgfqpoint{3.284421in}{3.338829in}}%
\pgfpathcurveto{\pgfqpoint{3.284421in}{3.349879in}}{\pgfqpoint{3.280031in}{3.360478in}}{\pgfqpoint{3.272217in}{3.368291in}}%
\pgfpathcurveto{\pgfqpoint{3.264404in}{3.376105in}}{\pgfqpoint{3.253804in}{3.380495in}}{\pgfqpoint{3.242754in}{3.380495in}}%
\pgfpathcurveto{\pgfqpoint{3.231704in}{3.380495in}}{\pgfqpoint{3.221105in}{3.376105in}}{\pgfqpoint{3.213292in}{3.368291in}}%
\pgfpathcurveto{\pgfqpoint{3.205478in}{3.360478in}}{\pgfqpoint{3.201088in}{3.349879in}}{\pgfqpoint{3.201088in}{3.338829in}}%
\pgfpathcurveto{\pgfqpoint{3.201088in}{3.327779in}}{\pgfqpoint{3.205478in}{3.317180in}}{\pgfqpoint{3.213292in}{3.309366in}}%
\pgfpathcurveto{\pgfqpoint{3.221105in}{3.301552in}}{\pgfqpoint{3.231704in}{3.297162in}}{\pgfqpoint{3.242754in}{3.297162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081158in}{2.207713in}}%
\pgfpathcurveto{\pgfqpoint{2.092208in}{2.207713in}}{\pgfqpoint{2.102808in}{2.212103in}}{\pgfqpoint{2.110621in}{2.219917in}}%
\pgfpathcurveto{\pgfqpoint{2.118435in}{2.227730in}}{\pgfqpoint{2.122825in}{2.238330in}}{\pgfqpoint{2.122825in}{2.249380in}}%
\pgfpathcurveto{\pgfqpoint{2.122825in}{2.260430in}}{\pgfqpoint{2.118435in}{2.271029in}}{\pgfqpoint{2.110621in}{2.278842in}}%
\pgfpathcurveto{\pgfqpoint{2.102808in}{2.286656in}}{\pgfqpoint{2.092208in}{2.291046in}}{\pgfqpoint{2.081158in}{2.291046in}}%
\pgfpathcurveto{\pgfqpoint{2.070108in}{2.291046in}}{\pgfqpoint{2.059509in}{2.286656in}}{\pgfqpoint{2.051696in}{2.278842in}}%
\pgfpathcurveto{\pgfqpoint{2.043882in}{2.271029in}}{\pgfqpoint{2.039492in}{2.260430in}}{\pgfqpoint{2.039492in}{2.249380in}}%
\pgfpathcurveto{\pgfqpoint{2.039492in}{2.238330in}}{\pgfqpoint{2.043882in}{2.227730in}}{\pgfqpoint{2.051696in}{2.219917in}}%
\pgfpathcurveto{\pgfqpoint{2.059509in}{2.212103in}}{\pgfqpoint{2.070108in}{2.207713in}}{\pgfqpoint{2.081158in}{2.207713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919562in}{1.539986in}}%
\pgfpathcurveto{\pgfqpoint{0.930613in}{1.539986in}}{\pgfqpoint{0.941212in}{1.544376in}}{\pgfqpoint{0.949025in}{1.552190in}}%
\pgfpathcurveto{\pgfqpoint{0.956839in}{1.560004in}}{\pgfqpoint{0.961229in}{1.570603in}}{\pgfqpoint{0.961229in}{1.581653in}}%
\pgfpathcurveto{\pgfqpoint{0.961229in}{1.592703in}}{\pgfqpoint{0.956839in}{1.603302in}}{\pgfqpoint{0.949025in}{1.611116in}}%
\pgfpathcurveto{\pgfqpoint{0.941212in}{1.618929in}}{\pgfqpoint{0.930613in}{1.623319in}}{\pgfqpoint{0.919562in}{1.623319in}}%
\pgfpathcurveto{\pgfqpoint{0.908512in}{1.623319in}}{\pgfqpoint{0.897913in}{1.618929in}}{\pgfqpoint{0.890100in}{1.611116in}}%
\pgfpathcurveto{\pgfqpoint{0.882286in}{1.603302in}}{\pgfqpoint{0.877896in}{1.592703in}}{\pgfqpoint{0.877896in}{1.581653in}}%
\pgfpathcurveto{\pgfqpoint{0.877896in}{1.570603in}}{\pgfqpoint{0.882286in}{1.560004in}}{\pgfqpoint{0.890100in}{1.552190in}}%
\pgfpathcurveto{\pgfqpoint{0.897913in}{1.544376in}}{\pgfqpoint{0.908512in}{1.539986in}}{\pgfqpoint{0.919562in}{1.539986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919562in}{3.690264in}}%
\pgfpathlineto{\pgfqpoint{0.960218in}{3.514546in}}%
\pgfpathlineto{\pgfqpoint{0.925370in}{3.514546in}}%
\pgfpathlineto{\pgfqpoint{0.925370in}{2.741389in}}%
\pgfpathlineto{\pgfqpoint{0.913754in}{2.741389in}}%
\pgfpathlineto{\pgfqpoint{0.913754in}{3.514546in}}%
\pgfpathlineto{\pgfqpoint{0.878907in}{3.514546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919562in}{1.581653in}}%
\pgfpathlineto{\pgfqpoint{0.878907in}{1.757370in}}%
\pgfpathlineto{\pgfqpoint{0.913754in}{1.757370in}}%
\pgfpathlineto{\pgfqpoint{0.913754in}{2.741389in}}%
\pgfpathlineto{\pgfqpoint{0.925370in}{2.741389in}}%
\pgfpathlineto{\pgfqpoint{0.925370in}{1.757370in}}%
\pgfpathlineto{\pgfqpoint{0.960218in}{1.757370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919562in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{0.919562in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919562in}{0.632778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.919562in,y=0.535556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081158in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{2.081158in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081158in}{0.632778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081158in,y=0.535556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242754in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{3.242754in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242754in}{0.632778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.242754in,y=0.535556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404350in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{4.404350in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404350in}{0.632778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.404350in,y=0.535556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565946in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{5.565946in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.565946in}{0.632778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.565946in,y=0.535556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.727542in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{6.727542in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.727542in}{0.632778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.727542in,y=0.535556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.823552in,y=0.357345in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont ego-cooperativeness}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803403in}{0.984213in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{0.984213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803403in}{0.984213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459327in,y=0.936385in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803403in}{1.687083in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{1.687083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803403in}{1.687083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459327in,y=1.639256in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.92}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803403in}{2.389954in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{2.389954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803403in}{2.389954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459327in,y=2.342126in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803403in}{3.092824in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{3.092824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803403in}{3.092824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459327in,y=3.044996in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803403in}{3.795694in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{3.795694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803403in}{3.795694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459327in,y=3.747867in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803403in}{4.498565in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{4.498565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803403in}{4.498565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459327in,y=4.450737in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403772in,y=2.741389in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.919562in}{4.147130in}}%
\pgfpathlineto{\pgfqpoint{6.727542in}{4.147130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.727542in}{2.776532in}}%
\pgfpathlineto{\pgfqpoint{5.565946in}{2.846819in}}%
\pgfpathlineto{\pgfqpoint{4.404350in}{3.690264in}}%
\pgfpathlineto{\pgfqpoint{3.242754in}{3.795694in}}%
\pgfpathlineto{\pgfqpoint{2.081158in}{3.444259in}}%
\pgfpathlineto{\pgfqpoint{0.919562in}{2.776532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.727542in}{3.233398in}}%
\pgfpathlineto{\pgfqpoint{5.565946in}{3.444259in}}%
\pgfpathlineto{\pgfqpoint{4.404350in}{4.041699in}}%
\pgfpathlineto{\pgfqpoint{3.242754in}{4.111986in}}%
\pgfpathlineto{\pgfqpoint{2.081158in}{4.111986in}}%
\pgfpathlineto{\pgfqpoint{0.919562in}{3.865981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.727542in}{3.725407in}}%
\pgfpathlineto{\pgfqpoint{5.565946in}{4.041699in}}%
\pgfpathlineto{\pgfqpoint{4.404350in}{4.217417in}}%
\pgfpathlineto{\pgfqpoint{3.242754in}{4.182273in}}%
\pgfpathlineto{\pgfqpoint{2.081158in}{4.217417in}}%
\pgfpathlineto{\pgfqpoint{0.919562in}{4.322847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.727542in}{3.549690in}}%
\pgfpathlineto{\pgfqpoint{5.565946in}{4.182273in}}%
\pgfpathlineto{\pgfqpoint{4.404350in}{4.428278in}}%
\pgfpathlineto{\pgfqpoint{3.242754in}{4.252560in}}%
\pgfpathlineto{\pgfqpoint{2.081158in}{3.760551in}}%
\pgfpathlineto{\pgfqpoint{0.919562in}{3.479403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.727542in}{3.479403in}}%
\pgfpathlineto{\pgfqpoint{5.565946in}{3.971412in}}%
\pgfpathlineto{\pgfqpoint{4.404350in}{4.287704in}}%
\pgfpathlineto{\pgfqpoint{3.242754in}{3.795694in}}%
\pgfpathlineto{\pgfqpoint{2.081158in}{2.952250in}}%
\pgfpathlineto{\pgfqpoint{0.919562in}{2.425097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.727542in}{3.022537in}}%
\pgfpathlineto{\pgfqpoint{5.565946in}{3.795694in}}%
\pgfpathlineto{\pgfqpoint{4.404350in}{4.147130in}}%
\pgfpathlineto{\pgfqpoint{3.242754in}{3.338829in}}%
\pgfpathlineto{\pgfqpoint{2.081158in}{2.249380in}}%
\pgfpathlineto{\pgfqpoint{0.919562in}{1.581653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.803403in}{0.632778in}}{\pgfqpoint{6.040299in}{4.217222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404350in}{3.690264in}}%
\pgfpathlineto{\pgfqpoint{0.919562in}{3.690264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803403in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{0.803403in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.843702in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803403in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{0.632778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803403in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{6.843702in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139238in,y=3.795694in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont performance}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173454in,y=2.280777in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont spread}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.747867in}{0.702222in}}%
\pgfpathlineto{\pgfqpoint{6.746480in}{0.702222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.774257in}{0.702222in}}{\pgfqpoint{6.774257in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{6.774257in}{2.211994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.774257in}{2.239772in}}{\pgfqpoint{6.746480in}{2.239772in}}%
\pgfpathlineto{\pgfqpoint{5.747867in}{2.239772in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.720090in}{2.239772in}}{\pgfqpoint{5.720090in}{2.211994in}}%
\pgfpathlineto{\pgfqpoint{5.720090in}{0.730000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.720090in}{0.702222in}}{\pgfqpoint{5.747867in}{0.702222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.775645in,y=2.088561in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont cooperativeness}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.775645in,y=1.946775in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont opponent:}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.964016in}{1.801720in}}%
\pgfpathlineto{\pgfqpoint{6.241794in}{1.801720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.352905in,y=1.753109in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.964016in}{1.608053in}}%
\pgfpathlineto{\pgfqpoint{6.241794in}{1.608053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.352905in,y=1.559442in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.964016in}{1.414387in}}%
\pgfpathlineto{\pgfqpoint{6.241794in}{1.414387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.352905in,y=1.365776in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.964016in}{1.220721in}}%
\pgfpathlineto{\pgfqpoint{6.241794in}{1.220721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.352905in,y=1.172110in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.964016in}{1.027055in}}%
\pgfpathlineto{\pgfqpoint{6.241794in}{1.027055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.352905in,y=0.978444in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.964016in}{0.833388in}}%
\pgfpathlineto{\pgfqpoint{6.241794in}{0.833388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.352905in,y=0.784777in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/standard_test_seed_387.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/christoph/anaconda3/envs/tf/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/christoph/anaconda3/envs/tf/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/christoph/anaconda3/envs/tf/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{17.874444in}{2.623603in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{17.874444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{17.874444in}{2.623603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.623603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724444in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{17.774444in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{17.774444in}{2.523603in}}%
\pgfpathlineto{\pgfqpoint{0.724444in}{2.523603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691751in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.691751in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314828in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.314828in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 320}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.937905in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.937905in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 340}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.560982in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.560982in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 360}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.184059in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.184059in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 380}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.807136in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.807136in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.249444in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont x global [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724444in}{0.584166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in,y=0.531404in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724444in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406342in,y=0.844217in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724444in}{1.209791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406342in,y=1.157029in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724444in}{1.522603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406342in,y=1.469842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724444in}{1.835416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406342in,y=1.782654in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724444in}{2.148228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317977in,y=2.095467in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724444in}{2.461041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317977in,y=2.408279in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.522603in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont y global [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723194in}{0.896978in}}%
\pgfpathlineto{\pgfqpoint{17.775694in}{0.896978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723194in}{2.148228in}}%
\pgfpathlineto{\pgfqpoint{17.775694in}{2.148228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481735in}{1.526148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481735in}{1.526148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969193in}{1.656476in}}%
\pgfpathlineto{\pgfqpoint{1.353556in}{1.656859in}}%
\pgfpathlineto{\pgfqpoint{1.353380in}{1.395598in}}%
\pgfpathlineto{\pgfqpoint{1.969016in}{1.395215in}}%
\pgfpathlineto{\pgfqpoint{1.969193in}{1.656476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.067757in}{1.505534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.067757in}{1.505534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.581059in}{1.372663in}}%
\pgfpathlineto{\pgfqpoint{17.196687in}{1.375495in}}%
\pgfpathlineto{\pgfqpoint{17.195366in}{1.636753in}}%
\pgfpathlineto{\pgfqpoint{16.579738in}{1.633921in}}%
\pgfpathlineto{\pgfqpoint{16.581059in}{1.372663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.713525in}{1.092423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.713525in}{1.092423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.209827in}{1.187628in}}%
\pgfpathlineto{\pgfqpoint{8.595944in}{1.231908in}}%
\pgfpathlineto{\pgfqpoint{8.575299in}{0.971390in}}%
\pgfpathlineto{\pgfqpoint{9.189182in}{0.927110in}}%
\pgfpathlineto{\pgfqpoint{9.209827in}{1.187628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195977in}{1.089757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195977in}{1.089757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689858in}{1.195810in}}%
\pgfpathlineto{\pgfqpoint{4.075071in}{1.226628in}}%
\pgfpathlineto{\pgfqpoint{4.060702in}{0.965727in}}%
\pgfpathlineto{\pgfqpoint{4.675489in}{0.934909in}}%
\pgfpathlineto{\pgfqpoint{4.689858in}{1.195810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127331in}{1.078410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127331in}{1.078410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616765in}{1.201813in}}%
\pgfpathlineto{\pgfqpoint{3.001201in}{1.210923in}}%
\pgfpathlineto{\pgfqpoint{2.996954in}{0.949693in}}%
\pgfpathlineto{\pgfqpoint{3.612518in}{0.940584in}}%
\pgfpathlineto{\pgfqpoint{3.616765in}{1.201813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.099411in}{1.064138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.099411in}{1.064138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.588247in}{1.189677in}}%
\pgfpathlineto{\pgfqpoint{14.972647in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{14.969653in}{0.934853in}}%
\pgfpathlineto{\pgfqpoint{15.585254in}{0.928432in}}%
\pgfpathlineto{\pgfqpoint{15.588247in}{1.189677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.400082in}{1.073416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.400082in}{1.073416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.889959in}{1.195199in}}%
\pgfpathlineto{\pgfqpoint{9.274435in}{1.206345in}}%
\pgfpathlineto{\pgfqpoint{9.269236in}{0.945131in}}%
\pgfpathlineto{\pgfqpoint{9.884764in}{0.933985in}}%
\pgfpathlineto{\pgfqpoint{9.889959in}{1.195199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.002299in}{1.093446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.002299in}{1.093446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.477278in}{1.260523in}}%
\pgfpathlineto{\pgfqpoint{13.863579in}{1.213965in}}%
\pgfpathlineto{\pgfqpoint{13.885289in}{0.953526in}}%
\pgfpathlineto{\pgfqpoint{14.498988in}{1.000084in}}%
\pgfpathlineto{\pgfqpoint{14.477278in}{1.260523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.086343in}{1.961583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.086343in}{1.961583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.598218in}{1.833553in}}%
\pgfpathlineto{\pgfqpoint{13.213842in}{1.830271in}}%
\pgfpathlineto{\pgfqpoint{13.215375in}{2.091528in}}%
\pgfpathlineto{\pgfqpoint{12.599746in}{2.094810in}}%
\pgfpathlineto{\pgfqpoint{12.598218in}{1.833553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.927581in}{1.943372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.927581in}{1.943372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.442568in}{1.804996in}}%
\pgfpathlineto{\pgfqpoint{9.058120in}{1.814803in}}%
\pgfpathlineto{\pgfqpoint{9.053546in}{2.076028in}}%
\pgfpathlineto{\pgfqpoint{8.437997in}{2.066221in}}%
\pgfpathlineto{\pgfqpoint{8.442568in}{1.804996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512528in}{1.947306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512528in}{1.947306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019868in}{1.836204in}}%
\pgfpathlineto{\pgfqpoint{3.634968in}{1.811680in}}%
\pgfpathlineto{\pgfqpoint{3.646403in}{2.072713in}}%
\pgfpathlineto{\pgfqpoint{3.031303in}{2.097237in}}%
\pgfpathlineto{\pgfqpoint{3.019868in}{1.836204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.321521in}{1.974176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.321521in}{1.974176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.837447in}{1.832836in}}%
\pgfpathlineto{\pgfqpoint{15.452919in}{1.846408in}}%
\pgfpathlineto{\pgfqpoint{15.446591in}{2.107599in}}%
\pgfpathlineto{\pgfqpoint{14.831119in}{2.094027in}}%
\pgfpathlineto{\pgfqpoint{14.837447in}{1.832836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.787960in}{1.977005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.787960in}{1.977005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.304718in}{1.833101in}}%
\pgfpathlineto{\pgfqpoint{7.920102in}{1.849935in}}%
\pgfpathlineto{\pgfqpoint{7.912249in}{2.111089in}}%
\pgfpathlineto{\pgfqpoint{7.296869in}{2.094254in}}%
\pgfpathlineto{\pgfqpoint{7.304718in}{1.833101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.171457in}{1.957244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.171457in}{1.957244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.674741in}{1.864005in}}%
\pgfpathlineto{\pgfqpoint{14.288428in}{1.817296in}}%
\pgfpathlineto{\pgfqpoint{14.310206in}{2.077729in}}%
\pgfpathlineto{\pgfqpoint{13.696519in}{2.124439in}}%
\pgfpathlineto{\pgfqpoint{13.674741in}{1.864005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.523249in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{1.022103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.654402in}{0.896978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{17.050000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724444in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.724444in}{2.523603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.774444in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{17.774444in}{2.523603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724444in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{17.774444in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724444in}{2.523603in}}%
\pgfpathlineto{\pgfqpoint{17.774444in}{2.523603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/tikz_observation.tex <==
\documentclass[tikz, border=5pt]{standalone}

\usepackage{tikz}
\usetikzlibrary{calc,angles,quotes,arrows, arrows.meta}

\begin{document}
    \begin{tikzpicture}
    \draw[step=1cm,gray,very thin] (-1, -4) grid (11,4);
    
    \node[] at (1.2, -3.5) {Each grid cell is $5m \times 5m$};
    
    % car
    \draw[draw=blue] (-0.2,-0.417/2) rectangle ++(0.938,0.417);  %Car

    % radar
    \coordinate (radar_origin) at (0.938-0.2,0.417/2);
    \draw [red] (radar_origin) -- +(27:10cm);
    \draw [red] (radar_origin) -- +(-27:10cm);
    
    % radar right side
    \draw [red] (radar_origin) -- +(-26:10cm);
    \draw [red] (radar_origin) -- +(-25:10cm);
    \draw [red] (radar_origin) -- +(-24:10cm);
    \draw [red] (radar_origin) -- +(-23:10cm);
    \draw [red] (radar_origin) -- +(-22:10cm);
    \draw [red] (radar_origin) -- +(-21:10cm);
    \draw [red] (radar_origin) -- +(-20:10cm);
    \draw [red] (radar_origin) -- +(-19:10cm);
    \draw [red] (radar_origin) -- +(-18:10cm);
    \draw [red] (radar_origin) -- +(-17:10cm);
    \draw [red] (radar_origin) -- +(-16:10cm);
    \draw [red] (radar_origin) -- +(-15:10cm);
    \draw [red] (radar_origin) -- +(-14:10cm);
    \draw [red] (radar_origin) -- +(-13:10cm);
    \draw [red] (radar_origin) -- +(-12:10cm);
    \draw [red] (radar_origin) -- +(-11:10cm);
    \draw [red] (radar_origin) -- +(-10:10cm);
    \draw [red] (radar_origin) -- +(-9:10cm);
    \draw [red] (radar_origin) -- +(-8:10cm);
    \draw [red] (radar_origin) -- +(-7:10cm);
    \draw [red] (radar_origin) -- +(-6:10cm);
    \draw [red] (radar_origin) -- +(-5:10cm);
    \draw [red] (radar_origin) -- +(-4:10cm);
    \draw [red] (radar_origin) -- +(-3:10cm);
    \draw [red] (radar_origin) -- +(-2:10cm);
    \draw [red] (radar_origin) -- +(-1:10cm);

    % radar left side
    \draw [red] (radar_origin) -- +(26:10cm);
    \draw [red] (radar_origin) -- +(25:10cm);
    \draw [red] (radar_origin) -- +(24:10cm);
    \draw [red] (radar_origin) -- +(23:10cm);
    \draw [red] (radar_origin) -- +(22:10cm);
    \draw [red] (radar_origin) -- +(21:10cm);
    \draw [red] (radar_origin) -- +(20:10cm);
    \draw [red] (radar_origin) -- +(19:10cm);
    \draw [red] (radar_origin) -- +(18:10cm);
    \draw [red] (radar_origin) -- +(17:10cm);
    \draw [red] (radar_origin) -- +(16:10cm);
    \draw [red] (radar_origin) -- +(15:10cm);
    \draw [red] (radar_origin) -- +(14:10cm);
    \draw [red] (radar_origin) -- +(13:10cm);
    \draw [red] (radar_origin) -- +(12:10cm);
    \draw [red] (radar_origin) -- +(11:10cm);
    \draw [red] (radar_origin) -- +(10:10cm);
    \draw [red] (radar_origin) -- +(9:10cm);
    \draw [red] (radar_origin) -- +(8:10cm);
    \draw [red] (radar_origin) -- +(7:10cm);
    \draw [red] (radar_origin) -- +(6:10cm);
    \draw [red] (radar_origin) -- +(5:10cm);
    \draw [red] (radar_origin) -- +(4:10cm);
    \draw [red] (radar_origin) -- +(3:10cm);
    \draw [red] (radar_origin) -- +(2:10cm);
    \draw [red] (radar_origin) -- +(1:10cm);
    \draw [red] (radar_origin) -- +(0:10cm);

    % ultrasonic front left front
    \draw [green] (radar_origin) -- +(90:2.3cm) coordinate (A);
    \draw [green] (radar_origin) -- +(0:2.3cm) coordinate (B);
    \draw [green] (A) -- (B);
    
    % ultrasonic front left side
    \draw [green] (radar_origin) -- +(45:2.3cm) coordinate (C);
    \draw [green] (radar_origin) -- +(135:2.3cm) coordinate (D);
    \draw [green] (C) -- (D);

    % ultrasonic front right front
    \coordinate (ultra_origin_right) at (0.938-0.2,-0.417/2);
    \draw [green] (ultra_origin_right) -- +(-90:2.3cm) coordinate (E);
    \draw [green] (ultra_origin_right) -- +(0:2.3cm) coordinate (F);
    \draw [green] (E) -- (F);

    % ultrasonic front right side
    \draw [green] (ultra_origin_right) -- +(-45:2.3cm) coordinate (G);
    \draw [green] (ultra_origin_right) -- +(-135:2.3cm) coordinate (H);
    \draw [green] (G) -- (H);
    \end{tikzpicture}        
\end{document}

==> figures/tikz_reach_ego.tex <==
\documentclass[tikz, border=5pt]{standalone}

\usepackage{tikz}
\usetikzlibrary{calc,angles,quotes,arrows, arrows.meta}

\begin{document}
    \begin{tikzpicture}

    % Lanes
    \draw [line width=0.1mm,  black] (0,0) -- (15.6,0);
    \draw [line width=0.1mm,  black] (0,2) -- (15.6,2);

    % parked cars ego
    \draw[draw=black] (0.8,0.1) rectangle ++(0.938,0.417);  %Car
    \draw[draw=black] (2.4,0.1) rectangle ++(0.938,0.417);  %Car
    \draw[draw=black] (7.8,0.1) rectangle ++(0.938,0.417);  %Car
    \draw[draw=black] (9.1,0.1) rectangle ++(0.938,0.417);  %Car
    \draw[draw=black] (13.7,0.1) rectangle ++(0.938,0.417);  %Car

    % parked cars opposing
    \draw[draw=black] (0.9,1.5) rectangle ++(0.938,0.417);  %Car
    \draw[draw=black] (5.1,1.5) rectangle ++(0.938,0.417);  %Car
    \draw[draw=black] (10.2,1.5) rectangle ++(0.938,0.417);  %Car
    \draw[draw=black] (11.6,1.5) rectangle ++(0.938,0.417);  %Car
    \draw[draw=black] (13.8,1.5) rectangle ++(0.938,0.417);  %Car

    % moving agents
    \draw[draw=red] (4.2,0.7) rectangle ++(0.938,0.417);  %Car
    \coordinate (red_origin) at (4.4, 0.9);
    \fill[draw=red, fill=red] (red_origin) circle [radius=1pt];
    \draw[>=latex,draw=red, ->] [line width=0.2mm] (red_origin) -- (4.9,0.9);

    \draw[draw=blue] (10.5,0.9) rectangle ++(0.938,0.417);  %Car
    \coordinate (blue_origin) at (11.2, 1.1);
    \fill[draw=blue, fill=blue] (blue_origin) circle [radius=1pt];
    \draw[>=latex,draw=blue, ->] [line width=0.2mm] (blue_origin) -- (10.8,1.1);

    \node[] at (5.8, 0.2) {\scriptsize $\text{gap}_{\text{ego, near}}$};
    \node[] at (12, 0.2) {\scriptsize $\text{gap}_{\text{ego, far}}$};

    \draw[dotted] (red_origin) -- (4.4, -1.5);
    \draw[dotted] (7.8, 0.1) -- (7.8, -1);
    \draw[dotted] (10.05, 0.8) -- (10.05, -1.5);

    % annotations
    \draw[thick, dotted, draw=red] (red_origin) ++(0, -0.1) -- (10.55, 0.8); % roll-out distance
        \node[] at (6.5,0.6) {\scriptsize $\text{distance}_{\text{rollout, ego}}$};
        
    \draw[thick, dotted, draw=blue] (blue_origin) ++ (0, -0.15)-- (6.2, 0.95); % roll-out time
        \node[] at (9,1.1) {\scriptsize $\text{time}_{\text{rollout, opp}}$};

    \draw[>=latex,<->] [line width=0.2mm] (4.8, -0.5) -- (7.8,-0.5);  % gap min length
            \node[] at (6.5,-0.3) {\scriptsize $\text{length}_{\text{gap, min}}$};
    \draw[>=latex,<->] [line width=0.2mm] (4.2, -0.5) -- (4.8,-0.5);  % safety distance
            \node[] at (4.5,-0.3) {\scriptsize $\text{dist.}_{\text{decision}}$};

    \draw[>=latex, <->] [line width=0.2mm] (red_origin)++(0, -1.9) -- (7.8,-1); % gap short max
        \node[] at (6.2,-0.8) {\scriptsize $\text{distance}_{\text{gap, ego, near, max}}$};

    \draw[>=latex, <->] [line width=0.2mm] (red_origin)++(0, -2.4) -- (10.05,-1.5); % gap long min
        \node[] at (6.9,-1.3) {\scriptsize $\text{distance}_{\text{gap, ego, far, min}}$};


%%%%
    \draw[dotted] (red_origin)++(0, 2) -- (red_origin);
    \draw[dotted] (6.5, 1.1) -- (6.5, 2.2);
    \draw[dotted] (10.2, 1.8) -- (10.2, 3);
    \node[] at (8.1,1.7) {\scriptsize $\text{gap}_{\text{opposing}}$};
    % annotations
    \draw[thick, dotted, draw=red] (red_origin) ++(0, 0.15) -- (6.5, 1.05); % roll-out distance
        \node[] at (6.1,1.2) {\scriptsize $\text{distance}_{\text{brake}}$};
        
    \draw[thick, dotted, draw=blue] (blue_origin)++(0, 0.1) -- (8.8, 1.2); % roll-out time

    \draw[>=latex,<->] [line width=0.2mm] (7.2, 2.2) -- (10.2,2.2);  % pull over distance
            \node[] at (8.8,2.4) {\scriptsize $\text{distance}_{\text{pullover, opp}}$};
            
    \draw[>=latex,<->] [line width=0.2mm] (6.2, 2.2) -- (7.2,2.2);  % decision margin
            \node[] at (6.8,2.4) {\scriptsize $\text{dist.}_{\text{decision}}$};

    \draw[>=latex, <->] [line width=0.2mm] (red_origin)++(0, 2.1) -- (10.2,3); % gap short max
        \node[] at (7.5,3.2) {\scriptsize $\text{distance}_{\text{gap, opp, max}}$};

    \draw[>=latex,<->] [line width=0.2mm] (red_origin)++(2.5, 1.7) -- (10.2,2.6);  % gap min length
            \node[] at (8.5,2.8) {\scriptsize $\text{length}_{\text{gap, min}}$};

    \end{tikzpicture}
\end{document}

==> figures/tikz_road_user.tex <==
\documentclass[tikz, border=5pt]{standalone}

\usepackage{tikz}
\usetikzlibrary{calc,angles,quotes,arrows, arrows.meta}
\usepackage{amssymb}

\begin{document}

    \begin{tikzpicture}
    %%%%%%%% Strategic Level
    \draw (-2,5) -- (2,5) -- (2,4) -- (-2,4) -- (-2,5);
    \node[] at (0,4.5) {\footnotesize Strategic Level};
    
    \node[] at (0,3.5) {\scriptsize Route Speed Criteria};
    \draw[->] (-1.5,4) -- (-1.5,3);
    \draw[->] (1.5,4) -- (1.5,3);
    
    %%%%%%%% Maneuvering Level
    \draw (-2,2) -- (2,2) -- (2,3) -- (-2,3) -- (-2,2);
    \node[] at (0,2.5) {\footnotesize Behavior Level};
    
    \node[] at (0,1.5) {\scriptsize Feedback Criteria};
    \draw[->] (-1.5,2) -- (-1.5,1);
    \draw[->] (1.5,2) -- (1.5,1);

    %%%%%%%% Control Level
    \draw (-2,0) -- (2,0) -- (2,1) -- (-2,1) -- (-2,0);
    \node[] at (0,0.5) {\footnotesize Control Level};
    
    %% Environmental input
    \node[text width=2cm] at (-4.5,2.7) {\footnotesize Environmental Input};
    \coordinate (env_int_low) at (-3.5,2.5);
    \coordinate (con_in_low) at (-2,2.5);
    \draw[->] (env_int_low) -- (con_in_low);

    \node[text width=2cm] at (-4.5,0.4) {\footnotesize Environmental Input};
    \coordinate (env_int_low) at (-3.5,0.2);
    \coordinate (con_in_low) at (-2,0.2);
    \draw[->] (env_int_low) -- (con_in_low);
    
    % Coordinates
    \coordinate (strat_in_low) at (-2,4.25);
    \coordinate (r1_uppercorner) at (-3.75,3.75);
    \coordinate (r1_lowercorner) at (-3.75,0.4);
    \coordinate (r1_env_out) at (-2,0.4);
    \coordinate (strat_in_con_low) at (-3,4.25);
    
    \coordinate (o2in) at (-2,2.75);
    \coordinate (man_out_high) at (-3,2.75);
    \coordinate (o2_lowercorner) at (-3.5,0.6);
    \coordinate (o2_env_out) at (-2,0.6);
    \coordinate (o2_env_out_connection) at (-3,0.6);
    
    \coordinate (r2in) at (-2,2.25);
    \coordinate (r2_lowercorner) at (-3,0.75);
    \coordinate (r2_env_out_connection) at (-2.75,0.8);


    \coordinate (man_out_low) at (-3,2.25);
    \coordinate (con_out_high) at (-2,0.75);

    \draw[->] (r2_lowercorner) -- (con_out_high);
    \draw[-] (r2_lowercorner) -- (man_out_low);
    \draw[-] (man_out_low) -- (r2in);

    \draw[-] (man_out_high) -- (o2in);
    \draw[-] (man_out_high) -- (strat_in_con_low);
    \draw[->] (strat_in_con_low) -- (strat_in_low);


    % right hand side
    \draw[->] (2,4.5) -- (3,4.5);
    \node[text width=3cm] at (4.7,4.5) {\footnotesize General Plans};
    \node[text width=3cm] at (8,4.5) {\footnotesize Traversing scenario at cooperativeness c}; 

    \draw[->] (2,2.75) -- (3,2.75);
    \draw[-] (2.5,2.75) -- (2.5,2.25);
    \draw[<-] (2,2.25) -- (2.5,2.25);
    \node[text width=3cm] at (4.7,2.5) {\footnotesize Controlled Action Patterns};
    \node[text width=3cm] at (8,2.5) {\footnotesize $\mathbb{E}[f_{\text{behavior}}]=4$Hz}; 
    
    \draw[->] (2,0.75) -- (3,0.75);
    \draw[-] (2.5,0.75) -- (2.5,0.25);
    \draw[<-] (2,0.25) -- (2.5,0.25);
    \node[text width=3cm] at (4.7,0.5) {\footnotesize Automatic Action Patterns};
    \node[text width=3cm] at (8,0.5) {\footnotesize $f_{\text{controls}} = 20$Hz};

    \end{tikzpicture}  
\end{document}

==> figures/tikz_scenario.tex <==
\documentclass[tikz, border=5pt]{standalone}

\usepackage{tikz}
\usetikzlibrary{calc,angles,quotes,arrows, arrows.meta}

\begin{document}

    \begin{tikzpicture}
    
    % Lanes
    \draw [line width=0.1mm,  black] (0,0) -- (15.6,0);
    \draw [line width=0.1mm,  black] (0,2) -- (15.6,2);

    % parked cars ego
    \draw[draw=black] (0.8,0.1) rectangle ++(0.938,0.417);  %Car
    \draw[draw=black] (6.0,0.1) rectangle ++(0.938,0.417);  %Car
    \draw[draw=black] (7.3,0.1) rectangle ++(0.938,0.417);  %Car
    \draw[draw=black] (9.1,0.1) rectangle ++(0.938,0.417);  %Car
    \draw[draw=black] (13.7,0.1) rectangle ++(0.938,0.417);  %Car

    % parked cars opposing
    \draw[draw=black] (0.9,1.5) rectangle ++(0.938,0.417);  %Car
    \draw[draw=black] (4.7,1.5) rectangle ++(0.938,0.417);  %Car
    \draw[draw=black] (6.7,1.5) rectangle ++(0.938,0.417);  %Car
    \draw[draw=black] (11.6,1.5) rectangle ++(0.938,0.417);  %Car
    \draw[draw=black] (13.8,1.5) rectangle ++(0.938,0.417);  %Car

    % moving agents
    \draw[draw=red] (0.5,0.7) rectangle ++(0.938,0.417);  %Car
    \fill[draw=red, fill=red] (0.7,0.9) circle [radius=1pt];
    \draw[>=latex,draw=red, ->] [line width=0.2mm] (0.7, 0.9) -- (1.1,0.9);

    \draw[draw=blue] (14.1,0.9) rectangle ++(0.938,0.417);  %Car
    \fill[draw=blue, fill=blue] (14.8,1.1) circle [radius=1pt];
    \draw[>=latex,draw=blue, ->] [line width=0.2mm] (14.8, 1.1) -- (14.4,1.1);

    \end{tikzpicture}  
\end{document}

==> figures/trajectories_2d_158_specific_paper_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/christoph/anaconda3/envs/tf/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/christoph/anaconda3/envs/tf/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/christoph/anaconda3/envs/tf/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619653in}{2.007778in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{2.007778in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{2.636667in}}%
\pgfpathlineto{\pgfqpoint{0.619653in}{2.636667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489315in}{2.032061in}}%
\pgfpathlineto{\pgfqpoint{1.579608in}{2.032061in}}%
\pgfpathlineto{\pgfqpoint{1.579608in}{2.164128in}}%
\pgfpathlineto{\pgfqpoint{1.489315in}{2.164128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857482in}{2.027374in}}%
\pgfpathlineto{\pgfqpoint{0.947774in}{2.027374in}}%
\pgfpathlineto{\pgfqpoint{0.947774in}{2.159441in}}%
\pgfpathlineto{\pgfqpoint{0.857482in}{2.159441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607859in}{2.048523in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{2.048523in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{2.180589in}}%
\pgfpathlineto{\pgfqpoint{2.607859in}{2.180589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313736in}{2.043964in}}%
\pgfpathlineto{\pgfqpoint{2.404028in}{2.043964in}}%
\pgfpathlineto{\pgfqpoint{2.404028in}{2.176031in}}%
\pgfpathlineto{\pgfqpoint{2.313736in}{2.176031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666943in}{2.036721in}}%
\pgfpathlineto{\pgfqpoint{1.757236in}{2.036721in}}%
\pgfpathlineto{\pgfqpoint{1.757236in}{2.168788in}}%
\pgfpathlineto{\pgfqpoint{1.666943in}{2.168788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107077in}{2.039468in}}%
\pgfpathlineto{\pgfqpoint{2.197370in}{2.039468in}}%
\pgfpathlineto{\pgfqpoint{2.197370in}{2.171534in}}%
\pgfpathlineto{\pgfqpoint{2.107077in}{2.171534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678642in}{2.472146in}}%
\pgfpathlineto{\pgfqpoint{2.768935in}{2.472146in}}%
\pgfpathlineto{\pgfqpoint{2.768935in}{2.604213in}}%
\pgfpathlineto{\pgfqpoint{2.678642in}{2.604213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013243in}{2.470885in}}%
\pgfpathlineto{\pgfqpoint{2.103536in}{2.470885in}}%
\pgfpathlineto{\pgfqpoint{2.103536in}{2.602951in}}%
\pgfpathlineto{\pgfqpoint{2.013243in}{2.602951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897816in}{2.476982in}}%
\pgfpathlineto{\pgfqpoint{0.988109in}{2.476982in}}%
\pgfpathlineto{\pgfqpoint{0.988109in}{2.609049in}}%
\pgfpathlineto{\pgfqpoint{0.897816in}{2.609049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383622in}{2.488892in}}%
\pgfpathlineto{\pgfqpoint{1.473915in}{2.488892in}}%
\pgfpathlineto{\pgfqpoint{1.473915in}{2.620959in}}%
\pgfpathlineto{\pgfqpoint{1.383622in}{2.620959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532198in}{2.484967in}}%
\pgfpathlineto{\pgfqpoint{1.622491in}{2.484967in}}%
\pgfpathlineto{\pgfqpoint{1.622491in}{2.617033in}}%
\pgfpathlineto{\pgfqpoint{1.532198in}{2.617033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832090in}{2.471029in}}%
\pgfpathlineto{\pgfqpoint{1.922383in}{2.471029in}}%
\pgfpathlineto{\pgfqpoint{1.922383in}{2.603096in}}%
\pgfpathlineto{\pgfqpoint{1.832090in}{2.603096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811765in}{2.007778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811765in,y=1.910556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292046in}{2.007778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.292046in,y=1.910556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 325}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772326in}{2.007778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772326in,y=1.910556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 350}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252607in}{2.007778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.252607in,y=1.910556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 375}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732888in}{2.007778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.732888in,y=1.910556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772326in,y=1.720587in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont x global [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619653in}{2.007778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434065in,y=1.955016in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619653in}{2.322222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434065in,y=2.269461in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619653in}{2.636667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345700in,y=2.583905in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290144in,y=2.322222in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont y global [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718783in}{2.298419in}}%
\pgfpathlineto{\pgfqpoint{0.757205in}{2.286564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757205in}{2.286564in}}%
\pgfpathlineto{\pgfqpoint{0.795243in}{2.281596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795243in}{2.281596in}}%
\pgfpathlineto{\pgfqpoint{0.833666in}{2.279772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833666in}{2.279772in}}%
\pgfpathlineto{\pgfqpoint{0.872088in}{2.278955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872088in}{2.278955in}}%
\pgfpathlineto{\pgfqpoint{0.910511in}{2.278514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910511in}{2.278514in}}%
\pgfpathlineto{\pgfqpoint{0.948549in}{2.278231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948549in}{2.278231in}}%
\pgfpathlineto{\pgfqpoint{0.985435in}{2.278074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985435in}{2.278074in}}%
\pgfpathlineto{\pgfqpoint{1.019246in}{2.277980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019246in}{2.277980in}}%
\pgfpathlineto{\pgfqpoint{1.049216in}{2.258516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049216in}{2.258516in}}%
\pgfpathlineto{\pgfqpoint{1.076112in}{2.193206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076112in}{2.193206in}}%
\pgfpathlineto{\pgfqpoint{1.100318in}{2.151039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100318in}{2.151039in}}%
\pgfpathlineto{\pgfqpoint{1.122987in}{2.133241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122987in}{2.133241in}}%
\pgfpathlineto{\pgfqpoint{1.144503in}{2.125066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144503in}{2.125066in}}%
\pgfpathlineto{\pgfqpoint{1.164483in}{2.121229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164483in}{2.121229in}}%
\pgfpathlineto{\pgfqpoint{1.182542in}{2.119374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182542in}{2.119374in}}%
\pgfpathlineto{\pgfqpoint{1.199448in}{2.118588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199448in}{2.118588in}}%
\pgfpathlineto{\pgfqpoint{1.215201in}{2.118368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215201in}{2.118368in}}%
\pgfpathlineto{\pgfqpoint{1.230186in}{2.118399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230186in}{2.118399in}}%
\pgfpathlineto{\pgfqpoint{1.244402in}{2.118557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244402in}{2.118557in}}%
\pgfpathlineto{\pgfqpoint{1.257466in}{2.118745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257466in}{2.118745in}}%
\pgfpathlineto{\pgfqpoint{1.269761in}{2.118934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269761in}{2.118934in}}%
\pgfpathlineto{\pgfqpoint{1.281287in}{2.119123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281287in}{2.119123in}}%
\pgfpathlineto{\pgfqpoint{1.292046in}{2.119311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292046in}{2.119311in}}%
\pgfpathlineto{\pgfqpoint{1.302804in}{2.119468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302804in}{2.119468in}}%
\pgfpathlineto{\pgfqpoint{1.312794in}{2.119594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312794in}{2.119594in}}%
\pgfpathlineto{\pgfqpoint{1.322399in}{2.119720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322399in}{2.119720in}}%
\pgfpathlineto{\pgfqpoint{1.332005in}{2.119814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332005in}{2.119814in}}%
\pgfpathlineto{\pgfqpoint{1.341226in}{2.119940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341226in}{2.119940in}}%
\pgfpathlineto{\pgfqpoint{1.350064in}{2.120003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350064in}{2.120003in}}%
\pgfpathlineto{\pgfqpoint{1.358517in}{2.120097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358517in}{2.120097in}}%
\pgfpathlineto{\pgfqpoint{1.366970in}{2.120160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366970in}{2.120160in}}%
\pgfpathlineto{\pgfqpoint{1.374654in}{2.120192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374654in}{2.120192in}}%
\pgfpathlineto{\pgfqpoint{1.379649in}{2.120223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379649in}{2.120223in}}%
\pgfpathlineto{\pgfqpoint{1.380802in}{2.120223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380802in}{2.120223in}}%
\pgfpathlineto{\pgfqpoint{1.380802in}{2.120223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380802in}{2.120223in}}%
\pgfpathlineto{\pgfqpoint{1.380802in}{2.120223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380802in}{2.120223in}}%
\pgfpathlineto{\pgfqpoint{1.380802in}{2.120223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380802in}{2.120223in}}%
\pgfpathlineto{\pgfqpoint{1.380802in}{2.120223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380802in}{2.120223in}}%
\pgfpathlineto{\pgfqpoint{1.380802in}{2.120223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380802in}{2.120223in}}%
\pgfpathlineto{\pgfqpoint{1.380802in}{2.120223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380802in}{2.120223in}}%
\pgfpathlineto{\pgfqpoint{1.380802in}{2.120223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380802in}{2.120223in}}%
\pgfpathlineto{\pgfqpoint{1.380802in}{2.120223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380802in}{2.120223in}}%
\pgfpathlineto{\pgfqpoint{1.381570in}{2.125915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381570in}{2.125915in}}%
\pgfpathlineto{\pgfqpoint{1.386181in}{2.154529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386181in}{2.154529in}}%
\pgfpathlineto{\pgfqpoint{1.393865in}{2.190753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393865in}{2.190753in}}%
\pgfpathlineto{\pgfqpoint{1.404624in}{2.222386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404624in}{2.222386in}}%
\pgfpathlineto{\pgfqpoint{1.418456in}{2.246567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418456in}{2.246567in}}%
\pgfpathlineto{\pgfqpoint{1.435746in}{2.262824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435746in}{2.262824in}}%
\pgfpathlineto{\pgfqpoint{1.456878in}{2.271691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456878in}{2.271691in}}%
\pgfpathlineto{\pgfqpoint{1.481468in}{2.275307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481468in}{2.275307in}}%
\pgfpathlineto{\pgfqpoint{1.508364in}{2.276502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508364in}{2.276502in}}%
\pgfpathlineto{\pgfqpoint{1.537181in}{2.276879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537181in}{2.276879in}}%
\pgfpathlineto{\pgfqpoint{1.567150in}{2.277068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567150in}{2.277068in}}%
\pgfpathlineto{\pgfqpoint{1.598273in}{2.277225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598273in}{2.277225in}}%
\pgfpathlineto{\pgfqpoint{1.629779in}{2.277351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629779in}{2.277351in}}%
\pgfpathlineto{\pgfqpoint{1.662054in}{2.277477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662054in}{2.277477in}}%
\pgfpathlineto{\pgfqpoint{1.694713in}{2.277571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694713in}{2.277571in}}%
\pgfpathlineto{\pgfqpoint{1.727756in}{2.277665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727756in}{2.277665in}}%
\pgfpathlineto{\pgfqpoint{1.761184in}{2.277697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761184in}{2.277697in}}%
\pgfpathlineto{\pgfqpoint{1.794996in}{2.277728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794996in}{2.277728in}}%
\pgfpathlineto{\pgfqpoint{1.829192in}{2.277760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829192in}{2.277760in}}%
\pgfpathlineto{\pgfqpoint{1.863388in}{2.277791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863388in}{2.277791in}}%
\pgfpathlineto{\pgfqpoint{1.897968in}{2.277791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897968in}{2.277791in}}%
\pgfpathlineto{\pgfqpoint{1.932548in}{2.277791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932548in}{2.277791in}}%
\pgfpathlineto{\pgfqpoint{1.967512in}{2.277823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967512in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{2.002477in}{2.277823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002477in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{2.037826in}{2.277823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037826in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{2.073174in}{2.277823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073174in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{2.108523in}{2.277823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108523in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{2.143872in}{2.277823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143872in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{2.179604in}{2.277823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179604in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{2.215337in}{2.277823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215337in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{2.251454in}{2.277823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251454in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{2.287187in}{2.277823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287187in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{2.323304in}{2.277823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323304in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{2.359421in}{2.277823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359421in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{2.395539in}{2.277823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395539in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{2.431656in}{2.277823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431656in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{2.468157in}{2.277823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468157in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{2.504274in}{2.277823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504274in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{2.540775in}{2.277823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540775in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{2.577277in}{2.277823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577277in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{2.613778in}{2.277823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830865in}{2.349422in}}%
\pgfpathlineto{\pgfqpoint{2.791674in}{2.359798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791674in}{2.359798in}}%
\pgfpathlineto{\pgfqpoint{2.752483in}{2.363383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752483in}{2.363383in}}%
\pgfpathlineto{\pgfqpoint{2.713292in}{2.364829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713292in}{2.364829in}}%
\pgfpathlineto{\pgfqpoint{2.674101in}{2.365553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674101in}{2.365553in}}%
\pgfpathlineto{\pgfqpoint{2.634910in}{2.365961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634910in}{2.365961in}}%
\pgfpathlineto{\pgfqpoint{2.596104in}{2.366213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596104in}{2.366213in}}%
\pgfpathlineto{\pgfqpoint{2.556913in}{2.366370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556913in}{2.366370in}}%
\pgfpathlineto{\pgfqpoint{2.517722in}{2.366465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517722in}{2.366465in}}%
\pgfpathlineto{\pgfqpoint{2.478531in}{2.366527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478531in}{2.366527in}}%
\pgfpathlineto{\pgfqpoint{2.439340in}{2.366559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439340in}{2.366559in}}%
\pgfpathlineto{\pgfqpoint{2.400149in}{2.366590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400149in}{2.366590in}}%
\pgfpathlineto{\pgfqpoint{2.361343in}{2.366590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361343in}{2.366590in}}%
\pgfpathlineto{\pgfqpoint{2.322152in}{2.366590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322152in}{2.366590in}}%
\pgfpathlineto{\pgfqpoint{2.282961in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282961in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{2.243770in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243770in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{2.204963in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204963in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{2.165772in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165772in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{2.126581in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126581in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{2.087775in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087775in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{2.048584in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048584in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{2.009393in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009393in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{1.970586in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970586in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{1.931395in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931395in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{1.892204in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892204in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{1.853398in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853398in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{1.814207in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814207in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{1.775400in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775400in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{1.736209in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736209in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{1.697018in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697018in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{1.658212in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658212in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{1.619021in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619021in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{1.580214in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580214in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{1.541023in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541023in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{1.502217in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502217in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{1.465715in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465715in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{1.432672in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432672in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{1.403087in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403087in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{1.375807in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375807in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{1.350064in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350064in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{1.323936in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323936in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{1.296656in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296656in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{1.269376in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269376in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{1.241712in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241712in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{1.212895in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212895in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{1.183310in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183310in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{1.152188in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152188in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{1.120682in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120682in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{1.088791in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088791in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{1.056132in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056132in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{1.023089in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023089in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{0.989661in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619653in}{2.007778in}}%
\pgfpathlineto{\pgfqpoint{0.619653in}{2.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925000in}{2.007778in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{2.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619653in}{2.007778in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{2.007778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619653in}{2.636667in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{2.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772326in,y=2.720000in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.4 vs. 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544653in}{2.007778in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.007778in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.636667in}}%
\pgfpathlineto{\pgfqpoint{3.544653in}{2.636667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414315in}{2.032061in}}%
\pgfpathlineto{\pgfqpoint{4.504608in}{2.032061in}}%
\pgfpathlineto{\pgfqpoint{4.504608in}{2.164128in}}%
\pgfpathlineto{\pgfqpoint{4.414315in}{2.164128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782482in}{2.027374in}}%
\pgfpathlineto{\pgfqpoint{3.872774in}{2.027374in}}%
\pgfpathlineto{\pgfqpoint{3.872774in}{2.159441in}}%
\pgfpathlineto{\pgfqpoint{3.782482in}{2.159441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532859in}{2.048523in}}%
\pgfpathlineto{\pgfqpoint{5.623152in}{2.048523in}}%
\pgfpathlineto{\pgfqpoint{5.623152in}{2.180589in}}%
\pgfpathlineto{\pgfqpoint{5.532859in}{2.180589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238736in}{2.043964in}}%
\pgfpathlineto{\pgfqpoint{5.329028in}{2.043964in}}%
\pgfpathlineto{\pgfqpoint{5.329028in}{2.176031in}}%
\pgfpathlineto{\pgfqpoint{5.238736in}{2.176031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591943in}{2.036721in}}%
\pgfpathlineto{\pgfqpoint{4.682236in}{2.036721in}}%
\pgfpathlineto{\pgfqpoint{4.682236in}{2.168788in}}%
\pgfpathlineto{\pgfqpoint{4.591943in}{2.168788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032077in}{2.039468in}}%
\pgfpathlineto{\pgfqpoint{5.122370in}{2.039468in}}%
\pgfpathlineto{\pgfqpoint{5.122370in}{2.171534in}}%
\pgfpathlineto{\pgfqpoint{5.032077in}{2.171534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.603642in}{2.472146in}}%
\pgfpathlineto{\pgfqpoint{5.693935in}{2.472146in}}%
\pgfpathlineto{\pgfqpoint{5.693935in}{2.604213in}}%
\pgfpathlineto{\pgfqpoint{5.603642in}{2.604213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938243in}{2.470885in}}%
\pgfpathlineto{\pgfqpoint{5.028536in}{2.470885in}}%
\pgfpathlineto{\pgfqpoint{5.028536in}{2.602951in}}%
\pgfpathlineto{\pgfqpoint{4.938243in}{2.602951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822816in}{2.476982in}}%
\pgfpathlineto{\pgfqpoint{3.913109in}{2.476982in}}%
\pgfpathlineto{\pgfqpoint{3.913109in}{2.609049in}}%
\pgfpathlineto{\pgfqpoint{3.822816in}{2.609049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308622in}{2.488892in}}%
\pgfpathlineto{\pgfqpoint{4.398915in}{2.488892in}}%
\pgfpathlineto{\pgfqpoint{4.398915in}{2.620959in}}%
\pgfpathlineto{\pgfqpoint{4.308622in}{2.620959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457198in}{2.484967in}}%
\pgfpathlineto{\pgfqpoint{4.547491in}{2.484967in}}%
\pgfpathlineto{\pgfqpoint{4.547491in}{2.617033in}}%
\pgfpathlineto{\pgfqpoint{4.457198in}{2.617033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757090in}{2.471029in}}%
\pgfpathlineto{\pgfqpoint{4.847383in}{2.471029in}}%
\pgfpathlineto{\pgfqpoint{4.847383in}{2.603096in}}%
\pgfpathlineto{\pgfqpoint{4.757090in}{2.603096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736765in}{2.007778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.736765in,y=1.910556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217046in}{2.007778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.217046in,y=1.910556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 325}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697326in}{2.007778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.697326in,y=1.910556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 350}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.177607in}{2.007778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.177607in,y=1.910556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 375}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.657888in}{2.007778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.657888in,y=1.910556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.697326in,y=1.720587in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont x global [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544653in}{2.007778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.359065in,y=1.955016in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544653in}{2.322222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.359065in,y=2.269461in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544653in}{2.636667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.270700in,y=2.583905in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.215144in,y=2.322222in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont y global [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643783in}{2.298419in}}%
\pgfpathlineto{\pgfqpoint{3.682205in}{2.286564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682205in}{2.286564in}}%
\pgfpathlineto{\pgfqpoint{3.720243in}{2.281596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720243in}{2.281596in}}%
\pgfpathlineto{\pgfqpoint{3.758666in}{2.279772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758666in}{2.279772in}}%
\pgfpathlineto{\pgfqpoint{3.797088in}{2.278955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797088in}{2.278955in}}%
\pgfpathlineto{\pgfqpoint{3.835511in}{2.278514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835511in}{2.278514in}}%
\pgfpathlineto{\pgfqpoint{3.873549in}{2.278231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873549in}{2.278231in}}%
\pgfpathlineto{\pgfqpoint{3.910435in}{2.278074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910435in}{2.278074in}}%
\pgfpathlineto{\pgfqpoint{3.944246in}{2.277980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944246in}{2.277980in}}%
\pgfpathlineto{\pgfqpoint{3.974216in}{2.258516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974216in}{2.258516in}}%
\pgfpathlineto{\pgfqpoint{4.001112in}{2.193206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001112in}{2.193206in}}%
\pgfpathlineto{\pgfqpoint{4.025318in}{2.151039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025318in}{2.151039in}}%
\pgfpathlineto{\pgfqpoint{4.047987in}{2.133241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047987in}{2.133241in}}%
\pgfpathlineto{\pgfqpoint{4.069503in}{2.125066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069503in}{2.125066in}}%
\pgfpathlineto{\pgfqpoint{4.089483in}{2.121229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089483in}{2.121229in}}%
\pgfpathlineto{\pgfqpoint{4.107542in}{2.119374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107542in}{2.119374in}}%
\pgfpathlineto{\pgfqpoint{4.124448in}{2.118588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124448in}{2.118588in}}%
\pgfpathlineto{\pgfqpoint{4.140201in}{2.118368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140201in}{2.118368in}}%
\pgfpathlineto{\pgfqpoint{4.155186in}{2.118399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155186in}{2.118399in}}%
\pgfpathlineto{\pgfqpoint{4.169402in}{2.118557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169402in}{2.118557in}}%
\pgfpathlineto{\pgfqpoint{4.182466in}{2.118745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182466in}{2.118745in}}%
\pgfpathlineto{\pgfqpoint{4.194761in}{2.118934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194761in}{2.118934in}}%
\pgfpathlineto{\pgfqpoint{4.206287in}{2.119123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206287in}{2.119123in}}%
\pgfpathlineto{\pgfqpoint{4.217046in}{2.119311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217046in}{2.119311in}}%
\pgfpathlineto{\pgfqpoint{4.227804in}{2.119468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227804in}{2.119468in}}%
\pgfpathlineto{\pgfqpoint{4.237794in}{2.119594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237794in}{2.119594in}}%
\pgfpathlineto{\pgfqpoint{4.247399in}{2.119720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247399in}{2.119720in}}%
\pgfpathlineto{\pgfqpoint{4.257005in}{2.119814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257005in}{2.119814in}}%
\pgfpathlineto{\pgfqpoint{4.266226in}{2.119940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266226in}{2.119940in}}%
\pgfpathlineto{\pgfqpoint{4.275064in}{2.120003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275064in}{2.120003in}}%
\pgfpathlineto{\pgfqpoint{4.283517in}{2.120097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283517in}{2.120097in}}%
\pgfpathlineto{\pgfqpoint{4.291970in}{2.120160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291970in}{2.120160in}}%
\pgfpathlineto{\pgfqpoint{4.299654in}{2.120192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299654in}{2.120192in}}%
\pgfpathlineto{\pgfqpoint{4.304649in}{2.120223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304649in}{2.120223in}}%
\pgfpathlineto{\pgfqpoint{4.305802in}{2.120223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305802in}{2.120223in}}%
\pgfpathlineto{\pgfqpoint{4.305802in}{2.120223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305802in}{2.120223in}}%
\pgfpathlineto{\pgfqpoint{4.305802in}{2.120223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305802in}{2.120223in}}%
\pgfpathlineto{\pgfqpoint{4.305802in}{2.120223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305802in}{2.120223in}}%
\pgfpathlineto{\pgfqpoint{4.305802in}{2.120223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305802in}{2.120223in}}%
\pgfpathlineto{\pgfqpoint{4.305802in}{2.120223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305802in}{2.120223in}}%
\pgfpathlineto{\pgfqpoint{4.305802in}{2.120223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305802in}{2.120223in}}%
\pgfpathlineto{\pgfqpoint{4.305802in}{2.120223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305802in}{2.120223in}}%
\pgfpathlineto{\pgfqpoint{4.305802in}{2.120223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305802in}{2.120223in}}%
\pgfpathlineto{\pgfqpoint{4.305802in}{2.120223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305802in}{2.120223in}}%
\pgfpathlineto{\pgfqpoint{4.305802in}{2.120223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305802in}{2.120223in}}%
\pgfpathlineto{\pgfqpoint{4.305802in}{2.120223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305802in}{2.120223in}}%
\pgfpathlineto{\pgfqpoint{4.305802in}{2.120223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305802in}{2.120223in}}%
\pgfpathlineto{\pgfqpoint{4.305802in}{2.120223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305802in}{2.120223in}}%
\pgfpathlineto{\pgfqpoint{4.305802in}{2.120223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305802in}{2.120223in}}%
\pgfpathlineto{\pgfqpoint{4.305802in}{2.120223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305802in}{2.120223in}}%
\pgfpathlineto{\pgfqpoint{4.305802in}{2.120223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305802in}{2.120223in}}%
\pgfpathlineto{\pgfqpoint{4.305802in}{2.120223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305802in}{2.120223in}}%
\pgfpathlineto{\pgfqpoint{4.305802in}{2.120223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305802in}{2.120223in}}%
\pgfpathlineto{\pgfqpoint{4.305802in}{2.120223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305802in}{2.120223in}}%
\pgfpathlineto{\pgfqpoint{4.305802in}{2.120223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305802in}{2.120223in}}%
\pgfpathlineto{\pgfqpoint{4.306570in}{2.125915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306570in}{2.125915in}}%
\pgfpathlineto{\pgfqpoint{4.311181in}{2.154529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311181in}{2.154529in}}%
\pgfpathlineto{\pgfqpoint{4.318865in}{2.190753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318865in}{2.190753in}}%
\pgfpathlineto{\pgfqpoint{4.329624in}{2.222386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329624in}{2.222386in}}%
\pgfpathlineto{\pgfqpoint{4.343456in}{2.246567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343456in}{2.246567in}}%
\pgfpathlineto{\pgfqpoint{4.360746in}{2.262824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360746in}{2.262824in}}%
\pgfpathlineto{\pgfqpoint{4.381878in}{2.271691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381878in}{2.271691in}}%
\pgfpathlineto{\pgfqpoint{4.406468in}{2.275307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406468in}{2.275307in}}%
\pgfpathlineto{\pgfqpoint{4.433364in}{2.276502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433364in}{2.276502in}}%
\pgfpathlineto{\pgfqpoint{4.462181in}{2.276879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462181in}{2.276879in}}%
\pgfpathlineto{\pgfqpoint{4.492150in}{2.277068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492150in}{2.277068in}}%
\pgfpathlineto{\pgfqpoint{4.523273in}{2.277225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523273in}{2.277225in}}%
\pgfpathlineto{\pgfqpoint{4.554779in}{2.277351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554779in}{2.277351in}}%
\pgfpathlineto{\pgfqpoint{4.587054in}{2.277477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587054in}{2.277477in}}%
\pgfpathlineto{\pgfqpoint{4.619713in}{2.277571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619713in}{2.277571in}}%
\pgfpathlineto{\pgfqpoint{4.652756in}{2.277665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652756in}{2.277665in}}%
\pgfpathlineto{\pgfqpoint{4.686184in}{2.277697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686184in}{2.277697in}}%
\pgfpathlineto{\pgfqpoint{4.719996in}{2.277728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719996in}{2.277728in}}%
\pgfpathlineto{\pgfqpoint{4.754192in}{2.277760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.754192in}{2.277760in}}%
\pgfpathlineto{\pgfqpoint{4.788388in}{2.277791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788388in}{2.277791in}}%
\pgfpathlineto{\pgfqpoint{4.822968in}{2.277791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822968in}{2.277791in}}%
\pgfpathlineto{\pgfqpoint{4.857548in}{2.277791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857548in}{2.277791in}}%
\pgfpathlineto{\pgfqpoint{4.892512in}{2.277823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892512in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{4.927477in}{2.277823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927477in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{4.962826in}{2.277823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962826in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{4.998174in}{2.277823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998174in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{5.033523in}{2.277823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033523in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{5.068872in}{2.277823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068872in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{5.104604in}{2.277823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104604in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{5.140337in}{2.277823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140337in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{5.176454in}{2.277823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176454in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{5.212187in}{2.277823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212187in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{5.248304in}{2.277823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.248304in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{5.284421in}{2.277823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284421in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{5.320539in}{2.277823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320539in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{5.356656in}{2.277823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356656in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{5.393157in}{2.277823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393157in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{5.429274in}{2.277823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429274in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{5.465775in}{2.277823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.465775in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{5.502277in}{2.277823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502277in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{5.538778in}{2.277823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.755865in}{2.349422in}}%
\pgfpathlineto{\pgfqpoint{5.716674in}{2.359798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.716674in}{2.359798in}}%
\pgfpathlineto{\pgfqpoint{5.677483in}{2.363383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.677483in}{2.363383in}}%
\pgfpathlineto{\pgfqpoint{5.638292in}{2.364829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.638292in}{2.364829in}}%
\pgfpathlineto{\pgfqpoint{5.599101in}{2.365553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599101in}{2.365553in}}%
\pgfpathlineto{\pgfqpoint{5.559910in}{2.365961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.559910in}{2.365961in}}%
\pgfpathlineto{\pgfqpoint{5.521104in}{2.366213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.521104in}{2.366213in}}%
\pgfpathlineto{\pgfqpoint{5.483450in}{2.391148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483450in}{2.391148in}}%
\pgfpathlineto{\pgfqpoint{5.449638in}{2.463596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.449638in}{2.463596in}}%
\pgfpathlineto{\pgfqpoint{5.420437in}{2.498877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420437in}{2.498877in}}%
\pgfpathlineto{\pgfqpoint{5.393925in}{2.512744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393925in}{2.512744in}}%
\pgfpathlineto{\pgfqpoint{5.369719in}{2.519253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.369719in}{2.519253in}}%
\pgfpathlineto{\pgfqpoint{5.348971in}{2.522618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348971in}{2.522618in}}%
\pgfpathlineto{\pgfqpoint{5.330913in}{2.524410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330913in}{2.524410in}}%
\pgfpathlineto{\pgfqpoint{5.315159in}{2.514882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315159in}{2.514882in}}%
\pgfpathlineto{\pgfqpoint{5.300943in}{2.475703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300943in}{2.475703in}}%
\pgfpathlineto{\pgfqpoint{5.287111in}{2.431020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287111in}{2.431020in}}%
\pgfpathlineto{\pgfqpoint{5.273663in}{2.404166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.273663in}{2.404166in}}%
\pgfpathlineto{\pgfqpoint{5.259063in}{2.386558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259063in}{2.386558in}}%
\pgfpathlineto{\pgfqpoint{5.242157in}{2.375426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242157in}{2.375426in}}%
\pgfpathlineto{\pgfqpoint{5.222561in}{2.369609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222561in}{2.369609in}}%
\pgfpathlineto{\pgfqpoint{5.198739in}{2.367471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198739in}{2.367471in}}%
\pgfpathlineto{\pgfqpoint{5.172612in}{2.367031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172612in}{2.367031in}}%
\pgfpathlineto{\pgfqpoint{5.144564in}{2.367031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144564in}{2.367031in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{2.367031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114978in}{2.367031in}}%
\pgfpathlineto{\pgfqpoint{5.084240in}{2.366999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084240in}{2.366999in}}%
\pgfpathlineto{\pgfqpoint{5.053118in}{2.366936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053118in}{2.366936in}}%
\pgfpathlineto{\pgfqpoint{5.022380in}{2.366842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022380in}{2.366842in}}%
\pgfpathlineto{\pgfqpoint{4.992027in}{2.366779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992027in}{2.366779in}}%
\pgfpathlineto{\pgfqpoint{4.961289in}{2.366716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961289in}{2.366716in}}%
\pgfpathlineto{\pgfqpoint{4.931319in}{2.366685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931319in}{2.366685in}}%
\pgfpathlineto{\pgfqpoint{4.901350in}{2.366653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901350in}{2.366653in}}%
\pgfpathlineto{\pgfqpoint{4.870996in}{2.366653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870996in}{2.366653in}}%
\pgfpathlineto{\pgfqpoint{4.839874in}{2.366653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839874in}{2.366653in}}%
\pgfpathlineto{\pgfqpoint{4.807983in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.807983in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{4.776861in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776861in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{4.746123in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746123in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{4.715001in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715001in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{4.683494in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683494in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{4.651219in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651219in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{4.619713in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619713in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{4.588975in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588975in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{4.557469in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557469in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{4.525578in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525578in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{4.493303in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493303in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{4.460260in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460260in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{4.427217in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427217in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{4.394942in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394942in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{4.363435in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363435in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{4.333850in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333850in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{4.305802in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305802in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{4.278522in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278522in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{4.251242in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251242in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{4.222809in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222809in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{4.194376in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194376in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{4.165560in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165560in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{4.135974in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135974in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{4.105621in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105621in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{4.074114in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074114in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{4.042224in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042224in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{4.009564in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009564in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{3.976905in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976905in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{3.943478in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{2.007778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943478in}{2.366622in}}%
\pgfpathlineto{\pgfqpoint{3.909666in}{2.366622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544653in}{2.007778in}}%
\pgfpathlineto{\pgfqpoint{3.544653in}{2.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{2.007778in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544653in}{2.007778in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.007778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544653in}{2.636667in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.636667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.697326in,y=2.720000in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.4 vs. 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619653in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{1.211667in}}%
\pgfpathlineto{\pgfqpoint{0.619653in}{1.211667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489315in}{0.607061in}}%
\pgfpathlineto{\pgfqpoint{1.579608in}{0.607061in}}%
\pgfpathlineto{\pgfqpoint{1.579608in}{0.739128in}}%
\pgfpathlineto{\pgfqpoint{1.489315in}{0.739128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857482in}{0.602374in}}%
\pgfpathlineto{\pgfqpoint{0.947774in}{0.602374in}}%
\pgfpathlineto{\pgfqpoint{0.947774in}{0.734441in}}%
\pgfpathlineto{\pgfqpoint{0.857482in}{0.734441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607859in}{0.623523in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{0.623523in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{0.755589in}}%
\pgfpathlineto{\pgfqpoint{2.607859in}{0.755589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313736in}{0.618964in}}%
\pgfpathlineto{\pgfqpoint{2.404028in}{0.618964in}}%
\pgfpathlineto{\pgfqpoint{2.404028in}{0.751031in}}%
\pgfpathlineto{\pgfqpoint{2.313736in}{0.751031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666943in}{0.611721in}}%
\pgfpathlineto{\pgfqpoint{1.757236in}{0.611721in}}%
\pgfpathlineto{\pgfqpoint{1.757236in}{0.743788in}}%
\pgfpathlineto{\pgfqpoint{1.666943in}{0.743788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107077in}{0.614468in}}%
\pgfpathlineto{\pgfqpoint{2.197370in}{0.614468in}}%
\pgfpathlineto{\pgfqpoint{2.197370in}{0.746534in}}%
\pgfpathlineto{\pgfqpoint{2.107077in}{0.746534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678642in}{1.047146in}}%
\pgfpathlineto{\pgfqpoint{2.768935in}{1.047146in}}%
\pgfpathlineto{\pgfqpoint{2.768935in}{1.179213in}}%
\pgfpathlineto{\pgfqpoint{2.678642in}{1.179213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013243in}{1.045885in}}%
\pgfpathlineto{\pgfqpoint{2.103536in}{1.045885in}}%
\pgfpathlineto{\pgfqpoint{2.103536in}{1.177951in}}%
\pgfpathlineto{\pgfqpoint{2.013243in}{1.177951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897816in}{1.051982in}}%
\pgfpathlineto{\pgfqpoint{0.988109in}{1.051982in}}%
\pgfpathlineto{\pgfqpoint{0.988109in}{1.184049in}}%
\pgfpathlineto{\pgfqpoint{0.897816in}{1.184049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383622in}{1.063892in}}%
\pgfpathlineto{\pgfqpoint{1.473915in}{1.063892in}}%
\pgfpathlineto{\pgfqpoint{1.473915in}{1.195959in}}%
\pgfpathlineto{\pgfqpoint{1.383622in}{1.195959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532198in}{1.059967in}}%
\pgfpathlineto{\pgfqpoint{1.622491in}{1.059967in}}%
\pgfpathlineto{\pgfqpoint{1.622491in}{1.192033in}}%
\pgfpathlineto{\pgfqpoint{1.532198in}{1.192033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832090in}{1.046029in}}%
\pgfpathlineto{\pgfqpoint{1.922383in}{1.046029in}}%
\pgfpathlineto{\pgfqpoint{1.922383in}{1.178096in}}%
\pgfpathlineto{\pgfqpoint{1.832090in}{1.178096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811765in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811765in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292046in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.292046in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 325}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772326in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772326in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 350}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252607in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.252607in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 375}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732888in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.732888in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772326in,y=0.295587in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont x global [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619653in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434065in,y=0.530016in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619653in}{0.897222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434065in,y=0.844461in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619653in}{1.211667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345700in,y=1.158905in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290144in,y=0.897222in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont y global [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718783in}{0.873419in}}%
\pgfpathlineto{\pgfqpoint{0.757205in}{0.861564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757205in}{0.861564in}}%
\pgfpathlineto{\pgfqpoint{0.795243in}{0.856596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795243in}{0.856596in}}%
\pgfpathlineto{\pgfqpoint{0.833666in}{0.854772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833666in}{0.854772in}}%
\pgfpathlineto{\pgfqpoint{0.872088in}{0.853955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872088in}{0.853955in}}%
\pgfpathlineto{\pgfqpoint{0.910511in}{0.853514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910511in}{0.853514in}}%
\pgfpathlineto{\pgfqpoint{0.948933in}{0.853231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948933in}{0.853231in}}%
\pgfpathlineto{\pgfqpoint{0.987356in}{0.853074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987356in}{0.853074in}}%
\pgfpathlineto{\pgfqpoint{1.025778in}{0.852980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025778in}{0.852980in}}%
\pgfpathlineto{\pgfqpoint{1.063816in}{0.852917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063816in}{0.852917in}}%
\pgfpathlineto{\pgfqpoint{1.102239in}{0.852886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102239in}{0.852886in}}%
\pgfpathlineto{\pgfqpoint{1.140661in}{0.852854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140661in}{0.852854in}}%
\pgfpathlineto{\pgfqpoint{1.179084in}{0.852854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179084in}{0.852854in}}%
\pgfpathlineto{\pgfqpoint{1.217506in}{0.852854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217506in}{0.852854in}}%
\pgfpathlineto{\pgfqpoint{1.255929in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255929in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{1.294351in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294351in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{1.332774in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332774in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{1.371196in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371196in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{1.409234in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409234in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{1.447657in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447657in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{1.486079in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486079in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{1.524502in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524502in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{1.562924in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562924in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{1.601346in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601346in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{1.639769in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639769in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{1.677807in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677807in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{1.714308in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714308in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{1.748889in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748889in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{1.783085in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783085in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{1.814975in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814975in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{1.843408in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843408in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{1.868383in}{0.837195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868383in}{0.837195in}}%
\pgfpathlineto{\pgfqpoint{1.889131in}{0.782261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889131in}{0.782261in}}%
\pgfpathlineto{\pgfqpoint{1.906037in}{0.741006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906037in}{0.741006in}}%
\pgfpathlineto{\pgfqpoint{1.919100in}{0.718303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919100in}{0.718303in}}%
\pgfpathlineto{\pgfqpoint{1.929090in}{0.705160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929090in}{0.705160in}}%
\pgfpathlineto{\pgfqpoint{1.937159in}{0.697110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937159in}{0.697110in}}%
\pgfpathlineto{\pgfqpoint{1.944075in}{0.691953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944075in}{0.691953in}}%
\pgfpathlineto{\pgfqpoint{1.950991in}{0.688714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950991in}{0.688714in}}%
\pgfpathlineto{\pgfqpoint{1.957907in}{0.686922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957907in}{0.686922in}}%
\pgfpathlineto{\pgfqpoint{1.964823in}{0.686073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964823in}{0.686073in}}%
\pgfpathlineto{\pgfqpoint{1.971739in}{0.690947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971739in}{0.690947in}}%
\pgfpathlineto{\pgfqpoint{1.979808in}{0.715914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979808in}{0.715914in}}%
\pgfpathlineto{\pgfqpoint{1.990182in}{0.771790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990182in}{0.771790in}}%
\pgfpathlineto{\pgfqpoint{2.004014in}{0.818422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004014in}{0.818422in}}%
\pgfpathlineto{\pgfqpoint{2.020535in}{0.853735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020535in}{0.853735in}}%
\pgfpathlineto{\pgfqpoint{2.040515in}{0.871281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040515in}{0.871281in}}%
\pgfpathlineto{\pgfqpoint{2.063953in}{0.863074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063953in}{0.863074in}}%
\pgfpathlineto{\pgfqpoint{2.090464in}{0.857193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090464in}{0.857193in}}%
\pgfpathlineto{\pgfqpoint{2.118897in}{0.854458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118897in}{0.854458in}}%
\pgfpathlineto{\pgfqpoint{2.148482in}{0.853294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148482in}{0.853294in}}%
\pgfpathlineto{\pgfqpoint{2.179220in}{0.852854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179220in}{0.852854in}}%
\pgfpathlineto{\pgfqpoint{2.210727in}{0.852728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210727in}{0.852728in}}%
\pgfpathlineto{\pgfqpoint{2.242617in}{0.852697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242617in}{0.852697in}}%
\pgfpathlineto{\pgfqpoint{2.275276in}{0.852728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275276in}{0.852728in}}%
\pgfpathlineto{\pgfqpoint{2.308320in}{0.852760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308320in}{0.852760in}}%
\pgfpathlineto{\pgfqpoint{2.341747in}{0.852760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341747in}{0.852760in}}%
\pgfpathlineto{\pgfqpoint{2.375559in}{0.852791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375559in}{0.852791in}}%
\pgfpathlineto{\pgfqpoint{2.409371in}{0.852791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409371in}{0.852791in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.852791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443567in}{0.852791in}}%
\pgfpathlineto{\pgfqpoint{2.478147in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478147in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{2.512727in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512727in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{2.547692in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547692in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{2.582656in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830865in}{0.924422in}}%
\pgfpathlineto{\pgfqpoint{2.791674in}{0.934798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791674in}{0.934798in}}%
\pgfpathlineto{\pgfqpoint{2.752483in}{0.938383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752483in}{0.938383in}}%
\pgfpathlineto{\pgfqpoint{2.713292in}{0.939829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713292in}{0.939829in}}%
\pgfpathlineto{\pgfqpoint{2.674101in}{0.940553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674101in}{0.940553in}}%
\pgfpathlineto{\pgfqpoint{2.634910in}{0.940961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634910in}{0.940961in}}%
\pgfpathlineto{\pgfqpoint{2.596104in}{0.941213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596104in}{0.941213in}}%
\pgfpathlineto{\pgfqpoint{2.556913in}{0.941370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556913in}{0.941370in}}%
\pgfpathlineto{\pgfqpoint{2.517722in}{0.941465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517722in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{2.478531in}{0.941527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478531in}{0.941527in}}%
\pgfpathlineto{\pgfqpoint{2.439340in}{0.941559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439340in}{0.941559in}}%
\pgfpathlineto{\pgfqpoint{2.400534in}{0.941590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400534in}{0.941590in}}%
\pgfpathlineto{\pgfqpoint{2.363648in}{0.941590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363648in}{0.941590in}}%
\pgfpathlineto{\pgfqpoint{2.330220in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330220in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{2.299482in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299482in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{2.270281in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270281in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{2.243770in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243770in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{2.220716in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220716in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{2.201505in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201505in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{2.185752in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185752in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{2.173841in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173841in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{2.164235in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164235in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{2.155398in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155398in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{2.146945in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146945in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{2.136955in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136955in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{2.127350in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127350in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{2.117360in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117360in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{2.105449in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105449in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{2.091233in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091233in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{2.073174in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073174in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{2.052042in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052042in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{2.028988in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028988in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{2.007088in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007088in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{1.985955in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985955in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{1.964439in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964439in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{1.944075in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944075in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{1.924479in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924479in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{1.907189in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907189in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{1.892204in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892204in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{1.877988in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877988in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{1.863003in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863003in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{1.845713in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845713in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{1.825734in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825734in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{1.801912in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801912in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{1.775400in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775400in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{1.747352in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747352in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{1.717767in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717767in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{1.687413in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687413in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{1.656291in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656291in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{1.624400in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624400in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{1.592125in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592125in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{1.559082in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559082in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{1.525654in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525654in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{1.492227in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492227in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{1.458415in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458415in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{1.424219in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424219in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{1.389639in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389639in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{1.355059in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355059in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{1.320478in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320478in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{1.285514in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285514in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{1.250165in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250165in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{1.215201in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215201in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{1.179852in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179852in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{1.144119in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144119in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{1.108386in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108386in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{1.073038in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073038in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{1.036921in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036921in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{1.001188in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619653in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.619653in}{1.211667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{1.211667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619653in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619653in}{1.211667in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{1.211667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772326in,y=1.295000in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.1 vs. 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544653in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.211667in}}%
\pgfpathlineto{\pgfqpoint{3.544653in}{1.211667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414315in}{0.607061in}}%
\pgfpathlineto{\pgfqpoint{4.504608in}{0.607061in}}%
\pgfpathlineto{\pgfqpoint{4.504608in}{0.739128in}}%
\pgfpathlineto{\pgfqpoint{4.414315in}{0.739128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782482in}{0.602374in}}%
\pgfpathlineto{\pgfqpoint{3.872774in}{0.602374in}}%
\pgfpathlineto{\pgfqpoint{3.872774in}{0.734441in}}%
\pgfpathlineto{\pgfqpoint{3.782482in}{0.734441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532859in}{0.623523in}}%
\pgfpathlineto{\pgfqpoint{5.623152in}{0.623523in}}%
\pgfpathlineto{\pgfqpoint{5.623152in}{0.755589in}}%
\pgfpathlineto{\pgfqpoint{5.532859in}{0.755589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238736in}{0.618964in}}%
\pgfpathlineto{\pgfqpoint{5.329028in}{0.618964in}}%
\pgfpathlineto{\pgfqpoint{5.329028in}{0.751031in}}%
\pgfpathlineto{\pgfqpoint{5.238736in}{0.751031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591943in}{0.611721in}}%
\pgfpathlineto{\pgfqpoint{4.682236in}{0.611721in}}%
\pgfpathlineto{\pgfqpoint{4.682236in}{0.743788in}}%
\pgfpathlineto{\pgfqpoint{4.591943in}{0.743788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032077in}{0.614468in}}%
\pgfpathlineto{\pgfqpoint{5.122370in}{0.614468in}}%
\pgfpathlineto{\pgfqpoint{5.122370in}{0.746534in}}%
\pgfpathlineto{\pgfqpoint{5.032077in}{0.746534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.603642in}{1.047146in}}%
\pgfpathlineto{\pgfqpoint{5.693935in}{1.047146in}}%
\pgfpathlineto{\pgfqpoint{5.693935in}{1.179213in}}%
\pgfpathlineto{\pgfqpoint{5.603642in}{1.179213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938243in}{1.045885in}}%
\pgfpathlineto{\pgfqpoint{5.028536in}{1.045885in}}%
\pgfpathlineto{\pgfqpoint{5.028536in}{1.177951in}}%
\pgfpathlineto{\pgfqpoint{4.938243in}{1.177951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822816in}{1.051982in}}%
\pgfpathlineto{\pgfqpoint{3.913109in}{1.051982in}}%
\pgfpathlineto{\pgfqpoint{3.913109in}{1.184049in}}%
\pgfpathlineto{\pgfqpoint{3.822816in}{1.184049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308622in}{1.063892in}}%
\pgfpathlineto{\pgfqpoint{4.398915in}{1.063892in}}%
\pgfpathlineto{\pgfqpoint{4.398915in}{1.195959in}}%
\pgfpathlineto{\pgfqpoint{4.308622in}{1.195959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457198in}{1.059967in}}%
\pgfpathlineto{\pgfqpoint{4.547491in}{1.059967in}}%
\pgfpathlineto{\pgfqpoint{4.547491in}{1.192033in}}%
\pgfpathlineto{\pgfqpoint{4.457198in}{1.192033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757090in}{1.046029in}}%
\pgfpathlineto{\pgfqpoint{4.847383in}{1.046029in}}%
\pgfpathlineto{\pgfqpoint{4.847383in}{1.178096in}}%
\pgfpathlineto{\pgfqpoint{4.757090in}{1.178096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736765in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.736765in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217046in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.217046in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 325}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697326in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.697326in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 350}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.177607in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.177607in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 375}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.657888in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.657888in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.697326in,y=0.295587in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont x global [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544653in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.359065in,y=0.530016in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544653in}{0.897222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.359065in,y=0.844461in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544653in}{1.211667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.270700in,y=1.158905in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.215144in,y=0.897222in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont y global [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643783in}{0.873419in}}%
\pgfpathlineto{\pgfqpoint{3.682205in}{0.861564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682205in}{0.861564in}}%
\pgfpathlineto{\pgfqpoint{3.720243in}{0.856596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720243in}{0.856596in}}%
\pgfpathlineto{\pgfqpoint{3.758666in}{0.854772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758666in}{0.854772in}}%
\pgfpathlineto{\pgfqpoint{3.797088in}{0.853955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797088in}{0.853955in}}%
\pgfpathlineto{\pgfqpoint{3.835511in}{0.853514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835511in}{0.853514in}}%
\pgfpathlineto{\pgfqpoint{3.873933in}{0.853231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873933in}{0.853231in}}%
\pgfpathlineto{\pgfqpoint{3.912356in}{0.853074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912356in}{0.853074in}}%
\pgfpathlineto{\pgfqpoint{3.950778in}{0.852980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950778in}{0.852980in}}%
\pgfpathlineto{\pgfqpoint{3.988816in}{0.852917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988816in}{0.852917in}}%
\pgfpathlineto{\pgfqpoint{4.027239in}{0.852886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027239in}{0.852886in}}%
\pgfpathlineto{\pgfqpoint{4.065661in}{0.852854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065661in}{0.852854in}}%
\pgfpathlineto{\pgfqpoint{4.104084in}{0.852854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104084in}{0.852854in}}%
\pgfpathlineto{\pgfqpoint{4.142506in}{0.852854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142506in}{0.852854in}}%
\pgfpathlineto{\pgfqpoint{4.180929in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180929in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{4.219351in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219351in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{4.257774in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257774in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{4.296196in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296196in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{4.334234in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334234in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{4.372657in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372657in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{4.411079in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411079in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{4.449502in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449502in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{4.487924in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487924in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{4.526346in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.526346in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{4.564769in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564769in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{4.603191in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603191in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{4.641230in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641230in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{4.679652in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679652in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{4.718075in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718075in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{4.756497in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756497in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{4.794919in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794919in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{4.833342in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833342in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{4.871764in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871764in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{4.909803in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909803in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{4.945920in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945920in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{4.978579in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978579in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{5.008548in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008548in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{5.037365in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037365in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{5.066566in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.066566in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{5.096536in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096536in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{5.127658in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127658in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{5.159164in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159164in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{5.191439in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191439in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{5.224098in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224098in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{5.257142in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257142in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{5.288648in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288648in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{5.319002in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.319002in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{5.349355in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.349355in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{5.380478in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.380478in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{5.412368in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412368in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{5.444643in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444643in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{5.477302in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477302in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{5.510730in}{0.852823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.755865in}{0.924422in}}%
\pgfpathlineto{\pgfqpoint{5.716674in}{0.934798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.716674in}{0.934798in}}%
\pgfpathlineto{\pgfqpoint{5.677483in}{0.938383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.677483in}{0.938383in}}%
\pgfpathlineto{\pgfqpoint{5.638292in}{0.939829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.638292in}{0.939829in}}%
\pgfpathlineto{\pgfqpoint{5.599101in}{0.940553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599101in}{0.940553in}}%
\pgfpathlineto{\pgfqpoint{5.559910in}{0.940961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.559910in}{0.940961in}}%
\pgfpathlineto{\pgfqpoint{5.521104in}{0.941213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.521104in}{0.941213in}}%
\pgfpathlineto{\pgfqpoint{5.483450in}{0.966148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483450in}{0.966148in}}%
\pgfpathlineto{\pgfqpoint{5.449638in}{1.038596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.449638in}{1.038596in}}%
\pgfpathlineto{\pgfqpoint{5.420437in}{1.073877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420437in}{1.073877in}}%
\pgfpathlineto{\pgfqpoint{5.393925in}{1.087744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393925in}{1.087744in}}%
\pgfpathlineto{\pgfqpoint{5.369719in}{1.094253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.369719in}{1.094253in}}%
\pgfpathlineto{\pgfqpoint{5.348971in}{1.097618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348971in}{1.097618in}}%
\pgfpathlineto{\pgfqpoint{5.330913in}{1.099410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330913in}{1.099410in}}%
\pgfpathlineto{\pgfqpoint{5.315159in}{1.100353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315159in}{1.100353in}}%
\pgfpathlineto{\pgfqpoint{5.300943in}{1.100731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300943in}{1.100731in}}%
\pgfpathlineto{\pgfqpoint{5.287111in}{1.100825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287111in}{1.100825in}}%
\pgfpathlineto{\pgfqpoint{5.274432in}{1.100731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274432in}{1.100731in}}%
\pgfpathlineto{\pgfqpoint{5.262521in}{1.100605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262521in}{1.100605in}}%
\pgfpathlineto{\pgfqpoint{5.250994in}{1.100448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250994in}{1.100448in}}%
\pgfpathlineto{\pgfqpoint{5.240236in}{1.100259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240236in}{1.100259in}}%
\pgfpathlineto{\pgfqpoint{5.229862in}{1.100102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229862in}{1.100102in}}%
\pgfpathlineto{\pgfqpoint{5.219872in}{1.099976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219872in}{1.099976in}}%
\pgfpathlineto{\pgfqpoint{5.210266in}{1.099819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210266in}{1.099819in}}%
\pgfpathlineto{\pgfqpoint{5.200661in}{1.099693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200661in}{1.099693in}}%
\pgfpathlineto{\pgfqpoint{5.191823in}{1.099599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191823in}{1.099599in}}%
\pgfpathlineto{\pgfqpoint{5.182986in}{1.099504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182986in}{1.099504in}}%
\pgfpathlineto{\pgfqpoint{5.174149in}{1.099441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.174149in}{1.099441in}}%
\pgfpathlineto{\pgfqpoint{5.165696in}{1.099347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.165696in}{1.099347in}}%
\pgfpathlineto{\pgfqpoint{5.157243in}{1.099284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157243in}{1.099284in}}%
\pgfpathlineto{\pgfqpoint{5.149943in}{1.099253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149943in}{1.099253in}}%
\pgfpathlineto{\pgfqpoint{5.145332in}{1.099221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.145332in}{1.099221in}}%
\pgfpathlineto{\pgfqpoint{5.144180in}{1.099221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144180in}{1.099221in}}%
\pgfpathlineto{\pgfqpoint{5.144180in}{1.099221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144180in}{1.099221in}}%
\pgfpathlineto{\pgfqpoint{5.144180in}{1.099221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144180in}{1.099221in}}%
\pgfpathlineto{\pgfqpoint{5.144180in}{1.099221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144180in}{1.099221in}}%
\pgfpathlineto{\pgfqpoint{5.144180in}{1.099221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144180in}{1.099221in}}%
\pgfpathlineto{\pgfqpoint{5.144180in}{1.099221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144180in}{1.099221in}}%
\pgfpathlineto{\pgfqpoint{5.144180in}{1.099221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144180in}{1.099221in}}%
\pgfpathlineto{\pgfqpoint{5.144180in}{1.099221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144180in}{1.099221in}}%
\pgfpathlineto{\pgfqpoint{5.144180in}{1.099221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144180in}{1.099221in}}%
\pgfpathlineto{\pgfqpoint{5.144180in}{1.099221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144180in}{1.099221in}}%
\pgfpathlineto{\pgfqpoint{5.144180in}{1.099221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144180in}{1.099221in}}%
\pgfpathlineto{\pgfqpoint{5.144180in}{1.099221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144180in}{1.099221in}}%
\pgfpathlineto{\pgfqpoint{5.143411in}{1.093530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143411in}{1.093530in}}%
\pgfpathlineto{\pgfqpoint{5.139185in}{1.064915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139185in}{1.064915in}}%
\pgfpathlineto{\pgfqpoint{5.131500in}{1.028691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131500in}{1.028691in}}%
\pgfpathlineto{\pgfqpoint{5.120358in}{0.997058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120358in}{0.997058in}}%
\pgfpathlineto{\pgfqpoint{5.106526in}{0.972878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106526in}{0.972878in}}%
\pgfpathlineto{\pgfqpoint{5.089235in}{0.956621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089235in}{0.956621in}}%
\pgfpathlineto{\pgfqpoint{5.068103in}{0.947753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068103in}{0.947753in}}%
\pgfpathlineto{\pgfqpoint{5.043513in}{0.944137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043513in}{0.944137in}}%
\pgfpathlineto{\pgfqpoint{5.016617in}{0.942942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016617in}{0.942942in}}%
\pgfpathlineto{\pgfqpoint{4.987800in}{0.942565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987800in}{0.942565in}}%
\pgfpathlineto{\pgfqpoint{4.957831in}{0.942376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957831in}{0.942376in}}%
\pgfpathlineto{\pgfqpoint{4.927093in}{0.942219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927093in}{0.942219in}}%
\pgfpathlineto{\pgfqpoint{4.895586in}{0.942093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895586in}{0.942093in}}%
\pgfpathlineto{\pgfqpoint{4.863311in}{0.941968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863311in}{0.941968in}}%
\pgfpathlineto{\pgfqpoint{4.830652in}{0.941873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830652in}{0.941873in}}%
\pgfpathlineto{\pgfqpoint{4.797225in}{0.941779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797225in}{0.941779in}}%
\pgfpathlineto{\pgfqpoint{4.763797in}{0.941748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763797in}{0.941748in}}%
\pgfpathlineto{\pgfqpoint{4.729985in}{0.941716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729985in}{0.941716in}}%
\pgfpathlineto{\pgfqpoint{4.696174in}{0.941685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696174in}{0.941685in}}%
\pgfpathlineto{\pgfqpoint{4.661594in}{0.941653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661594in}{0.941653in}}%
\pgfpathlineto{\pgfqpoint{4.627398in}{0.941653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627398in}{0.941653in}}%
\pgfpathlineto{\pgfqpoint{4.592433in}{0.941653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592433in}{0.941653in}}%
\pgfpathlineto{\pgfqpoint{4.557853in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557853in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{4.522504in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522504in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{4.487540in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487540in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{4.452191in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452191in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{4.416842in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416842in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{4.381110in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381110in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{4.345377in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345377in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{4.309644in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309644in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{4.273911in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273911in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{4.237794in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237794in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{4.201677in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201677in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{4.165944in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165944in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{4.129443in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129443in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{4.093325in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093325in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{4.057208in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057208in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{4.020707in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020707in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{3.984206in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984206in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{3.947704in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.544653in}{0.582778in}}{\pgfqpoint{2.305347in}{0.628889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947704in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{3.911203in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544653in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.544653in}{1.211667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.211667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544653in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544653in}{1.211667in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.211667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.697326in,y=1.295000in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.1 vs. 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.097222in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{3.624471in}{0.069444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.652249in}{0.069444in}}{\pgfqpoint{3.652249in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{3.652249in}{0.287191in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.652249in}{0.314968in}}{\pgfqpoint{3.624471in}{0.314968in}}%
\pgfpathlineto{\pgfqpoint{0.097222in}{0.314968in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.069444in}{0.314968in}}{\pgfqpoint{0.069444in}{0.287191in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.097222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.069444in}{0.069444in}}{\pgfqpoint{0.097222in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.153890in}}%
\pgfpathlineto{\pgfqpoint{0.402778in}{0.153890in}}%
\pgfpathlineto{\pgfqpoint{0.402778in}{0.251112in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.251112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513889in,y=0.153890in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont follow lane}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542602in}{0.153890in}}%
\pgfpathlineto{\pgfqpoint{1.820380in}{0.153890in}}%
\pgfpathlineto{\pgfqpoint{1.820380in}{0.251112in}}%
\pgfpathlineto{\pgfqpoint{1.542602in}{0.251112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.931491in,y=0.153890in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont pull over}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816501in}{0.153890in}}%
\pgfpathlineto{\pgfqpoint{3.094279in}{0.153890in}}%
\pgfpathlineto{\pgfqpoint{3.094279in}{0.251112in}}%
\pgfpathlineto{\pgfqpoint{2.816501in}{0.251112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.205390in,y=0.153890in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont brake}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

